A Receding Horizon Approach for Simultaneous Active Learning and Control using Gaussian Processes

This paper proposes a receding horizon active learning and control problem for dynamical systems in which Gaussian Processes (GPs) are utilized to model the system dynamics. The active learning objective in the optimization problem is presented by the exact conditional differential entropy of GP predictions at multiple steps ahead, which is equivalent to the log determinant of the GP posterior covariance matrix. The resulting non-convex and complex optimization problem is solved by the Sequential Convex Programming algorithm that exploits the first-order approximations of non-convex functions. Simulation results of an autonomous racing car example verify that using the proposed method can significantly improve data quality for model learning while solving time is highly promising for real-time applications.

==> figs/ucb_al.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-10,
xmax=8,
xtick={-10,-8,-6,-4,-2,0,2,4,6,8},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-2,
ymax=13,
ytick={-2,0,2,4,6,8,10,12},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0397343576734413	0.00460042080873535\\
0.159708490808302	0.00212658064760718\\
0.351542804846108	0.00149723356257029\\
0.565562201384347	0.00321228591098407\\
0.76968588437034	0.0032249980043338\\
0.972499057184988	0.0032314047544519\\
1.17386985259448	0.00318881452446424\\
1.37461275811631	0.00315199592732162\\
1.57498763672287	0.00309791241786737\\
1.77515640905891	0.00303346844519272\\
1.97526542577147	0.00327258972338193\\
2.17546276608747	0.00948907987397025\\
2.37538753270058	0.0282570685276854\\
2.57422047397317	0.0609450567180296\\
2.77076287246153	0.10766104200965\\
2.96361126967365	0.168163112926452\\
3.15141434664949	0.242054358960305\\
3.33297734452409	0.328841361830293\\
3.50729036258726	0.427966301000042\\
3.67351847684598	0.538830049065682\\
3.83097519144483	0.660809359661588\\
3.97908719807421	0.793268180772259\\
4.11735545855473	0.93556154424089\\
4.24531865265228	1.08703102013845\\
4.36252561086146	1.24699337443812\\
4.46852124772015	1.41472688036277\\
4.56284648548903	1.58946063630592\\
4.64504889358078	1.77037074504075\\
4.71469890959983	1.95658442799117\\
4.77140677533243	2.14719061930697\\
4.81483688836324	2.34125420768129\\
4.84471809337478	2.53783089482505\\
4.86084983051992	2.73598013181854\\
4.86310484193241	2.93477425536236\\
4.85142948238091	3.13330252119524\\
4.82584286107526	3.33066930416565\\
4.78643621821415	3.52598659966362\\
4.73337401637236	3.71836236068016\\
4.66689786066342	3.90688798691502\\
4.5873332134766	4.09062970618152\\
4.49509704630687	4.26862858750522\\
4.39070289338619	4.43991189631937\\
4.27475938799088	4.60351504987988\\
4.14795980610477	4.758510220559\\
4.01106268370684	4.90403622004717\\
3.86486567897219	5.03932493145404\\
3.71017543479359	5.1637210704792\\
3.54777555362553	5.27669283518766\\
3.37839444250242	5.37783016557835\\
3.20267653011882	5.46682561645025\\
3.02116511231078	5.54343349263922\\
2.83431077115877	5.60741110089377\\
2.64246697003917	5.65843527320161\\
2.44610032939752	5.69586584085831\\
2.24654438222798	5.7195226969355\\
2.04620027162747	5.72992584780615\\
1.84777107048613	5.7371829646406\\
1.65216532868843	5.75375318830974\\
1.45855761409558	5.78369165736514\\
1.2658712766105	5.82799474441572\\
1.07402399107573	5.88698439817662\\
0.883976262839789	5.96057498546404\\
0.697422423414964	6.04848889972135\\
0.516372098104077	6.15024143090066\\
0.342706130120136	6.26498188141947\\
0.177933809217895	6.39160416001229\\
0.0231764701838247	6.52897468864611\\
-0.120738299207307	6.6760578302345\\
-0.253171056129519	6.83192530765229\\
-0.373599343319116	6.99572043534861\\
-0.481584485465543	7.16662529494693\\
-0.576760367986989	7.34384271000528\\
-0.658828756129682	7.52658751044639\\
-0.727553648857538	7.71407941762554\\
-0.782743226614939	7.9055407212618\\
-0.824189125268234	8.10018286551827\\
-0.851774487018578	8.29690922949718\\
-0.865743534851637	8.49406506289056\\
-0.870082565495317	8.68975184952891\\
-0.881881314106173	8.88301157191373\\
-0.906829462827139	9.07437246166488\\
-0.945574180055844	9.26467746338438\\
-0.998017668224573	9.45356869853418\\
-1.06396842884756	9.63986919660663\\
-1.14312337932956	9.822234244721\\
-1.23505882325895	9.99939200794645\\
-1.33924200107903	10.1701677680244\\
-1.45504320485718	10.3334702516771\\
-1.5817503649197	10.488291524241\\
-1.718589672973	10.6337196950725\\
-1.86475186462591	10.7689550465022\\
-2.01942198260457	10.8933231019425\\
-2.18181077201377	11.0062807370479\\
-2.35118615034491	11.1074113964025\\
-2.52690138515633	11.1964040039294\\
-2.70841178031776	11.2730108880591\\
-2.8952659266695	11.3369883171243\\
-3.08705878795325	11.3880382796845\\
-3.28335001385422	11.4257747934524\\
-3.48357045763381	11.4497222843217\\
-3.68694151512677	11.4593513256867\\
-3.89242946893385	11.4541699440463\\
-4.0987617241161	11.4338569073111\\
-4.30451088397592	11.3983662795458\\
-4.50820887186337	11.3479450240248\\
-4.70843965428808	11.2830729028478\\
-4.90388580617352	11.2043745345985\\
-5.09333566819838	11.1125463722485\\
-5.2756704141637	11.0083146204323\\
-5.44984685131764	10.8924196607911\\
-5.61488388736977	10.765615710265\\
-5.76985505262185	10.6286762398448\\
-5.91388715534058	10.4823996713736\\
-6.04616480056509	10.3276128408699\\
-6.16594325141224	10.1651728937651\\
-6.27256039223193	9.99595881480749\\
-6.3654632840977	9.82086450396717\\
-6.44424089090026	9.64078416765108\\
-6.50865739857891	9.45658920856202\\
-6.55867257566368	9.26910834093372\\
-6.59443001999536	9.07912426073037\\
-6.61625484514055	8.88718871794268\\
-6.62455803323437	8.69335572528506\\
-6.62122633903806	8.49730975626887\\
-6.61493115389158	8.29879402785698\\
-6.60996931575254	8.09849574314719\\
-6.60716401666651	7.8975229203885\\
-6.6059718232923	7.69656660935729\\
-6.60565465947591	7.49587835506738\\
-6.60569325131381	7.29546636213643\\
-6.60581695921658	7.09525362427958\\
-6.60592036466938	6.8951586807469\\
-6.60598123501159	6.69512298605449\\
-6.60600841228844	6.49511244941174\\
-6.60601633223426	6.29511041385841\\
-6.6060159064521	6.09511019706248\\
-6.60601319633187	5.89510983797555\\
-6.60601074776501	5.69510915086717\\
-6.60600920759899	5.49510837821375\\
-6.60600845108757	5.2951077202881\\
-6.60600817428673	5.09510725100697\\
-6.60600812637323	4.89510695763495\\
-6.60600815793522	4.69510679324391\\
-6.6060081997877	4.49510670968255\\
-6.60600822925201	4.29510667081322\\
-6.60600824452573	4.09510665401673\\
-6.60600825022407	3.89510664699371\\
-6.60600825109541	3.69510664387036\\
-6.60601582649485	3.49508803533895\\
-6.60604855804088	3.29504030840532\\
-6.6061116268371	3.09517801090403\\
-6.606041310221	2.89617017550967\\
-6.60177997894953	2.69893716888295\\
-6.58561514176115	2.50427681122581\\
-6.55506943972637	2.31248401794889\\
-6.51009202508983	2.12357732889896\\
-6.45151805979159	1.93781603498064\\
-6.38024319557036	1.75585511109135\\
-6.29695876802405	1.57866118240509\\
-6.20217481476871	1.40730151480019\\
-6.09631766921168	1.24277519347227\\
-5.97980019020088	1.08594108216458\\
-5.8530472353365	0.937513271795884\\
-5.71649221477592	0.798083611965774\\
-5.57056288160736	0.668151939716938\\
-5.4156690506491	0.548162839515877\\
-5.25220223032877	0.438552152752948\\
-5.08055830142732	0.339796027321814\\
-4.90118766608691	0.252445409550644\\
-4.71466112130206	0.177133662019259\\
-4.52173114648366	0.114549850129127\\
-4.32336046701672	0.0653887895484975\\
-4.12072042267773	0.0302888383571243\\
-3.91521604042424	0.00962555615878964\\
-3.70848747053314	0.00256802810618385\\
-3.50200698807649	0.00147023294451671\\
-3.29650767361984	0.00183777433048994\\
-3.09229057509931	0.00234626839803798\\
-2.88928499408511	0.00270032296580132\\
-2.68724965695041	0.00290419282301782\\
-2.48592053432017	0.00301296353247247\\
-2.28507481623791	0.00306943377279041\\
-2.08454671001173	0.00309865287970705\\
-1.88422148101966	0.00311388654376386\\
-1.6840232812342	0.00312191951517623\\
-1.48390347108853	0.00312620462245663\\
-1.28383151038597	0.00312851397982921\\
-1.08378851265206	0.00312976924970351\\
-0.883762929940151	0.00313045637050091\\
-0.683747762663711	0.00313083467560219\\
-0.48373879722557	0.0031310439711486\\
-0.283733511155546	0.00313116024664478\\
-0.083730401227947	0.00313122508145966\\
0.116271424998024	0.00313126135205126\\
0.316272495666371	0.00313128170358844\\
0.516273122487785	0.00313129315419466\\
0.7192275909838	0.00272673072621551\\
0.918823920365854	0.00188139205462901\\
1.08537992769055	0.00101962298037462\\
1.19233557003397	0.00248406416496709\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.19983757696268	0.00697848196090334\\
2.39870156533799	0.0278799293809731\\
2.59562311976432	0.0626025125093861\\
2.78964285822299	0.110977066411441\\
2.97981553605102	0.172767915123122\\
3.16521465107812	0.247674019840699\\
3.34493695745213	0.335330445551524\\
3.51810686616203	0.435310138960725\\
3.68388071081955	0.547126009051939\\
3.84145085791706	0.670233300145771\\
3.99004964153679	0.804032245894716\\
4.12895310334204	0.947870991284506\\
4.25748451962943	1.10104876840622\\
4.37501769825873	1.2628193105271\\
4.48098002939806	1.43239448782706\\
4.57485527522141	1.60894814708791\\
4.65618608496742	1.79162013662887\\
4.72457622310637	1.979520496879\\
4.77969249975978	2.17173379617084\\
4.82126639396808	2.36732359063147\\
4.84909536189767	2.56533698644288\\
4.86304382361416	2.76480928224491\\
4.86304382361416	2.96476866906332\\
4.84909536189767	3.16424096486536\\
4.82126639396808	3.36225436067677\\
4.77969249975978	3.55784415513739\\
4.72457622310636	3.75005745442924\\
4.65618608496742	3.93795781467936\\
4.57485527522141	4.12062980422032\\
4.48098002939807	4.29718346348117\\
4.37501769825873	4.46675864078113\\
4.25748451962943	4.62852918290201\\
4.12895310334204	4.78170696002373\\
3.99004964153679	4.92554570541352\\
3.84145085791706	5.05934465116246\\
3.68388071081955	5.18245194225629\\
3.51810686616203	5.29426781234751\\
3.34493695745213	5.39424750575671\\
3.16521465107811	5.48190393146753\\
2.97981553605102	5.55681003618511\\
2.78964285822299	5.61860088489679\\
2.59562311976432	5.66697543879885\\
2.39870156533799	5.70169802192726\\
2.19983757696268	5.72259946934733\\
2	5.72957795130823\\
1.80016242303732	5.73655643326913\\
1.60129843466201	5.7574578806892\\
1.40437688023567	5.79218046381762\\
1.21035714177701	5.84055501771967\\
1.02018446394898	5.90234586643135\\
0.834785348921884	5.97725197114893\\
0.655063042547871	6.06490839685975\\
0.481893133837973	6.16488809026896\\
0.31611928918045	6.27670396036017\\
0.158549142082941	6.399811251454\\
0.00995035846321146	6.53361019720295\\
-0.128953103342041	6.67744894259274\\
-0.25748451962943	6.83062671971445\\
-0.375017698258733	6.99239726183534\\
-0.480980029398064	7.16197243913529\\
-0.57485527522141	7.33852609839615\\
-0.656186084967421	7.5211980879371\\
-0.724576223106365	7.70909844818723\\
-0.779692499759779	7.90131174747907\\
-0.821266393968076	8.0969015419397\\
-0.849095361897666	8.29491493775111\\
-0.863043823614155	8.49438723355315\\
-0.866534127694077	8.69434662037155\\
-0.880482589410566	8.89381891617359\\
-0.908311557340157	9.091832311985\\
-0.949885451548453	9.28742210644562\\
-1.00500172820187	9.47963540573747\\
-1.07339186634081	9.6675357659876\\
-1.15472267608682	9.85020775552855\\
-1.24859792191017	10.0267614147894\\
-1.3545602530495	10.1963365920894\\
-1.4720934316788	10.3581071342102\\
-1.60062484796619	10.511284911332\\
-1.73952830977144	10.6551236567217\\
-1.88812709339117	10.7889226024707\\
-2.04569724048868	10.9120298935645\\
-2.21147108514621	11.0238457636557\\
-2.3846409938561	11.1238254570649\\
-2.56436330023012	11.2114818827758\\
-2.74976241525722	11.2863879874933\\
-2.93993509308524	11.348178836205\\
-3.13395483154391	11.3965533901071\\
-3.33087638597024	11.4312759732355\\
-3.52974037434556	11.4521774206556\\
-3.72957795130823	11.4591559026165\\
-3.92941552827091	11.4521774206556\\
-4.12827951664623	11.4312759732355\\
-4.32520107107256	11.3965533901071\\
-4.51922080953122	11.348178836205\\
-4.70939348735925	11.2863879874933\\
-4.89479260238635	11.2114818827758\\
-5.07451490876036	11.1238254570649\\
-5.24768481747026	11.0238457636557\\
-5.41345866212778	10.9120298935645\\
-5.57102880922529	10.7889226024707\\
-5.71962759284502	10.6551236567217\\
-5.85853105465027	10.511284911332\\
-5.98706247093766	10.3581071342102\\
-6.10459564956697	10.1963365920894\\
-6.2105579807063	10.0267614147894\\
-6.30443322652964	9.85020775552855\\
-6.38576403627565	9.66753576598759\\
-6.4541541744146	9.47963540573747\\
-6.50927045106801	9.28742210644562\\
-6.55084434527631	9.091832311985\\
-6.5786733132059	8.89381891617358\\
-6.59262177492239	8.69434662037155\\
-6.59436692696235	8.49436692696235\\
-6.59436692696235	8.29436692696235\\
-6.59436692696235	8.09436692696235\\
-6.59436692696235	7.89436692696234\\
-6.59436692696235	7.69436692696234\\
-6.59436692696235	7.49436692696235\\
-6.59436692696235	7.29436692696235\\
-6.59436692696235	7.09436692696235\\
-6.59436692696235	6.89436692696234\\
-6.59436692696235	6.69436692696235\\
-6.59436692696235	6.49436692696235\\
-6.59436692696235	6.29436692696235\\
-6.59436692696235	6.09436692696235\\
-6.59436692696235	5.89436692696235\\
-6.59436692696235	5.69436692696235\\
-6.59436692696235	5.49436692696235\\
-6.59436692696235	5.29436692696235\\
-6.59436692696235	5.09436692696235\\
-6.59436692696235	4.89436692696234\\
-6.59436692696235	4.69436692696235\\
-6.59436692696235	4.49436692696235\\
-6.59436692696235	4.29436692696235\\
-6.59436692696235	4.09436692696235\\
-6.59436692696235	3.89436692696234\\
-6.59436692696235	3.69436692696235\\
-6.59436692696235	3.49436692696235\\
-6.59436692696235	3.29436692696235\\
-6.59436692696235	3.09436692696235\\
-6.59436692696235	2.89436692696234\\
-6.58929934419183	2.69446742647951\\
-6.57045217593481	2.49539824095477\\
-6.53776455401908	2.29812868995846\\
-6.49139572925287	2.10361985091357\\
-6.43157160588947	1.91281935133195\\
-6.3585836410444	1.72665675206839\\
-6.27278742474567	1.54603901859348\\
-6.17460094753487	1.37184610234909\\
-6.06450256405931	1.20492665371335\\
-5.94302866257622	1.04609388746132\\
-5.81077105172313	0.896121620864386\\
-5.66837407728561	0.75574050373023\\
-5.51653148300943	0.625634458750477\\
-5.35598303075075	0.506437349498057\\
-5.18751089643069	0.398729892307589\\
-5.01193585935291	0.303036827083797\\
-4.83011330344929	0.219824360821411\\
-4.64292904993547	0.149497896291576\\
-4.45129504167887	0.0924000569602934\\
-4.25614490030473	0.0488090177613252\\
-4.05842937768541	0.0189371498558963\\
-3.8591117239728	0.00292998598173044\\
-3.65915590261646	-4.35703898598267e-16\\
-3.45915590261646	-4.11889450119223e-16\\
-3.25915590261646	-3.88075001640177e-16\\
-3.05915590261646	-3.64260553161133e-16\\
-2.85915590261646	-3.40446104682087e-16\\
-2.65915590261646	-3.16631656203042e-16\\
-2.45915590261646	-2.92817207723997e-16\\
-2.25915590261646	-2.69002759244952e-16\\
-2.05915590261646	-2.45188310765907e-16\\
-1.85915590261646	-2.21373862286861e-16\\
-1.65915590261646	-1.97559413807816e-16\\
-1.45915590261646	-1.73744965328771e-16\\
-1.25915590261646	-1.49930516849726e-16\\
-1.05915590261646	-1.26116068370681e-16\\
-0.85915590261646	-1.02301619891636e-16\\
-0.659155902616457	-7.84871714125905e-17\\
-0.459155902616461	-5.46727229335458e-17\\
-0.259155902616458	-3.08582744545004e-17\\
-0.0591559026164583	-3.08582744545004e-17\\
0.140844097383542	-3.08582744545004e-17\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.89858719658941e-17	0.8\\
0.2	0.8\\
0.4	0.8\\
0.6	0.8\\
0.8	0.8\\
1	0.8\\
1.2	0.8\\
1.4	0.8\\
1.6	0.8\\
1.8	0.8\\
2	0.8\\
2.14403239796738	0.805029722168763\\
2.28736308456994	0.82009438437423\\
2.42929376711012	0.845120593096431\\
2.56913297356939	0.879986423162097\\
2.70619942139048	0.924522011751849\\
2.83982533661748	0.97851038595478\\
2.96935970722342	1.04168851983867\\
3.09417145477546	1.11374861588587\\
3.21365250898557	1.1943396045519\\
3.32722077016783	1.28306885464095\\
3.43432294516959	1.37950408616564\\
3.53443724296013	1.48317547637159\\
3.62707591674405	1.59357794866675\\
3.7117876402147	1.7101736333037\\
3.78815970637051	1.83239448782706\\
3.85582003818207	1.95964506451918\\
3.91443900131399	2.0913054113616\\
3.96373101007024	2.22673409237896\\
4.00345591873898	2.36527131265058\\
4.03342019155831	2.50624213276501\\
4.05347784560305	2.648959757057\\
4.06353116199888	2.79272887960692\\
4.06353116199888	2.93684907170132\\
4.05347784560305	3.08061819425123\\
4.03342019155831	3.22333581854322\\
4.00345591873898	3.36430663865766\\
3.96373101007024	3.50284385892928\\
3.91443900131399	3.63827253994664\\
3.85582003818207	3.76993288678906\\
3.78815970637051	3.89718346348117\\
3.7117876402147	4.01940431800453\\
3.62707591674405	4.13600000264148\\
3.53443724296013	4.24640247493664\\
3.43432294516959	4.3500738651426\\
3.32722077016783	4.44650909666728\\
3.21365250898557	4.53523834675634\\
3.09417145477546	4.61582933542237\\
2.96935970722342	4.68788943146957\\
2.83982533661747	4.75106756535345\\
2.70619942139048	4.80505593955638\\
2.56913297356939	4.84959152814614\\
2.42929376711012	4.8844573582118\\
2.28736308456994	4.909483566934\\
2.14403239796738	4.92454822913947\\
2	4.92957795130823\\
1.74435724404202	4.93850519306127\\
1.48995995389395	4.96524342569595\\
1.23804752758147	5.00966238323057\\
0.98984725712341	5.07154566096902\\
0.746568349288449	5.15059176980263\\
0.509396034461243	5.24641560503485\\
0.279485792319158	5.35855032257261\\
0.0579577224514092	5.48644961334382\\
-0.154108912653529	5.62949036486021\\
-0.35568094566629	5.78697569695882\\
-0.545776337903987	5.95813835693203\\
-0.723468963723957	6.14214445750565\\
-0.887893122514807	6.33809753945393\\
-1.03824775630277	6.54504293905874\\
-1.17380035242561	6.76197243913529\\
-1.29389051226074	6.98782918096489\\
-1.39793316862085	7.22151281320437\\
-1.48542143614249	7.46188485268727\\
-1.55592908078058	7.70777423099934\\
-1.60911259637784	7.95798299980615\\
-1.64471287819228	8.21129216713699\\
-1.66255648522943	8.46646763619115\\
-1.66604678930935	8.66642702300955\\
-1.67610010570519	8.81019614555947\\
-1.69615775974992	8.95291376985145\\
-1.72612203256925	9.09388458996589\\
-1.76584694123799	9.23242181023751\\
-1.81513894999424	9.36785049125487\\
-1.87375791312616	9.49951083809729\\
-1.94141824493772	9.6267614147894\\
-2.01779031109353	9.74898226931276\\
-2.10250203456418	9.86557795394972\\
-2.19514070834811	9.97598042624487\\
-2.29525500613864	10.0796518164508\\
-2.40235718114041	10.1760870479755\\
-2.51592544232266	10.2648162980646\\
-2.63540649653277	10.3454072867306\\
-2.76021824408482	10.4174673827778\\
-2.88975261469076	10.4806455166617\\
-3.02337852991775	10.5346338908646\\
-3.16044497773884	10.5791694794544\\
-3.30028418419812	10.61403530952\\
-3.44221486673829	10.6390615182422\\
-3.58554555334086	10.6541261804477\\
-3.72957795130823	10.6591559026165\\
-3.87361034927561	10.6541261804477\\
-4.01694103587817	10.6390615182422\\
-4.15887171841835	10.61403530952\\
-4.29871092487762	10.5791694794544\\
-4.43577737269871	10.5346338908646\\
-4.56940328792571	10.4806455166617\\
-4.69893765853165	10.4174673827778\\
-4.82374940608369	10.3454072867306\\
-4.9432304602938	10.2648162980646\\
-5.05679872147606	10.1760870479755\\
-5.16390089647782	10.0796518164508\\
-5.26401519426836	9.97598042624487\\
-5.35665386805228	9.86557795394971\\
-5.44136559152293	9.74898226931276\\
-5.51773765767875	9.6267614147894\\
-5.58539798949031	9.49951083809728\\
-5.64401695262222	9.36785049125487\\
-5.69330896137847	9.23242181023751\\
-5.73303387004721	9.09388458996589\\
-5.76299814286654	8.95291376985145\\
-5.78305579691128	8.81019614555946\\
-5.79310911330711	8.66642702300955\\
-5.79436692696235	8.49436692696235\\
-5.79436692696235	8.29436692696235\\
-5.79436692696235	8.09436692696235\\
-5.79436692696235	7.89436692696234\\
-5.79436692696235	7.69436692696234\\
-5.79436692696235	7.49436692696235\\
-5.79436692696235	7.29436692696235\\
-5.79436692696235	7.09436692696235\\
-5.79436692696235	6.89436692696234\\
-5.79436692696235	6.69436692696235\\
-5.79436692696235	6.49436692696235\\
-5.79436692696235	6.29436692696235\\
-5.79436692696235	6.09436692696235\\
-5.79436692696235	5.89436692696235\\
-5.79436692696235	5.69436692696235\\
-5.79436692696235	5.49436692696235\\
-5.79436692696235	5.29436692696235\\
-5.79436692696235	5.09436692696235\\
-5.79436692696235	4.89436692696234\\
-5.79436692696235	4.69436692696235\\
-5.79436692696235	4.49436692696235\\
-5.79436692696235	4.29436692696235\\
-5.79436692696235	4.09436692696235\\
-5.79436692696235	3.89436692696234\\
-5.79436692696235	3.69436692696235\\
-5.79436692696235	3.49436692696235\\
-5.79436692696235	3.29436692696235\\
-5.79436692696235	3.09436692696235\\
-5.79436692696235	2.89436692696234\\
-5.79071448026324	2.74203017560262\\
-5.77713043425841	2.5985515937046\\
-5.75357091837591	2.45637009356935\\
-5.72015071220891	2.3161783691735\\
-5.67703263564248	2.17865942050628\\
-5.62442675561143	2.04448322606223\\
-5.56258936267536	1.91430347877335\\
-5.49182172239676	1.7887544012828\\
-5.41246860760555	1.66844765607598\\
-5.32491661870043	1.55396936552233\\
-5.22959230017067	1.44587725634612\\
-5.12696006251415	1.34469794243786\\
-5.0175199196762	1.25092435924442\\
-4.90180505303184	1.16501336223703\\
-4.78037921377974	1.08738350115735\\
-4.65383397640305	1.01841298088525\\
-4.52278585657798	0.9584378188626\\
-4.38787330757142	0.907750208050088\\
-4.24975360976077	0.866597093392495\\
-4.10909966843001	0.835178968727733\\
-3.96659673544282	0.813648900001033\\
-3.82293907076438	0.802111779543035\\
-3.65915590261646	0.8\\
-3.45915590261646	0.8\\
-3.25915590261646	0.8\\
-3.05915590261646	0.8\\
-2.85915590261646	0.8\\
-2.65915590261646	0.8\\
-2.45915590261646	0.8\\
-2.25915590261646	0.8\\
-2.05915590261646	0.8\\
-1.85915590261646	0.8\\
-1.65915590261646	0.8\\
-1.45915590261646	0.8\\
-1.25915590261646	0.8\\
-1.05915590261646	0.8\\
-0.85915590261646	0.8\\
-0.659155902616457	0.8\\
-0.459155902616461	0.8\\
-0.259155902616458	0.8\\
-0.0591559026164583	0.8\\
0.140844097383542	0.8\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.89858719658941e-17	-0.8\\
0.2	-0.8\\
0.4	-0.8\\
0.6	-0.8\\
0.8	-0.8\\
1	-0.8\\
1.2	-0.8\\
1.4	-0.8\\
1.6	-0.8\\
1.8	-0.8\\
2	-0.8\\
2.25564275595798	-0.791072758246957\\
2.51004004610605	-0.764334525612283\\
2.76195247241853	-0.719915568077659\\
3.01015274287659	-0.658032290339214\\
3.25343165071155	-0.578986181505605\\
3.49060396553876	-0.483162346273382\\
3.72051420768084	-0.371027628735618\\
3.94204227754859	-0.243128337964416\\
4.15410891265353	-0.100087586448019\\
4.35568094566629	0.0573977456505887\\
4.54577633790399	0.228560405623794\\
4.72346896372396	0.412566506197419\\
4.88789312251481	0.608519588145696\\
5.03824775630277	0.815464987750507\\
5.17380035242562	1.03239448782706\\
5.29389051226074	1.25825122965665\\
5.39793316862085	1.49193486189614\\
5.48542143614249	1.73230690137904\\
5.55592908078058	1.97819627969111\\
5.60911259637784	2.22840504849792\\
5.64471287819228	2.48171421582875\\
5.66255648522943	2.73688968488291\\
5.66255648522943	2.99268826642532\\
5.64471287819228	3.24786373547948\\
5.60911259637784	3.50117290281031\\
5.55592908078058	3.75138167161712\\
5.48542143614249	3.99727104992919\\
5.39793316862085	4.23764308941209\\
5.29389051226074	4.47132672165158\\
5.17380035242562	4.69718346348117\\
5.03824775630277	4.91411296355773\\
4.88789312251481	5.12105836316254\\
4.72346896372396	5.31701144511081\\
4.54577633790399	5.50101754568444\\
4.35568094566629	5.67218020565764\\
4.15410891265353	5.82966553775625\\
3.94204227754859	5.97270628927265\\
3.72051420768084	6.10060558004385\\
3.49060396553875	6.21274029758161\\
3.25343165071155	6.30856413281384\\
3.01015274287659	6.38761024164745\\
2.76195247241853	6.44949351938589\\
2.51004004610604	6.49391247692052\\
2.25564275595798	6.52065070955519\\
2	6.52957795130823\\
1.85596760203262	6.53460767347699\\
1.71263691543006	6.54967233568246\\
1.57070623288988	6.57469854440466\\
1.43086702643061	6.60956437447033\\
1.29380057860952	6.65409996306008\\
1.16017466338252	6.70808833726301\\
1.03064029277658	6.7712664711469\\
0.905828545224538	6.8433265671941\\
0.786347491014429	6.92391755586013\\
0.672779229832173	7.01264680594918\\
0.56567705483041	7.10908203747387\\
0.465562757039874	7.21275342767982\\
0.372924083255948	7.32315589997498\\
0.288212359785301	7.43975158461193\\
0.211840293629487	7.56197243913529\\
0.144179961817924	7.68922301582741\\
0.0855609986860086	7.82088336266983\\
0.0362689899297579	7.95631204368719\\
-0.0034559187389811	8.09484926395881\\
-0.0334201915583088	8.23582008407324\\
-0.0534778456030471	8.37853770836523\\
-0.0635311619988785	8.52230683091515\\
-0.0670214660788	8.72226621773355\\
-0.0848650731159477	8.97744168678771\\
-0.12046535493039	9.23075085411854\\
-0.173648870527656	9.48095962292535\\
-0.244156515165745	9.72684900123743\\
-0.331644782687381	9.96722104072033\\
-0.43568743904749	10.2009046729598\\
-0.555777598882616	10.4267614147894\\
-0.691330195005465	10.643690914866\\
-0.841684828793427	10.8506363144708\\
-1.00610898758428	11.046589396419\\
-1.18380161340425	11.2305954969927\\
-1.37389700564194	11.4017581569659\\
-1.5754690386547	11.5592434890645\\
-1.78753567375964	11.7022842405809\\
-2.00906374362739	11.8301835313521\\
-2.23897398576948	11.9423182488898\\
-2.47614630059668	12.0381420841221\\
-2.71942520843165	12.1171881929557\\
-2.9676254788897	12.1790714706941\\
-3.21953790520219	12.2234904282287\\
-3.47393519535026	12.2502286608634\\
-3.72957795130823	12.2591559026165\\
-3.98522070726621	12.2502286608634\\
-4.23961799741428	12.2234904282287\\
-4.49153042372677	12.1790714706941\\
-4.73973069418482	12.1171881929557\\
-4.98300960201978	12.0381420841221\\
-5.22018191684699	11.9423182488898\\
-5.45009215898908	11.8301835313521\\
-5.67162022885682	11.7022842405809\\
-5.88368686396176	11.5592434890645\\
-6.08525889697452	11.4017581569659\\
-6.27535428921222	11.2305954969927\\
-6.45304691503219	11.046589396419\\
-6.61747107382304	10.8506363144708\\
-6.767825707611	10.643690914866\\
-6.90337830373385	10.4267614147894\\
-7.02346846356898	10.2009046729598\\
-7.12751111992909	9.96722104072032\\
-7.21499938745072	9.72684900123742\\
-7.28550703208881	9.48095962292536\\
-7.33869054768607	9.23075085411854\\
-7.37429082950052	8.97744168678771\\
-7.39213443653766	8.72226621773355\\
-7.39436692696235	8.49436692696235\\
-7.39436692696235	8.29436692696235\\
-7.39436692696235	8.09436692696235\\
-7.39436692696235	7.89436692696234\\
-7.39436692696235	7.69436692696234\\
-7.39436692696235	7.49436692696235\\
-7.39436692696235	7.29436692696235\\
-7.39436692696235	7.09436692696235\\
-7.39436692696235	6.89436692696234\\
-7.39436692696235	6.69436692696235\\
-7.39436692696235	6.49436692696235\\
-7.39436692696235	6.29436692696235\\
-7.39436692696235	6.09436692696235\\
-7.39436692696235	5.89436692696235\\
-7.39436692696235	5.69436692696235\\
-7.39436692696235	5.49436692696235\\
-7.39436692696235	5.29436692696235\\
-7.39436692696235	5.09436692696235\\
-7.39436692696235	4.89436692696234\\
-7.39436692696235	4.69436692696235\\
-7.39436692696235	4.49436692696235\\
-7.39436692696235	4.29436692696235\\
-7.39436692696235	4.09436692696235\\
-7.39436692696235	3.89436692696234\\
-7.39436692696235	3.69436692696235\\
-7.39436692696235	3.49436692696235\\
-7.39436692696235	3.29436692696235\\
-7.39436692696235	3.09436692696235\\
-7.39436692696235	2.89436692696234\\
-7.38788420812043	2.6469046773564\\
-7.3637739176112	2.39224488820494\\
-7.32195818966225	2.13988728634757\\
-7.26264074629683	1.89106133265363\\
-7.18611057613646	1.64697928215763\\
-7.09274052647737	1.40883027807454\\
-6.98298548681598	1.17777455841361\\
-6.85738017267298	0.95493780341537\\
-6.71653652051306	0.741405651350714\\
-6.56114070645201	0.538218409400315\\
-6.39194980327559	0.346365985382656\\
-6.20978809205706	0.166783065022599\\
-6.01554304634266	0.000344558256532235\\
-5.81016100846966	-0.152138663240914\\
-5.59464257908165	-0.289923716542174\\
-5.37003774230277	-0.41233932671766\\
-5.13744075032059	-0.518789097219779\\
-4.89798479229951	-0.608754415466936\\
-4.65283647359697	-0.681796979471908\\
-4.40319013217945	-0.737560933205083\\
-4.15026201992799	-0.77577460028924\\
-3.89528437718122	-0.796251807579574\\
-3.65915590261646	-0.8\\
-3.45915590261646	-0.8\\
-3.25915590261646	-0.8\\
-3.05915590261646	-0.8\\
-2.85915590261646	-0.8\\
-2.65915590261646	-0.8\\
-2.45915590261646	-0.8\\
-2.25915590261646	-0.8\\
-2.05915590261646	-0.8\\
-1.85915590261646	-0.8\\
-1.65915590261646	-0.8\\
-1.45915590261646	-0.8\\
-1.25915590261646	-0.8\\
-1.05915590261646	-0.8\\
-0.85915590261646	-0.8\\
-0.659155902616457	-0.8\\
-0.459155902616461	-0.8\\
-0.259155902616458	-0.8\\
-0.0591559026164584	-0.8\\
0.140844097383542	-0.8\\
};
\end{axis}
\end{tikzpicture}%


==> figs/ucb_oed.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-10,
xmax=8,
xtick={-10,-8,-6,-4,-2,0,2,4,6,8},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-2,
ymax=13,
ytick={-2,0,2,4,6,8,10,12},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0399770397955489	0.00135455550842058\\
0.159973274692279	0.000409658187510146\\
0.353657093415023	0.00415044399383935\\
0.569804574240998	0.00179723080188624\\
0.774596663963432	0.00230005325987838\\
0.97806046024683	0.00235282344560119\\
1.1798328321229	0.00244612630756526\\
1.38085717687886	0.00247648887335426\\
1.58141781331343	0.00246155724265425\\
1.78166988948428	0.00240371465675462\\
1.98162132037331	0.00258475365022261\\
2.18118508009884	0.00843547809277658\\
2.37984737345277	0.0264654434418447\\
2.57683285520152	0.0582360838411712\\
2.77120577353446	0.103911463687552\\
2.96191024167686	0.163264469863471\\
3.14790190162191	0.235905750217758\\
3.32819505683218	0.321351389967068\\
3.50187419977516	0.419048497989625\\
3.66808866826037	0.528388674438333\\
3.82604559709305	0.648715154116663\\
3.97500608503577	0.779327121331712\\
4.1142854021894	0.919483579609495\\
4.24325618977193	1.06840814923095\\
4.36135319976017	1.22529530547483\\
4.46807823614481	1.38931800930143\\
4.56300421661109	1.55963636093108\\
4.64577751515093	1.73540669286429\\
4.71611797177196	1.91579032196762\\
4.77380984451131	2.09996302680486\\
4.81868929452617	2.28711999335211\\
4.85066791371397	2.47646815727835\\
4.86970102119885	2.6672315613448\\
4.87578395926849	2.858644157671\\
4.86895663250994	3.04994090549523\\
4.8487022466816	3.24029461330312\\
4.81581242968462	3.42895019478205\\
4.77028116000863	3.61506751371623\\
4.71227091955232	3.79781343895876\\
4.64306379186014	3.97673709213563\\
4.56057307306965	4.15005944886976\\
4.46805440507493	4.31834060188188\\
4.36312743224675	4.47925695458662\\
4.24831030725955	4.63338141205381\\
4.12312789465147	4.77930158194516\\
3.98988930171239	4.9179182899063\\
3.84557727947539	5.04532302194211\\
3.69281010102079	5.16329329366866\\
3.53069870502262	5.26895683069167\\
3.36179665919074	5.36461247105872\\
3.18605714959253	5.44848542664455\\
3.00594637389918	5.52438182728956\\
2.81920831117665	5.58466574650735\\
2.6279653926908	5.63322432623126\\
2.43222414895966	5.66859887463998\\
2.2325593595845	5.68828533151304\\
2.03000093774277	5.70682376217963\\
1.82535430049704	5.72741182851045\\
1.62162060914354	5.75524614342472\\
1.42072427236009	5.7938324368944\\
1.22235336882424	5.84038331583178\\
1.02763825216858	5.90042302271581\\
0.837733160635112	5.97491533272884\\
0.653993229726074	6.06361637500922\\
0.478660496058734	6.16745694118724\\
0.309547300388226	6.28104466512375\\
0.150292021327449	6.40860426562252\\
-0.00114324372006045	6.54589701178625\\
-0.141328721620873	6.69500671703804\\
-0.270826736395671	6.85353499967178\\
-0.388789388961631	7.0207679951674\\
-0.494575245591383	7.19596987755359\\
-0.587641001572044	7.37826769936562\\
-0.66791472966728	7.56661467343147\\
-0.734133284497269	7.76045920197464\\
-0.786336629170778	7.95867831714637\\
-0.824098302492433	8.16016098555829\\
-0.84691832500414	8.36312736472792\\
-0.858569021144519	8.5650105689336\\
-0.870093485707826	8.76403743282065\\
-0.888776375792955	8.95985121264413\\
-0.91957170825494	9.15222878742725\\
-0.963145076582137	9.34089905044467\\
-1.01966438316851	9.52532624858899\\
-1.08887798755529	9.70489711612129\\
-1.17036946466573	9.87897509330013\\
-1.26368439079495	10.0468895457637\\
-1.36836370087465	10.2079297623343\\
-1.48173574289172	10.3629424114148\\
-1.60585734296841	10.5095033404564\\
-1.74039789517956	10.6468238087713\\
-1.88653559548572	10.7722394723087\\
-2.03934931217165	10.8901643825085\\
-2.19944645342825	10.9986832600451\\
-2.36773155690018	11.0948207226152\\
-2.5421826033502	11.1808079494456\\
-2.72257118627236	11.2558014524817\\
-2.90928428340411	11.3164383149439\\
-3.10068326665535	11.3647667149218\\
-3.29559878492502	11.402407012734\\
-3.49374112153175	11.4251613192295\\
-3.69377031645322	11.4326946078274\\
-3.89454189328193	11.4274259289341\\
-4.09496714210374	11.4088319973253\\
-4.29350893098517	11.3756248285111\\
-4.48364872467757	11.3180417156945\\
-4.67561474599415	11.2636115644256\\
-4.864889098804	11.1929220019187\\
-5.04742268047576	11.1106602403584\\
-5.22195270630504	11.0160384438639\\
-5.38591205948359	10.9061325371655\\
-5.54330257994035	10.7881418641373\\
-5.69104441387998	10.6593757623134\\
-5.82645101337601	10.5192778193948\\
-5.9531415130471	10.3723833906296\\
-6.07026833066894	10.2186167104603\\
-6.17373852899784	10.0564749626662\\
-6.2681365879584	9.88968989141586\\
-6.34775067499647	9.71590077788325\\
-6.41796639309011	9.53837673080458\\
-6.47475340094845	9.35598845914704\\
-6.51739166561642	9.16881754945527\\
-6.54960038637433	8.97730052300011\\
-6.58092228868833	8.78335304481103\\
-6.58840914837673	8.58426975090076\\
-6.59183250594683	8.38187221598668\\
-6.59292879948217	8.17808982967773\\
-6.5944637661439	7.97461585793069\\
-6.59335568567633	7.77215732117458\\
-6.59369432139128	7.57056524531329\\
-6.59156611199165	7.36951523361789\\
-6.59235867191599	7.16877268502719\\
-6.58906231826505	6.96841317762193\\
-6.59039252164109	6.76807294217509\\
-6.58907349082583	6.5677214099957\\
-6.57714734304723	6.36900694329257\\
-6.58185208522964	6.16855698816432\\
-6.58375796082838	5.96657244594522\\
-6.58704352370965	5.76640726944023\\
-6.5892074188328	5.56723726975955\\
-6.59057885556646	5.36810820024426\\
-6.59145248475793	5.16857681268989\\
-6.59200415760771	4.96868653463595\\
-6.59234010901596	4.76862167149195\\
-6.59253061614244	4.56851416505819\\
-6.59262398535542	4.36841775139257\\
-6.59266365606557	4.16834245197885\\
-6.59267249421198	3.96828535605588\\
-6.59270784984839	3.76826049823591\\
-6.59290234366777	3.56851228085715\\
-6.59333408643155	3.36978449348481\\
-6.59084841349142	3.17287786864933\\
-6.58951030617086	2.977844258942\\
-6.57757184779547	2.78436971435124\\
-6.55840312155574	2.59060221781622\\
-6.52859131766594	2.39569283487987\\
-6.48461962565472	2.20064044049543\\
-6.4326107726798	2.00345273745257\\
-6.3616466239309	1.80775906150355\\
-6.27464943822229	1.61496519985428\\
-6.17426491911901	1.42559955964171\\
-6.06269735713069	1.24001300151997\\
-5.93188230059606	1.06569048295196\\
-5.78773463056265	0.901348958016281\\
-5.63172789888732	0.748241536934107\\
-5.46495964936237	0.607899610620932\\
-5.28851686495024	0.481672127251256\\
-5.10396856336194	0.370023540573565\\
-4.91296083235435	0.272881624396888\\
-4.71672234827937	0.190562592265955\\
-4.51643489031082	0.123231776108514\\
-4.31322319270774	0.0709559284667475\\
-4.10812551046077	0.0338373277374565\\
-3.90212921359864	0.0117875340280304\\
-3.69618429667693	0.00371819674345617\\
-3.49101611978394	0.00186601303104513\\
-3.2868133225959	0.00171318266667889\\
-3.08364172638985	0.00193229084727957\\
-2.88138430822222	0.00215373173527311\\
-2.67984245427075	0.00231170714278914\\
-2.47882072488826	0.00240334146235326\\
-2.27815890121788	0.002458881954091\\
-2.07773754335377	0.00249182715892377\\
-1.8774727728446	0.00251124646014323\\
-1.67730818553354	0.00252269978753249\\
-1.47720677759388	0.0025294626887097\\
-1.2771447643991	0.0025334583142383\\
-1.07710708648852	0.00253581789216757\\
-0.877084323734985	0.00253720952669344\\
-0.677070641112613	0.00253802875507916\\
-0.474112584556976	0.00204234422585617\\
-0.27425078767881	-6.32471324299365e-05\\
-0.108949643983134	-0.00193895681314477\\
-0.00408203571239633	0.00137085089566253\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.19983757696268	0.00697848196090334\\
2.39870156533799	0.0278799293809731\\
2.59562311976432	0.0626025125093861\\
2.78964285822299	0.110977066411441\\
2.97981553605102	0.172767915123122\\
3.16521465107812	0.247674019840699\\
3.34493695745213	0.335330445551524\\
3.51810686616203	0.435310138960725\\
3.68388071081955	0.547126009051939\\
3.84145085791706	0.670233300145771\\
3.99004964153679	0.804032245894716\\
4.12895310334204	0.947870991284506\\
4.25748451962943	1.10104876840622\\
4.37501769825873	1.2628193105271\\
4.48098002939806	1.43239448782706\\
4.57485527522141	1.60894814708791\\
4.65618608496742	1.79162013662887\\
4.72457622310637	1.979520496879\\
4.77969249975978	2.17173379617084\\
4.82126639396808	2.36732359063147\\
4.84909536189767	2.56533698644288\\
4.86304382361416	2.76480928224491\\
4.86304382361416	2.96476866906332\\
4.84909536189767	3.16424096486536\\
4.82126639396808	3.36225436067677\\
4.77969249975978	3.55784415513739\\
4.72457622310636	3.75005745442924\\
4.65618608496742	3.93795781467936\\
4.57485527522141	4.12062980422032\\
4.48098002939807	4.29718346348117\\
4.37501769825873	4.46675864078113\\
4.25748451962943	4.62852918290201\\
4.12895310334204	4.78170696002373\\
3.99004964153679	4.92554570541352\\
3.84145085791706	5.05934465116246\\
3.68388071081955	5.18245194225629\\
3.51810686616203	5.29426781234751\\
3.34493695745213	5.39424750575671\\
3.16521465107811	5.48190393146753\\
2.97981553605102	5.55681003618511\\
2.78964285822299	5.61860088489679\\
2.59562311976432	5.66697543879885\\
2.39870156533799	5.70169802192726\\
2.19983757696268	5.72259946934733\\
2	5.72957795130823\\
1.80016242303732	5.73655643326913\\
1.60129843466201	5.7574578806892\\
1.40437688023567	5.79218046381762\\
1.21035714177701	5.84055501771967\\
1.02018446394898	5.90234586643135\\
0.834785348921884	5.97725197114893\\
0.655063042547871	6.06490839685975\\
0.481893133837973	6.16488809026896\\
0.31611928918045	6.27670396036017\\
0.158549142082941	6.399811251454\\
0.00995035846321146	6.53361019720295\\
-0.128953103342041	6.67744894259274\\
-0.25748451962943	6.83062671971445\\
-0.375017698258733	6.99239726183534\\
-0.480980029398064	7.16197243913529\\
-0.57485527522141	7.33852609839615\\
-0.656186084967421	7.5211980879371\\
-0.724576223106365	7.70909844818723\\
-0.779692499759779	7.90131174747907\\
-0.821266393968076	8.0969015419397\\
-0.849095361897666	8.29491493775111\\
-0.863043823614155	8.49438723355315\\
-0.866534127694077	8.69434662037155\\
-0.880482589410566	8.89381891617359\\
-0.908311557340157	9.091832311985\\
-0.949885451548453	9.28742210644562\\
-1.00500172820187	9.47963540573747\\
-1.07339186634081	9.6675357659876\\
-1.15472267608682	9.85020775552855\\
-1.24859792191017	10.0267614147894\\
-1.3545602530495	10.1963365920894\\
-1.4720934316788	10.3581071342102\\
-1.60062484796619	10.511284911332\\
-1.73952830977144	10.6551236567217\\
-1.88812709339117	10.7889226024707\\
-2.04569724048868	10.9120298935645\\
-2.21147108514621	11.0238457636557\\
-2.3846409938561	11.1238254570649\\
-2.56436330023012	11.2114818827758\\
-2.74976241525722	11.2863879874933\\
-2.93993509308524	11.348178836205\\
-3.13395483154391	11.3965533901071\\
-3.33087638597024	11.4312759732355\\
-3.52974037434556	11.4521774206556\\
-3.72957795130823	11.4591559026165\\
-3.92941552827091	11.4521774206556\\
-4.12827951664623	11.4312759732355\\
-4.32520107107256	11.3965533901071\\
-4.51922080953122	11.348178836205\\
-4.70939348735925	11.2863879874933\\
-4.89479260238635	11.2114818827758\\
-5.07451490876036	11.1238254570649\\
-5.24768481747026	11.0238457636557\\
-5.41345866212778	10.9120298935645\\
-5.57102880922529	10.7889226024707\\
-5.71962759284502	10.6551236567217\\
-5.85853105465027	10.511284911332\\
-5.98706247093766	10.3581071342102\\
-6.10459564956697	10.1963365920894\\
-6.2105579807063	10.0267614147894\\
-6.30443322652964	9.85020775552855\\
-6.38576403627565	9.66753576598759\\
-6.4541541744146	9.47963540573747\\
-6.50927045106801	9.28742210644562\\
-6.55084434527631	9.091832311985\\
-6.5786733132059	8.89381891617358\\
-6.59262177492239	8.69434662037155\\
-6.59436692696235	8.49436692696235\\
-6.59436692696235	8.29436692696235\\
-6.59436692696235	8.09436692696235\\
-6.59436692696235	7.89436692696234\\
-6.59436692696235	7.69436692696234\\
-6.59436692696235	7.49436692696235\\
-6.59436692696235	7.29436692696235\\
-6.59436692696235	7.09436692696235\\
-6.59436692696235	6.89436692696234\\
-6.59436692696235	6.69436692696235\\
-6.59436692696235	6.49436692696235\\
-6.59436692696235	6.29436692696235\\
-6.59436692696235	6.09436692696235\\
-6.59436692696235	5.89436692696235\\
-6.59436692696235	5.69436692696235\\
-6.59436692696235	5.49436692696235\\
-6.59436692696235	5.29436692696235\\
-6.59436692696235	5.09436692696235\\
-6.59436692696235	4.89436692696234\\
-6.59436692696235	4.69436692696235\\
-6.59436692696235	4.49436692696235\\
-6.59436692696235	4.29436692696235\\
-6.59436692696235	4.09436692696235\\
-6.59436692696235	3.89436692696234\\
-6.59436692696235	3.69436692696235\\
-6.59436692696235	3.49436692696235\\
-6.59436692696235	3.29436692696235\\
-6.59436692696235	3.09436692696235\\
-6.59436692696235	2.89436692696234\\
-6.58929934419183	2.69446742647951\\
-6.57045217593481	2.49539824095477\\
-6.53776455401908	2.29812868995846\\
-6.49139572925287	2.10361985091357\\
-6.43157160588947	1.91281935133195\\
-6.3585836410444	1.72665675206839\\
-6.27278742474567	1.54603901859348\\
-6.17460094753487	1.37184610234909\\
-6.06450256405931	1.20492665371335\\
-5.94302866257622	1.04609388746132\\
-5.81077105172313	0.896121620864386\\
-5.66837407728561	0.75574050373023\\
-5.51653148300943	0.625634458750477\\
-5.35598303075075	0.506437349498057\\
-5.18751089643069	0.398729892307589\\
-5.01193585935291	0.303036827083797\\
-4.83011330344929	0.219824360821411\\
-4.64292904993547	0.149497896291576\\
-4.45129504167887	0.0924000569602934\\
-4.25614490030473	0.0488090177613252\\
-4.05842937768541	0.0189371498558963\\
-3.8591117239728	0.00292998598173044\\
-3.65915590261646	-4.35703898598267e-16\\
-3.45915590261646	-4.11889450119223e-16\\
-3.25915590261646	-3.88075001640177e-16\\
-3.05915590261646	-3.64260553161133e-16\\
-2.85915590261646	-3.40446104682087e-16\\
-2.65915590261646	-3.16631656203042e-16\\
-2.45915590261646	-2.92817207723997e-16\\
-2.25915590261646	-2.69002759244952e-16\\
-2.05915590261646	-2.45188310765907e-16\\
-1.85915590261646	-2.21373862286861e-16\\
-1.65915590261646	-1.97559413807816e-16\\
-1.45915590261646	-1.73744965328771e-16\\
-1.25915590261646	-1.49930516849726e-16\\
-1.05915590261646	-1.26116068370681e-16\\
-0.85915590261646	-1.02301619891636e-16\\
-0.659155902616457	-7.84871714125905e-17\\
-0.459155902616461	-5.46727229335458e-17\\
-0.259155902616458	-3.08582744545004e-17\\
-0.0591559026164583	-3.08582744545004e-17\\
0.140844097383542	-3.08582744545004e-17\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.89858719658941e-17	0.8\\
0.2	0.8\\
0.4	0.8\\
0.6	0.8\\
0.8	0.8\\
1	0.8\\
1.2	0.8\\
1.4	0.8\\
1.6	0.8\\
1.8	0.8\\
2	0.8\\
2.14403239796738	0.805029722168763\\
2.28736308456994	0.82009438437423\\
2.42929376711012	0.845120593096431\\
2.56913297356939	0.879986423162097\\
2.70619942139048	0.924522011751849\\
2.83982533661748	0.97851038595478\\
2.96935970722342	1.04168851983867\\
3.09417145477546	1.11374861588587\\
3.21365250898557	1.1943396045519\\
3.32722077016783	1.28306885464095\\
3.43432294516959	1.37950408616564\\
3.53443724296013	1.48317547637159\\
3.62707591674405	1.59357794866675\\
3.7117876402147	1.7101736333037\\
3.78815970637051	1.83239448782706\\
3.85582003818207	1.95964506451918\\
3.91443900131399	2.0913054113616\\
3.96373101007024	2.22673409237896\\
4.00345591873898	2.36527131265058\\
4.03342019155831	2.50624213276501\\
4.05347784560305	2.648959757057\\
4.06353116199888	2.79272887960692\\
4.06353116199888	2.93684907170132\\
4.05347784560305	3.08061819425123\\
4.03342019155831	3.22333581854322\\
4.00345591873898	3.36430663865766\\
3.96373101007024	3.50284385892928\\
3.91443900131399	3.63827253994664\\
3.85582003818207	3.76993288678906\\
3.78815970637051	3.89718346348117\\
3.7117876402147	4.01940431800453\\
3.62707591674405	4.13600000264148\\
3.53443724296013	4.24640247493664\\
3.43432294516959	4.3500738651426\\
3.32722077016783	4.44650909666728\\
3.21365250898557	4.53523834675634\\
3.09417145477546	4.61582933542237\\
2.96935970722342	4.68788943146957\\
2.83982533661747	4.75106756535345\\
2.70619942139048	4.80505593955638\\
2.56913297356939	4.84959152814614\\
2.42929376711012	4.8844573582118\\
2.28736308456994	4.909483566934\\
2.14403239796738	4.92454822913947\\
2	4.92957795130823\\
1.74435724404202	4.93850519306127\\
1.48995995389395	4.96524342569595\\
1.23804752758147	5.00966238323057\\
0.98984725712341	5.07154566096902\\
0.746568349288449	5.15059176980263\\
0.509396034461243	5.24641560503485\\
0.279485792319158	5.35855032257261\\
0.0579577224514092	5.48644961334382\\
-0.154108912653529	5.62949036486021\\
-0.35568094566629	5.78697569695882\\
-0.545776337903987	5.95813835693203\\
-0.723468963723957	6.14214445750565\\
-0.887893122514807	6.33809753945393\\
-1.03824775630277	6.54504293905874\\
-1.17380035242561	6.76197243913529\\
-1.29389051226074	6.98782918096489\\
-1.39793316862085	7.22151281320437\\
-1.48542143614249	7.46188485268727\\
-1.55592908078058	7.70777423099934\\
-1.60911259637784	7.95798299980615\\
-1.64471287819228	8.21129216713699\\
-1.66255648522943	8.46646763619115\\
-1.66604678930935	8.66642702300955\\
-1.67610010570519	8.81019614555947\\
-1.69615775974992	8.95291376985145\\
-1.72612203256925	9.09388458996589\\
-1.76584694123799	9.23242181023751\\
-1.81513894999424	9.36785049125487\\
-1.87375791312616	9.49951083809729\\
-1.94141824493772	9.6267614147894\\
-2.01779031109353	9.74898226931276\\
-2.10250203456418	9.86557795394972\\
-2.19514070834811	9.97598042624487\\
-2.29525500613864	10.0796518164508\\
-2.40235718114041	10.1760870479755\\
-2.51592544232266	10.2648162980646\\
-2.63540649653277	10.3454072867306\\
-2.76021824408482	10.4174673827778\\
-2.88975261469076	10.4806455166617\\
-3.02337852991775	10.5346338908646\\
-3.16044497773884	10.5791694794544\\
-3.30028418419812	10.61403530952\\
-3.44221486673829	10.6390615182422\\
-3.58554555334086	10.6541261804477\\
-3.72957795130823	10.6591559026165\\
-3.87361034927561	10.6541261804477\\
-4.01694103587817	10.6390615182422\\
-4.15887171841835	10.61403530952\\
-4.29871092487762	10.5791694794544\\
-4.43577737269871	10.5346338908646\\
-4.56940328792571	10.4806455166617\\
-4.69893765853165	10.4174673827778\\
-4.82374940608369	10.3454072867306\\
-4.9432304602938	10.2648162980646\\
-5.05679872147606	10.1760870479755\\
-5.16390089647782	10.0796518164508\\
-5.26401519426836	9.97598042624487\\
-5.35665386805228	9.86557795394971\\
-5.44136559152293	9.74898226931276\\
-5.51773765767875	9.6267614147894\\
-5.58539798949031	9.49951083809728\\
-5.64401695262222	9.36785049125487\\
-5.69330896137847	9.23242181023751\\
-5.73303387004721	9.09388458996589\\
-5.76299814286654	8.95291376985145\\
-5.78305579691128	8.81019614555946\\
-5.79310911330711	8.66642702300955\\
-5.79436692696235	8.49436692696235\\
-5.79436692696235	8.29436692696235\\
-5.79436692696235	8.09436692696235\\
-5.79436692696235	7.89436692696234\\
-5.79436692696235	7.69436692696234\\
-5.79436692696235	7.49436692696235\\
-5.79436692696235	7.29436692696235\\
-5.79436692696235	7.09436692696235\\
-5.79436692696235	6.89436692696234\\
-5.79436692696235	6.69436692696235\\
-5.79436692696235	6.49436692696235\\
-5.79436692696235	6.29436692696235\\
-5.79436692696235	6.09436692696235\\
-5.79436692696235	5.89436692696235\\
-5.79436692696235	5.69436692696235\\
-5.79436692696235	5.49436692696235\\
-5.79436692696235	5.29436692696235\\
-5.79436692696235	5.09436692696235\\
-5.79436692696235	4.89436692696234\\
-5.79436692696235	4.69436692696235\\
-5.79436692696235	4.49436692696235\\
-5.79436692696235	4.29436692696235\\
-5.79436692696235	4.09436692696235\\
-5.79436692696235	3.89436692696234\\
-5.79436692696235	3.69436692696235\\
-5.79436692696235	3.49436692696235\\
-5.79436692696235	3.29436692696235\\
-5.79436692696235	3.09436692696235\\
-5.79436692696235	2.89436692696234\\
-5.79071448026324	2.74203017560262\\
-5.77713043425841	2.5985515937046\\
-5.75357091837591	2.45637009356935\\
-5.72015071220891	2.3161783691735\\
-5.67703263564248	2.17865942050628\\
-5.62442675561143	2.04448322606223\\
-5.56258936267536	1.91430347877335\\
-5.49182172239676	1.7887544012828\\
-5.41246860760555	1.66844765607598\\
-5.32491661870043	1.55396936552233\\
-5.22959230017067	1.44587725634612\\
-5.12696006251415	1.34469794243786\\
-5.0175199196762	1.25092435924442\\
-4.90180505303184	1.16501336223703\\
-4.78037921377974	1.08738350115735\\
-4.65383397640305	1.01841298088525\\
-4.52278585657798	0.9584378188626\\
-4.38787330757142	0.907750208050088\\
-4.24975360976077	0.866597093392495\\
-4.10909966843001	0.835178968727733\\
-3.96659673544282	0.813648900001033\\
-3.82293907076438	0.802111779543035\\
-3.65915590261646	0.8\\
-3.45915590261646	0.8\\
-3.25915590261646	0.8\\
-3.05915590261646	0.8\\
-2.85915590261646	0.8\\
-2.65915590261646	0.8\\
-2.45915590261646	0.8\\
-2.25915590261646	0.8\\
-2.05915590261646	0.8\\
-1.85915590261646	0.8\\
-1.65915590261646	0.8\\
-1.45915590261646	0.8\\
-1.25915590261646	0.8\\
-1.05915590261646	0.8\\
-0.85915590261646	0.8\\
-0.659155902616457	0.8\\
-0.459155902616461	0.8\\
-0.259155902616458	0.8\\
-0.0591559026164583	0.8\\
0.140844097383542	0.8\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.89858719658941e-17	-0.8\\
0.2	-0.8\\
0.4	-0.8\\
0.6	-0.8\\
0.8	-0.8\\
1	-0.8\\
1.2	-0.8\\
1.4	-0.8\\
1.6	-0.8\\
1.8	-0.8\\
2	-0.8\\
2.25564275595798	-0.791072758246957\\
2.51004004610605	-0.764334525612283\\
2.76195247241853	-0.719915568077659\\
3.01015274287659	-0.658032290339214\\
3.25343165071155	-0.578986181505605\\
3.49060396553876	-0.483162346273382\\
3.72051420768084	-0.371027628735618\\
3.94204227754859	-0.243128337964416\\
4.15410891265353	-0.100087586448019\\
4.35568094566629	0.0573977456505887\\
4.54577633790399	0.228560405623794\\
4.72346896372396	0.412566506197419\\
4.88789312251481	0.608519588145696\\
5.03824775630277	0.815464987750507\\
5.17380035242562	1.03239448782706\\
5.29389051226074	1.25825122965665\\
5.39793316862085	1.49193486189614\\
5.48542143614249	1.73230690137904\\
5.55592908078058	1.97819627969111\\
5.60911259637784	2.22840504849792\\
5.64471287819228	2.48171421582875\\
5.66255648522943	2.73688968488291\\
5.66255648522943	2.99268826642532\\
5.64471287819228	3.24786373547948\\
5.60911259637784	3.50117290281031\\
5.55592908078058	3.75138167161712\\
5.48542143614249	3.99727104992919\\
5.39793316862085	4.23764308941209\\
5.29389051226074	4.47132672165158\\
5.17380035242562	4.69718346348117\\
5.03824775630277	4.91411296355773\\
4.88789312251481	5.12105836316254\\
4.72346896372396	5.31701144511081\\
4.54577633790399	5.50101754568444\\
4.35568094566629	5.67218020565764\\
4.15410891265353	5.82966553775625\\
3.94204227754859	5.97270628927265\\
3.72051420768084	6.10060558004385\\
3.49060396553875	6.21274029758161\\
3.25343165071155	6.30856413281384\\
3.01015274287659	6.38761024164745\\
2.76195247241853	6.44949351938589\\
2.51004004610604	6.49391247692052\\
2.25564275595798	6.52065070955519\\
2	6.52957795130823\\
1.85596760203262	6.53460767347699\\
1.71263691543006	6.54967233568246\\
1.57070623288988	6.57469854440466\\
1.43086702643061	6.60956437447033\\
1.29380057860952	6.65409996306008\\
1.16017466338252	6.70808833726301\\
1.03064029277658	6.7712664711469\\
0.905828545224538	6.8433265671941\\
0.786347491014429	6.92391755586013\\
0.672779229832173	7.01264680594918\\
0.56567705483041	7.10908203747387\\
0.465562757039874	7.21275342767982\\
0.372924083255948	7.32315589997498\\
0.288212359785301	7.43975158461193\\
0.211840293629487	7.56197243913529\\
0.144179961817924	7.68922301582741\\
0.0855609986860086	7.82088336266983\\
0.0362689899297579	7.95631204368719\\
-0.0034559187389811	8.09484926395881\\
-0.0334201915583088	8.23582008407324\\
-0.0534778456030471	8.37853770836523\\
-0.0635311619988785	8.52230683091515\\
-0.0670214660788	8.72226621773355\\
-0.0848650731159477	8.97744168678771\\
-0.12046535493039	9.23075085411854\\
-0.173648870527656	9.48095962292535\\
-0.244156515165745	9.72684900123743\\
-0.331644782687381	9.96722104072033\\
-0.43568743904749	10.2009046729598\\
-0.555777598882616	10.4267614147894\\
-0.691330195005465	10.643690914866\\
-0.841684828793427	10.8506363144708\\
-1.00610898758428	11.046589396419\\
-1.18380161340425	11.2305954969927\\
-1.37389700564194	11.4017581569659\\
-1.5754690386547	11.5592434890645\\
-1.78753567375964	11.7022842405809\\
-2.00906374362739	11.8301835313521\\
-2.23897398576948	11.9423182488898\\
-2.47614630059668	12.0381420841221\\
-2.71942520843165	12.1171881929557\\
-2.9676254788897	12.1790714706941\\
-3.21953790520219	12.2234904282287\\
-3.47393519535026	12.2502286608634\\
-3.72957795130823	12.2591559026165\\
-3.98522070726621	12.2502286608634\\
-4.23961799741428	12.2234904282287\\
-4.49153042372677	12.1790714706941\\
-4.73973069418482	12.1171881929557\\
-4.98300960201978	12.0381420841221\\
-5.22018191684699	11.9423182488898\\
-5.45009215898908	11.8301835313521\\
-5.67162022885682	11.7022842405809\\
-5.88368686396176	11.5592434890645\\
-6.08525889697452	11.4017581569659\\
-6.27535428921222	11.2305954969927\\
-6.45304691503219	11.046589396419\\
-6.61747107382304	10.8506363144708\\
-6.767825707611	10.643690914866\\
-6.90337830373385	10.4267614147894\\
-7.02346846356898	10.2009046729598\\
-7.12751111992909	9.96722104072032\\
-7.21499938745072	9.72684900123742\\
-7.28550703208881	9.48095962292536\\
-7.33869054768607	9.23075085411854\\
-7.37429082950052	8.97744168678771\\
-7.39213443653766	8.72226621773355\\
-7.39436692696235	8.49436692696235\\
-7.39436692696235	8.29436692696235\\
-7.39436692696235	8.09436692696235\\
-7.39436692696235	7.89436692696234\\
-7.39436692696235	7.69436692696234\\
-7.39436692696235	7.49436692696235\\
-7.39436692696235	7.29436692696235\\
-7.39436692696235	7.09436692696235\\
-7.39436692696235	6.89436692696234\\
-7.39436692696235	6.69436692696235\\
-7.39436692696235	6.49436692696235\\
-7.39436692696235	6.29436692696235\\
-7.39436692696235	6.09436692696235\\
-7.39436692696235	5.89436692696235\\
-7.39436692696235	5.69436692696235\\
-7.39436692696235	5.49436692696235\\
-7.39436692696235	5.29436692696235\\
-7.39436692696235	5.09436692696235\\
-7.39436692696235	4.89436692696234\\
-7.39436692696235	4.69436692696235\\
-7.39436692696235	4.49436692696235\\
-7.39436692696235	4.29436692696235\\
-7.39436692696235	4.09436692696235\\
-7.39436692696235	3.89436692696234\\
-7.39436692696235	3.69436692696235\\
-7.39436692696235	3.49436692696235\\
-7.39436692696235	3.29436692696235\\
-7.39436692696235	3.09436692696235\\
-7.39436692696235	2.89436692696234\\
-7.38788420812043	2.6469046773564\\
-7.3637739176112	2.39224488820494\\
-7.32195818966225	2.13988728634757\\
-7.26264074629683	1.89106133265363\\
-7.18611057613646	1.64697928215763\\
-7.09274052647737	1.40883027807454\\
-6.98298548681598	1.17777455841361\\
-6.85738017267298	0.95493780341537\\
-6.71653652051306	0.741405651350714\\
-6.56114070645201	0.538218409400315\\
-6.39194980327559	0.346365985382656\\
-6.20978809205706	0.166783065022599\\
-6.01554304634266	0.000344558256532235\\
-5.81016100846966	-0.152138663240914\\
-5.59464257908165	-0.289923716542174\\
-5.37003774230277	-0.41233932671766\\
-5.13744075032059	-0.518789097219779\\
-4.89798479229951	-0.608754415466936\\
-4.65283647359697	-0.681796979471908\\
-4.40319013217945	-0.737560933205083\\
-4.15026201992799	-0.77577460028924\\
-3.89528437718122	-0.796251807579574\\
-3.65915590261646	-0.8\\
-3.45915590261646	-0.8\\
-3.25915590261646	-0.8\\
-3.05915590261646	-0.8\\
-2.85915590261646	-0.8\\
-2.65915590261646	-0.8\\
-2.45915590261646	-0.8\\
-2.25915590261646	-0.8\\
-2.05915590261646	-0.8\\
-1.85915590261646	-0.8\\
-1.65915590261646	-0.8\\
-1.45915590261646	-0.8\\
-1.25915590261646	-0.8\\
-1.05915590261646	-0.8\\
-0.85915590261646	-0.8\\
-0.659155902616457	-0.8\\
-0.459155902616461	-0.8\\
-0.259155902616458	-0.8\\
-0.0591559026164584	-0.8\\
0.140844097383542	-0.8\\
};
\end{axis}
\end{tikzpicture}%


==> figs/ucb_re.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-10,
xmax=8,
xtick={-10,-8,-6,-4,-2,0,2,4,6,8},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-2,
ymax=13,
ytick={-2,0,2,4,6,8,10,12},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.039962946799726	0.00172061427572736\\
0.159953441977249	0.003228945354233\\
0.354692680912984	0.000616804934109958\\
0.572595438328704	-0.000941262061941068\\
0.778329274508871	-0.00147123614728865\\
0.98215591626109	-0.00150022124523996\\
1.18410821179171	-0.00146937828974924\\
1.38519788680784	-0.00144704659415224\\
1.58578307320395	-0.0014676580297778\\
1.7860958778892	-0.00152266028087122\\
1.98628416228815	-0.00129454399536055\\
2.18639709100622	0.00516755678660892\\
2.38584162746105	0.0246192855404582\\
2.58365321705912	0.058262668170515\\
2.77882626926439	0.106110869493163\\
2.97037385834628	0.16794435285516\\
3.15731998989645	0.243493818006647\\
3.33869138576782	0.332452009943064\\
3.51351875221333	0.43445918441256\\
3.68084346031023	0.549090571959417\\
3.83972683385646	0.675848647196331\\
3.98926112923139	0.814159710972397\\
4.12858195136325	0.963375286946118\\
4.25688160862489	1.122780423051\\
4.37342132396565	1.29161400384671\\
4.4775249892059	1.46912043768931\\
4.56849604845487	1.65469219186296\\
4.64442961787436	1.84871739384511\\
4.68392947650466	2.05812596748158\\
4.67303019342234	2.27869683059267\\
4.67740253855213	2.50482688979135\\
4.66367105948257	2.72446748643447\\
4.63945667320362	2.9379320011936\\
4.59878822751399	3.15301174843985\\
4.56971787538566	3.36767902252045\\
4.51283396488652	3.57602612608186\\
4.52609985701897	3.76832497598702\\
4.4717819251147	3.91377919929613\\
4.35349181461327	4.05563459206592\\
4.40451359130395	4.23545862779795\\
4.3600979252758	4.33580194994592\\
4.31289491446966	4.37957269887997\\
4.23307848095064	4.43806506401629\\
4.08509994323726	4.53831452477622\\
4.10003424593781	4.7216631645851\\
4.04300232839534	4.81561568111215\\
4.0132926967997	4.83403231138378\\
4.01329269679939	4.83403231138396\\
4.01329269679923	4.83403231138405\\
4.01329269679909	4.83403231138414\\
4.01329269679893	4.83403231138423\\
4.01329269679884	4.83403231138428\\
4.01329269679872	4.83403231138435\\
4.0132926967986	4.83403231138442\\
3.99446070680404	4.84469006701627\\
3.97629861859861	4.8564535472219\\
3.97629861859616	4.85645354722316\\
3.97629861859615	4.85645354722316\\
3.9762986185961	4.85645354722319\\
3.9762986185953	4.8564535472236\\
3.95267100715913	4.86800977518504\\
3.86642610227943	4.90156265203756\\
3.73701623148048	4.92944480052049\\
3.62921947805492	5.00653940470439\\
3.52576795167408	5.08933763685037\\
3.42232470435548	5.17208694990366\\
3.31889489654681	5.25476687687615\\
3.21548393461313	5.33735311585092\\
3.11209332655238	5.41984617381557\\
3.00872533776543	5.50218646993637\\
2.90540211071481	5.58433469664548\\
2.80212618578526	5.6662925413391\\
2.69889065761368	5.7480513867595\\
2.59568413819161	5.82960623928562\\
2.49253176421024	5.9108734456762\\
2.38948415117775	5.99178561135687\\
2.28651155787524	6.07243819327248\\
2.18354210890716	6.15288828344321\\
2.0805849536313	6.23312934227975\\
1.97769159052765	6.31326988165096\\
1.87483487091556	6.39337378892481\\
1.77198536981688	6.47343260539956\\
1.66915337859541	6.55345961998274\\
1.56634540991502	6.63347103423397\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.19983757696268	0.00697848196090334\\
2.39870156533799	0.0278799293809731\\
2.59562311976432	0.0626025125093861\\
2.78964285822299	0.110977066411441\\
2.97981553605102	0.172767915123122\\
3.16521465107812	0.247674019840699\\
3.34493695745213	0.335330445551524\\
3.51810686616203	0.435310138960725\\
3.68388071081955	0.547126009051939\\
3.84145085791706	0.670233300145771\\
3.99004964153679	0.804032245894716\\
4.12895310334204	0.947870991284506\\
4.25748451962943	1.10104876840622\\
4.37501769825873	1.2628193105271\\
4.48098002939806	1.43239448782706\\
4.57485527522141	1.60894814708791\\
4.65618608496742	1.79162013662887\\
4.72457622310637	1.979520496879\\
4.77969249975978	2.17173379617084\\
4.82126639396808	2.36732359063147\\
4.84909536189767	2.56533698644288\\
4.86304382361416	2.76480928224491\\
4.86304382361416	2.96476866906332\\
4.84909536189767	3.16424096486536\\
4.82126639396808	3.36225436067677\\
4.77969249975978	3.55784415513739\\
4.72457622310636	3.75005745442924\\
4.65618608496742	3.93795781467936\\
4.57485527522141	4.12062980422032\\
4.48098002939807	4.29718346348117\\
4.37501769825873	4.46675864078113\\
4.25748451962943	4.62852918290201\\
4.12895310334204	4.78170696002373\\
3.99004964153679	4.92554570541352\\
3.84145085791706	5.05934465116246\\
3.68388071081955	5.18245194225629\\
3.51810686616203	5.29426781234751\\
3.34493695745213	5.39424750575671\\
3.16521465107811	5.48190393146753\\
2.97981553605102	5.55681003618511\\
2.78964285822299	5.61860088489679\\
2.59562311976432	5.66697543879885\\
2.39870156533799	5.70169802192726\\
2.19983757696268	5.72259946934733\\
2	5.72957795130823\\
1.80016242303732	5.73655643326913\\
1.60129843466201	5.7574578806892\\
1.40437688023567	5.79218046381762\\
1.21035714177701	5.84055501771967\\
1.02018446394898	5.90234586643135\\
0.834785348921884	5.97725197114893\\
0.655063042547871	6.06490839685975\\
0.481893133837973	6.16488809026896\\
0.31611928918045	6.27670396036017\\
0.158549142082941	6.399811251454\\
0.00995035846321146	6.53361019720295\\
-0.128953103342041	6.67744894259274\\
-0.25748451962943	6.83062671971445\\
-0.375017698258733	6.99239726183534\\
-0.480980029398064	7.16197243913529\\
-0.57485527522141	7.33852609839615\\
-0.656186084967421	7.5211980879371\\
-0.724576223106365	7.70909844818723\\
-0.779692499759779	7.90131174747907\\
-0.821266393968076	8.0969015419397\\
-0.849095361897666	8.29491493775111\\
-0.863043823614155	8.49438723355315\\
-0.866534127694077	8.69434662037155\\
-0.880482589410566	8.89381891617359\\
-0.908311557340157	9.091832311985\\
-0.949885451548453	9.28742210644562\\
-1.00500172820187	9.47963540573747\\
-1.07339186634081	9.6675357659876\\
-1.15472267608682	9.85020775552855\\
-1.24859792191017	10.0267614147894\\
-1.3545602530495	10.1963365920894\\
-1.4720934316788	10.3581071342102\\
-1.60062484796619	10.511284911332\\
-1.73952830977144	10.6551236567217\\
-1.88812709339117	10.7889226024707\\
-2.04569724048868	10.9120298935645\\
-2.21147108514621	11.0238457636557\\
-2.3846409938561	11.1238254570649\\
-2.56436330023012	11.2114818827758\\
-2.74976241525722	11.2863879874933\\
-2.93993509308524	11.348178836205\\
-3.13395483154391	11.3965533901071\\
-3.33087638597024	11.4312759732355\\
-3.52974037434556	11.4521774206556\\
-3.72957795130823	11.4591559026165\\
-3.92941552827091	11.4521774206556\\
-4.12827951664623	11.4312759732355\\
-4.32520107107256	11.3965533901071\\
-4.51922080953122	11.348178836205\\
-4.70939348735925	11.2863879874933\\
-4.89479260238635	11.2114818827758\\
-5.07451490876036	11.1238254570649\\
-5.24768481747026	11.0238457636557\\
-5.41345866212778	10.9120298935645\\
-5.57102880922529	10.7889226024707\\
-5.71962759284502	10.6551236567217\\
-5.85853105465027	10.511284911332\\
-5.98706247093766	10.3581071342102\\
-6.10459564956697	10.1963365920894\\
-6.2105579807063	10.0267614147894\\
-6.30443322652964	9.85020775552855\\
-6.38576403627565	9.66753576598759\\
-6.4541541744146	9.47963540573747\\
-6.50927045106801	9.28742210644562\\
-6.55084434527631	9.091832311985\\
-6.5786733132059	8.89381891617358\\
-6.59262177492239	8.69434662037155\\
-6.59436692696235	8.49436692696235\\
-6.59436692696235	8.29436692696235\\
-6.59436692696235	8.09436692696235\\
-6.59436692696235	7.89436692696234\\
-6.59436692696235	7.69436692696234\\
-6.59436692696235	7.49436692696235\\
-6.59436692696235	7.29436692696235\\
-6.59436692696235	7.09436692696235\\
-6.59436692696235	6.89436692696234\\
-6.59436692696235	6.69436692696235\\
-6.59436692696235	6.49436692696235\\
-6.59436692696235	6.29436692696235\\
-6.59436692696235	6.09436692696235\\
-6.59436692696235	5.89436692696235\\
-6.59436692696235	5.69436692696235\\
-6.59436692696235	5.49436692696235\\
-6.59436692696235	5.29436692696235\\
-6.59436692696235	5.09436692696235\\
-6.59436692696235	4.89436692696234\\
-6.59436692696235	4.69436692696235\\
-6.59436692696235	4.49436692696235\\
-6.59436692696235	4.29436692696235\\
-6.59436692696235	4.09436692696235\\
-6.59436692696235	3.89436692696234\\
-6.59436692696235	3.69436692696235\\
-6.59436692696235	3.49436692696235\\
-6.59436692696235	3.29436692696235\\
-6.59436692696235	3.09436692696235\\
-6.59436692696235	2.89436692696234\\
-6.58929934419183	2.69446742647951\\
-6.57045217593481	2.49539824095477\\
-6.53776455401908	2.29812868995846\\
-6.49139572925287	2.10361985091357\\
-6.43157160588947	1.91281935133195\\
-6.3585836410444	1.72665675206839\\
-6.27278742474567	1.54603901859348\\
-6.17460094753487	1.37184610234909\\
-6.06450256405931	1.20492665371335\\
-5.94302866257622	1.04609388746132\\
-5.81077105172313	0.896121620864386\\
-5.66837407728561	0.75574050373023\\
-5.51653148300943	0.625634458750477\\
-5.35598303075075	0.506437349498057\\
-5.18751089643069	0.398729892307589\\
-5.01193585935291	0.303036827083797\\
-4.83011330344929	0.219824360821411\\
-4.64292904993547	0.149497896291576\\
-4.45129504167887	0.0924000569602934\\
-4.25614490030473	0.0488090177613252\\
-4.05842937768541	0.0189371498558963\\
-3.8591117239728	0.00292998598173044\\
-3.65915590261646	-4.35703898598267e-16\\
-3.45915590261646	-4.11889450119223e-16\\
-3.25915590261646	-3.88075001640177e-16\\
-3.05915590261646	-3.64260553161133e-16\\
-2.85915590261646	-3.40446104682087e-16\\
-2.65915590261646	-3.16631656203042e-16\\
-2.45915590261646	-2.92817207723997e-16\\
-2.25915590261646	-2.69002759244952e-16\\
-2.05915590261646	-2.45188310765907e-16\\
-1.85915590261646	-2.21373862286861e-16\\
-1.65915590261646	-1.97559413807816e-16\\
-1.45915590261646	-1.73744965328771e-16\\
-1.25915590261646	-1.49930516849726e-16\\
-1.05915590261646	-1.26116068370681e-16\\
-0.85915590261646	-1.02301619891636e-16\\
-0.659155902616457	-7.84871714125905e-17\\
-0.459155902616461	-5.46727229335458e-17\\
-0.259155902616458	-3.08582744545004e-17\\
-0.0591559026164583	-3.08582744545004e-17\\
0.140844097383542	-3.08582744545004e-17\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.89858719658941e-17	0.8\\
0.2	0.8\\
0.4	0.8\\
0.6	0.8\\
0.8	0.8\\
1	0.8\\
1.2	0.8\\
1.4	0.8\\
1.6	0.8\\
1.8	0.8\\
2	0.8\\
2.14403239796738	0.805029722168763\\
2.28736308456994	0.82009438437423\\
2.42929376711012	0.845120593096431\\
2.56913297356939	0.879986423162097\\
2.70619942139048	0.924522011751849\\
2.83982533661748	0.97851038595478\\
2.96935970722342	1.04168851983867\\
3.09417145477546	1.11374861588587\\
3.21365250898557	1.1943396045519\\
3.32722077016783	1.28306885464095\\
3.43432294516959	1.37950408616564\\
3.53443724296013	1.48317547637159\\
3.62707591674405	1.59357794866675\\
3.7117876402147	1.7101736333037\\
3.78815970637051	1.83239448782706\\
3.85582003818207	1.95964506451918\\
3.91443900131399	2.0913054113616\\
3.96373101007024	2.22673409237896\\
4.00345591873898	2.36527131265058\\
4.03342019155831	2.50624213276501\\
4.05347784560305	2.648959757057\\
4.06353116199888	2.79272887960692\\
4.06353116199888	2.93684907170132\\
4.05347784560305	3.08061819425123\\
4.03342019155831	3.22333581854322\\
4.00345591873898	3.36430663865766\\
3.96373101007024	3.50284385892928\\
3.91443900131399	3.63827253994664\\
3.85582003818207	3.76993288678906\\
3.78815970637051	3.89718346348117\\
3.7117876402147	4.01940431800453\\
3.62707591674405	4.13600000264148\\
3.53443724296013	4.24640247493664\\
3.43432294516959	4.3500738651426\\
3.32722077016783	4.44650909666728\\
3.21365250898557	4.53523834675634\\
3.09417145477546	4.61582933542237\\
2.96935970722342	4.68788943146957\\
2.83982533661747	4.75106756535345\\
2.70619942139048	4.80505593955638\\
2.56913297356939	4.84959152814614\\
2.42929376711012	4.8844573582118\\
2.28736308456994	4.909483566934\\
2.14403239796738	4.92454822913947\\
2	4.92957795130823\\
1.74435724404202	4.93850519306127\\
1.48995995389395	4.96524342569595\\
1.23804752758147	5.00966238323057\\
0.98984725712341	5.07154566096902\\
0.746568349288449	5.15059176980263\\
0.509396034461243	5.24641560503485\\
0.279485792319158	5.35855032257261\\
0.0579577224514092	5.48644961334382\\
-0.154108912653529	5.62949036486021\\
-0.35568094566629	5.78697569695882\\
-0.545776337903987	5.95813835693203\\
-0.723468963723957	6.14214445750565\\
-0.887893122514807	6.33809753945393\\
-1.03824775630277	6.54504293905874\\
-1.17380035242561	6.76197243913529\\
-1.29389051226074	6.98782918096489\\
-1.39793316862085	7.22151281320437\\
-1.48542143614249	7.46188485268727\\
-1.55592908078058	7.70777423099934\\
-1.60911259637784	7.95798299980615\\
-1.64471287819228	8.21129216713699\\
-1.66255648522943	8.46646763619115\\
-1.66604678930935	8.66642702300955\\
-1.67610010570519	8.81019614555947\\
-1.69615775974992	8.95291376985145\\
-1.72612203256925	9.09388458996589\\
-1.76584694123799	9.23242181023751\\
-1.81513894999424	9.36785049125487\\
-1.87375791312616	9.49951083809729\\
-1.94141824493772	9.6267614147894\\
-2.01779031109353	9.74898226931276\\
-2.10250203456418	9.86557795394972\\
-2.19514070834811	9.97598042624487\\
-2.29525500613864	10.0796518164508\\
-2.40235718114041	10.1760870479755\\
-2.51592544232266	10.2648162980646\\
-2.63540649653277	10.3454072867306\\
-2.76021824408482	10.4174673827778\\
-2.88975261469076	10.4806455166617\\
-3.02337852991775	10.5346338908646\\
-3.16044497773884	10.5791694794544\\
-3.30028418419812	10.61403530952\\
-3.44221486673829	10.6390615182422\\
-3.58554555334086	10.6541261804477\\
-3.72957795130823	10.6591559026165\\
-3.87361034927561	10.6541261804477\\
-4.01694103587817	10.6390615182422\\
-4.15887171841835	10.61403530952\\
-4.29871092487762	10.5791694794544\\
-4.43577737269871	10.5346338908646\\
-4.56940328792571	10.4806455166617\\
-4.69893765853165	10.4174673827778\\
-4.82374940608369	10.3454072867306\\
-4.9432304602938	10.2648162980646\\
-5.05679872147606	10.1760870479755\\
-5.16390089647782	10.0796518164508\\
-5.26401519426836	9.97598042624487\\
-5.35665386805228	9.86557795394971\\
-5.44136559152293	9.74898226931276\\
-5.51773765767875	9.6267614147894\\
-5.58539798949031	9.49951083809728\\
-5.64401695262222	9.36785049125487\\
-5.69330896137847	9.23242181023751\\
-5.73303387004721	9.09388458996589\\
-5.76299814286654	8.95291376985145\\
-5.78305579691128	8.81019614555946\\
-5.79310911330711	8.66642702300955\\
-5.79436692696235	8.49436692696235\\
-5.79436692696235	8.29436692696235\\
-5.79436692696235	8.09436692696235\\
-5.79436692696235	7.89436692696234\\
-5.79436692696235	7.69436692696234\\
-5.79436692696235	7.49436692696235\\
-5.79436692696235	7.29436692696235\\
-5.79436692696235	7.09436692696235\\
-5.79436692696235	6.89436692696234\\
-5.79436692696235	6.69436692696235\\
-5.79436692696235	6.49436692696235\\
-5.79436692696235	6.29436692696235\\
-5.79436692696235	6.09436692696235\\
-5.79436692696235	5.89436692696235\\
-5.79436692696235	5.69436692696235\\
-5.79436692696235	5.49436692696235\\
-5.79436692696235	5.29436692696235\\
-5.79436692696235	5.09436692696235\\
-5.79436692696235	4.89436692696234\\
-5.79436692696235	4.69436692696235\\
-5.79436692696235	4.49436692696235\\
-5.79436692696235	4.29436692696235\\
-5.79436692696235	4.09436692696235\\
-5.79436692696235	3.89436692696234\\
-5.79436692696235	3.69436692696235\\
-5.79436692696235	3.49436692696235\\
-5.79436692696235	3.29436692696235\\
-5.79436692696235	3.09436692696235\\
-5.79436692696235	2.89436692696234\\
-5.79071448026324	2.74203017560262\\
-5.77713043425841	2.5985515937046\\
-5.75357091837591	2.45637009356935\\
-5.72015071220891	2.3161783691735\\
-5.67703263564248	2.17865942050628\\
-5.62442675561143	2.04448322606223\\
-5.56258936267536	1.91430347877335\\
-5.49182172239676	1.7887544012828\\
-5.41246860760555	1.66844765607598\\
-5.32491661870043	1.55396936552233\\
-5.22959230017067	1.44587725634612\\
-5.12696006251415	1.34469794243786\\
-5.0175199196762	1.25092435924442\\
-4.90180505303184	1.16501336223703\\
-4.78037921377974	1.08738350115735\\
-4.65383397640305	1.01841298088525\\
-4.52278585657798	0.9584378188626\\
-4.38787330757142	0.907750208050088\\
-4.24975360976077	0.866597093392495\\
-4.10909966843001	0.835178968727733\\
-3.96659673544282	0.813648900001033\\
-3.82293907076438	0.802111779543035\\
-3.65915590261646	0.8\\
-3.45915590261646	0.8\\
-3.25915590261646	0.8\\
-3.05915590261646	0.8\\
-2.85915590261646	0.8\\
-2.65915590261646	0.8\\
-2.45915590261646	0.8\\
-2.25915590261646	0.8\\
-2.05915590261646	0.8\\
-1.85915590261646	0.8\\
-1.65915590261646	0.8\\
-1.45915590261646	0.8\\
-1.25915590261646	0.8\\
-1.05915590261646	0.8\\
-0.85915590261646	0.8\\
-0.659155902616457	0.8\\
-0.459155902616461	0.8\\
-0.259155902616458	0.8\\
-0.0591559026164583	0.8\\
0.140844097383542	0.8\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.89858719658941e-17	-0.8\\
0.2	-0.8\\
0.4	-0.8\\
0.6	-0.8\\
0.8	-0.8\\
1	-0.8\\
1.2	-0.8\\
1.4	-0.8\\
1.6	-0.8\\
1.8	-0.8\\
2	-0.8\\
2.25564275595798	-0.791072758246957\\
2.51004004610605	-0.764334525612283\\
2.76195247241853	-0.719915568077659\\
3.01015274287659	-0.658032290339214\\
3.25343165071155	-0.578986181505605\\
3.49060396553876	-0.483162346273382\\
3.72051420768084	-0.371027628735618\\
3.94204227754859	-0.243128337964416\\
4.15410891265353	-0.100087586448019\\
4.35568094566629	0.0573977456505887\\
4.54577633790399	0.228560405623794\\
4.72346896372396	0.412566506197419\\
4.88789312251481	0.608519588145696\\
5.03824775630277	0.815464987750507\\
5.17380035242562	1.03239448782706\\
5.29389051226074	1.25825122965665\\
5.39793316862085	1.49193486189614\\
5.48542143614249	1.73230690137904\\
5.55592908078058	1.97819627969111\\
5.60911259637784	2.22840504849792\\
5.64471287819228	2.48171421582875\\
5.66255648522943	2.73688968488291\\
5.66255648522943	2.99268826642532\\
5.64471287819228	3.24786373547948\\
5.60911259637784	3.50117290281031\\
5.55592908078058	3.75138167161712\\
5.48542143614249	3.99727104992919\\
5.39793316862085	4.23764308941209\\
5.29389051226074	4.47132672165158\\
5.17380035242562	4.69718346348117\\
5.03824775630277	4.91411296355773\\
4.88789312251481	5.12105836316254\\
4.72346896372396	5.31701144511081\\
4.54577633790399	5.50101754568444\\
4.35568094566629	5.67218020565764\\
4.15410891265353	5.82966553775625\\
3.94204227754859	5.97270628927265\\
3.72051420768084	6.10060558004385\\
3.49060396553875	6.21274029758161\\
3.25343165071155	6.30856413281384\\
3.01015274287659	6.38761024164745\\
2.76195247241853	6.44949351938589\\
2.51004004610604	6.49391247692052\\
2.25564275595798	6.52065070955519\\
2	6.52957795130823\\
1.85596760203262	6.53460767347699\\
1.71263691543006	6.54967233568246\\
1.57070623288988	6.57469854440466\\
1.43086702643061	6.60956437447033\\
1.29380057860952	6.65409996306008\\
1.16017466338252	6.70808833726301\\
1.03064029277658	6.7712664711469\\
0.905828545224538	6.8433265671941\\
0.786347491014429	6.92391755586013\\
0.672779229832173	7.01264680594918\\
0.56567705483041	7.10908203747387\\
0.465562757039874	7.21275342767982\\
0.372924083255948	7.32315589997498\\
0.288212359785301	7.43975158461193\\
0.211840293629487	7.56197243913529\\
0.144179961817924	7.68922301582741\\
0.0855609986860086	7.82088336266983\\
0.0362689899297579	7.95631204368719\\
-0.0034559187389811	8.09484926395881\\
-0.0334201915583088	8.23582008407324\\
-0.0534778456030471	8.37853770836523\\
-0.0635311619988785	8.52230683091515\\
-0.0670214660788	8.72226621773355\\
-0.0848650731159477	8.97744168678771\\
-0.12046535493039	9.23075085411854\\
-0.173648870527656	9.48095962292535\\
-0.244156515165745	9.72684900123743\\
-0.331644782687381	9.96722104072033\\
-0.43568743904749	10.2009046729598\\
-0.555777598882616	10.4267614147894\\
-0.691330195005465	10.643690914866\\
-0.841684828793427	10.8506363144708\\
-1.00610898758428	11.046589396419\\
-1.18380161340425	11.2305954969927\\
-1.37389700564194	11.4017581569659\\
-1.5754690386547	11.5592434890645\\
-1.78753567375964	11.7022842405809\\
-2.00906374362739	11.8301835313521\\
-2.23897398576948	11.9423182488898\\
-2.47614630059668	12.0381420841221\\
-2.71942520843165	12.1171881929557\\
-2.9676254788897	12.1790714706941\\
-3.21953790520219	12.2234904282287\\
-3.47393519535026	12.2502286608634\\
-3.72957795130823	12.2591559026165\\
-3.98522070726621	12.2502286608634\\
-4.23961799741428	12.2234904282287\\
-4.49153042372677	12.1790714706941\\
-4.73973069418482	12.1171881929557\\
-4.98300960201978	12.0381420841221\\
-5.22018191684699	11.9423182488898\\
-5.45009215898908	11.8301835313521\\
-5.67162022885682	11.7022842405809\\
-5.88368686396176	11.5592434890645\\
-6.08525889697452	11.4017581569659\\
-6.27535428921222	11.2305954969927\\
-6.45304691503219	11.046589396419\\
-6.61747107382304	10.8506363144708\\
-6.767825707611	10.643690914866\\
-6.90337830373385	10.4267614147894\\
-7.02346846356898	10.2009046729598\\
-7.12751111992909	9.96722104072032\\
-7.21499938745072	9.72684900123742\\
-7.28550703208881	9.48095962292536\\
-7.33869054768607	9.23075085411854\\
-7.37429082950052	8.97744168678771\\
-7.39213443653766	8.72226621773355\\
-7.39436692696235	8.49436692696235\\
-7.39436692696235	8.29436692696235\\
-7.39436692696235	8.09436692696235\\
-7.39436692696235	7.89436692696234\\
-7.39436692696235	7.69436692696234\\
-7.39436692696235	7.49436692696235\\
-7.39436692696235	7.29436692696235\\
-7.39436692696235	7.09436692696235\\
-7.39436692696235	6.89436692696234\\
-7.39436692696235	6.69436692696235\\
-7.39436692696235	6.49436692696235\\
-7.39436692696235	6.29436692696235\\
-7.39436692696235	6.09436692696235\\
-7.39436692696235	5.89436692696235\\
-7.39436692696235	5.69436692696235\\
-7.39436692696235	5.49436692696235\\
-7.39436692696235	5.29436692696235\\
-7.39436692696235	5.09436692696235\\
-7.39436692696235	4.89436692696234\\
-7.39436692696235	4.69436692696235\\
-7.39436692696235	4.49436692696235\\
-7.39436692696235	4.29436692696235\\
-7.39436692696235	4.09436692696235\\
-7.39436692696235	3.89436692696234\\
-7.39436692696235	3.69436692696235\\
-7.39436692696235	3.49436692696235\\
-7.39436692696235	3.29436692696235\\
-7.39436692696235	3.09436692696235\\
-7.39436692696235	2.89436692696234\\
-7.38788420812043	2.6469046773564\\
-7.3637739176112	2.39224488820494\\
-7.32195818966225	2.13988728634757\\
-7.26264074629683	1.89106133265363\\
-7.18611057613646	1.64697928215763\\
-7.09274052647737	1.40883027807454\\
-6.98298548681598	1.17777455841361\\
-6.85738017267298	0.95493780341537\\
-6.71653652051306	0.741405651350714\\
-6.56114070645201	0.538218409400315\\
-6.39194980327559	0.346365985382656\\
-6.20978809205706	0.166783065022599\\
-6.01554304634266	0.000344558256532235\\
-5.81016100846966	-0.152138663240914\\
-5.59464257908165	-0.289923716542174\\
-5.37003774230277	-0.41233932671766\\
-5.13744075032059	-0.518789097219779\\
-4.89798479229951	-0.608754415466936\\
-4.65283647359697	-0.681796979471908\\
-4.40319013217945	-0.737560933205083\\
-4.15026201992799	-0.77577460028924\\
-3.89528437718122	-0.796251807579574\\
-3.65915590261646	-0.8\\
-3.45915590261646	-0.8\\
-3.25915590261646	-0.8\\
-3.05915590261646	-0.8\\
-2.85915590261646	-0.8\\
-2.65915590261646	-0.8\\
-2.45915590261646	-0.8\\
-2.25915590261646	-0.8\\
-2.05915590261646	-0.8\\
-1.85915590261646	-0.8\\
-1.65915590261646	-0.8\\
-1.45915590261646	-0.8\\
-1.25915590261646	-0.8\\
-1.05915590261646	-0.8\\
-0.85915590261646	-0.8\\
-0.659155902616457	-0.8\\
-0.459155902616461	-0.8\\
-0.259155902616458	-0.8\\
-0.0591559026164584	-0.8\\
0.140844097383542	-0.8\\
};
\end{axis}
\end{tikzpicture}%


==> figs/ucb_wal.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-10,
xmax=8,
xtick={-10,-8,-6,-4,-2,0,2,4,6,8},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-2,
ymax=13,
ytick={-2,0,2,4,6,8,10,12},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0390002880014896	-0.00888336811715698\\
0.158995698470137	-0.0099258133035951\\
0.350870542054956	-0.00233605852173461\\
0.566353871655143	-0.00338717559810474\\
0.771716040598099	-0.00357271689160299\\
0.974555075635972	-0.00324874409760236\\
1.17594248314907	-0.00303630472502314\\
1.37660152048714	-0.00294124317656184\\
1.57689825910943	-0.00293610899687317\\
1.77718067511672	-0.00297563424069222\\
1.97807325702925	-0.00264518888191302\\
2.18029301671129	0.00407731851153282\\
2.3834827011314	0.0241149263650454\\
2.58615704012119	0.058973215914629\\
2.78646351323544	0.10871661376653\\
2.98267715480165	0.172823404562288\\
3.17329843937806	0.25051799033343\\
3.3570520373451	0.341008916419328\\
3.53284759187361	0.443606255798224\\
3.69974197610071	0.557672629016771\\
3.85694779372415	0.682450528385105\\
4.00391237319631	0.816943919546092\\
4.14045656224116	0.960178367313\\
4.2669253745199	1.11219986793817\\
4.38374151486855	1.27502088458372\\
4.48899091875362	1.45069097469887\\
4.57901825616497	1.63674275000897\\
4.65546951800902	1.82569439730442\\
4.7206831253658	2.0124909904325\\
4.7739224247881	2.19833504983932\\
4.81474325096522	2.38668902623215\\
4.84258251863945	2.57833737814655\\
4.85622048079369	2.77296764301671\\
4.8559213907482	2.97117682164453\\
4.84233864209165	3.17303185846245\\
4.81533005130129	3.37646791060838\\
4.7748970620935	3.57732189016301\\
4.72126781284911	3.77111205724955\\
4.65308475899052	3.95511634396942\\
4.56987106007976	4.12964512390972\\
4.47545893019359	4.29818039951909\\
4.37083401443446	4.46186947421758\\
4.25521446319142	4.61965579068827\\
4.12851106776241	4.77068645391085\\
3.99111304432923	4.91439815305844\\
3.84363448100726	5.05034192864612\\
3.68685778811349	5.17793792447443\\
3.52161771687826	5.29622821403084\\
3.34888483338878	5.40384228211207\\
3.1699003452792	5.49904866143724\\
2.98645294614063	5.57982622786682\\
2.80216868210403	5.64331376846836\\
2.62453648163038	5.68176158324184\\
2.45486491442792	5.70285243810773\\
2.28415447866494	5.70595964322269\\
2.10713720002361	5.6980993122009\\
1.90424785503774	5.69452383159983\\
1.67830283492928	5.7307269600867\\
1.45742021573599	5.78076046767744\\
1.24916930815923	5.83617721929688\\
1.04918316127841	5.90329614963861\\
0.856289792681208	5.98301810179627\\
0.670825963125467	6.0740744152501\\
0.493282908199485	6.17529223462637\\
0.324192453780813	6.28596067870133\\
0.164177212409824	6.40569995382928\\
0.0139173605844665	6.53437978662379\\
-0.125882374733185	6.67208812455667\\
-0.254565643812728	6.81904051117594\\
-0.371692695542778	6.9753284613112\\
-0.477165258787349	7.14064314412018\\
-0.571005398816291	7.31433616371537\\
-0.653179457302822	7.49580337908707\\
-0.723596967934965	7.68516940394806\\
-0.781268923982647	7.88366389867141\\
-0.823914306593097	8.091343596851\\
-0.850943198177553	8.30399313885208\\
-0.866457669312884	8.51516108722876\\
-0.874996221338066	8.72193813115108\\
-0.890594184046588	8.92491030853499\\
-0.917411958996448	9.12467803705579\\
-0.956926962565853	9.31997468803805\\
-1.01018526995408	9.50864152903682\\
-1.07851186829168	9.68916126315627\\
-1.16127697078317	9.86207862505467\\
-1.25512274429972	10.0299164254064\\
-1.35950168336287	10.1930540329186\\
-1.47497426646312	10.3504106398437\\
-1.60156124054595	10.5011068853639\\
-1.73885792799003	10.644563054992\\
-1.8862429843693	10.7803193368945\\
-2.04293967843174	10.9077799583997\\
-2.20811384528308	11.0259745995686\\
-2.38079503230996	11.1335218716691\\
-2.55973992976179	11.2286827427553\\
-2.7431577069843	11.3094303638421\\
-2.92741956323703	11.3728986364899\\
-3.10579115575426	11.4133211994472\\
-3.27566274319931	11.4369141924506\\
-3.44801543686586	11.4385169613294\\
-3.62680528825803	11.4472288550388\\
-3.81126255145959	11.4281890292685\\
-3.99644903430314	11.4166059518949\\
-4.17880884471374	11.3726067609426\\
-4.35819815343297	11.3321266801983\\
-4.51949149293288	11.2605105887351\\
-4.70147155440549	11.1759196345777\\
-4.91711912533556	11.1055131790091\\
-5.14905441859969	11.0047600915649\\
-5.2710596441173	10.7401699285299\\
-5.57649092310649	10.74764600246\\
-5.70249546535422	10.4844009253582\\
-5.99330941170327	10.4942086495225\\
-6.11749639603695	10.2368278790954\\
-6.40424678227636	10.2478201927769\\
-6.52865387186611	9.9915149504072\\
-6.82246650566896	10.0051709558064\\
-6.98126471253588	9.73213300486041\\
-6.98923088372506	9.39738502766755\\
-6.84002199702485	9.093129681697\\
-6.61632979281423	8.91563812577325\\
-6.41404214207324	8.84922256885971\\
-6.30571165190767	8.77084095492185\\
-6.22734687660171	8.76487544333377\\
-6.19541272742134	8.72703207821177\\
-6.16793707057512	8.72611987715034\\
-6.12817344523455	8.7266866226015\\
-6.10579266784726	8.6759246187015\\
-6.04694794113813	8.67625087197121\\
-6.02555721932853	8.62865001713855\\
-5.97442196890937	8.6291360419506\\
-5.9226305248503	8.63340482671873\\
-5.90264245421526	8.59696153110376\\
-5.88255258778199	8.55417799100013\\
-5.84725698098649	8.49661652464248\\
-5.8016087107355	8.45342883110879\\
-5.76323555994919	8.45101666465199\\
-5.71012055064535	8.45111285260808\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.19983757696268	0.00697848196090334\\
2.39870156533799	0.0278799293809731\\
2.59562311976432	0.0626025125093861\\
2.78964285822299	0.110977066411441\\
2.97981553605102	0.172767915123122\\
3.16521465107812	0.247674019840699\\
3.34493695745213	0.335330445551524\\
3.51810686616203	0.435310138960725\\
3.68388071081955	0.547126009051939\\
3.84145085791706	0.670233300145771\\
3.99004964153679	0.804032245894716\\
4.12895310334204	0.947870991284506\\
4.25748451962943	1.10104876840622\\
4.37501769825873	1.2628193105271\\
4.48098002939806	1.43239448782706\\
4.57485527522141	1.60894814708791\\
4.65618608496742	1.79162013662887\\
4.72457622310637	1.979520496879\\
4.77969249975978	2.17173379617084\\
4.82126639396808	2.36732359063147\\
4.84909536189767	2.56533698644288\\
4.86304382361416	2.76480928224491\\
4.86304382361416	2.96476866906332\\
4.84909536189767	3.16424096486536\\
4.82126639396808	3.36225436067677\\
4.77969249975978	3.55784415513739\\
4.72457622310636	3.75005745442924\\
4.65618608496742	3.93795781467936\\
4.57485527522141	4.12062980422032\\
4.48098002939807	4.29718346348117\\
4.37501769825873	4.46675864078113\\
4.25748451962943	4.62852918290201\\
4.12895310334204	4.78170696002373\\
3.99004964153679	4.92554570541352\\
3.84145085791706	5.05934465116246\\
3.68388071081955	5.18245194225629\\
3.51810686616203	5.29426781234751\\
3.34493695745213	5.39424750575671\\
3.16521465107811	5.48190393146753\\
2.97981553605102	5.55681003618511\\
2.78964285822299	5.61860088489679\\
2.59562311976432	5.66697543879885\\
2.39870156533799	5.70169802192726\\
2.19983757696268	5.72259946934733\\
2	5.72957795130823\\
1.80016242303732	5.73655643326913\\
1.60129843466201	5.7574578806892\\
1.40437688023567	5.79218046381762\\
1.21035714177701	5.84055501771967\\
1.02018446394898	5.90234586643135\\
0.834785348921884	5.97725197114893\\
0.655063042547871	6.06490839685975\\
0.481893133837973	6.16488809026896\\
0.31611928918045	6.27670396036017\\
0.158549142082941	6.399811251454\\
0.00995035846321146	6.53361019720295\\
-0.128953103342041	6.67744894259274\\
-0.25748451962943	6.83062671971445\\
-0.375017698258733	6.99239726183534\\
-0.480980029398064	7.16197243913529\\
-0.57485527522141	7.33852609839615\\
-0.656186084967421	7.5211980879371\\
-0.724576223106365	7.70909844818723\\
-0.779692499759779	7.90131174747907\\
-0.821266393968076	8.0969015419397\\
-0.849095361897666	8.29491493775111\\
-0.863043823614155	8.49438723355315\\
-0.866534127694077	8.69434662037155\\
-0.880482589410566	8.89381891617359\\
-0.908311557340157	9.091832311985\\
-0.949885451548453	9.28742210644562\\
-1.00500172820187	9.47963540573747\\
-1.07339186634081	9.6675357659876\\
-1.15472267608682	9.85020775552855\\
-1.24859792191017	10.0267614147894\\
-1.3545602530495	10.1963365920894\\
-1.4720934316788	10.3581071342102\\
-1.60062484796619	10.511284911332\\
-1.73952830977144	10.6551236567217\\
-1.88812709339117	10.7889226024707\\
-2.04569724048868	10.9120298935645\\
-2.21147108514621	11.0238457636557\\
-2.3846409938561	11.1238254570649\\
-2.56436330023012	11.2114818827758\\
-2.74976241525722	11.2863879874933\\
-2.93993509308524	11.348178836205\\
-3.13395483154391	11.3965533901071\\
-3.33087638597024	11.4312759732355\\
-3.52974037434556	11.4521774206556\\
-3.72957795130823	11.4591559026165\\
-3.92941552827091	11.4521774206556\\
-4.12827951664623	11.4312759732355\\
-4.32520107107256	11.3965533901071\\
-4.51922080953122	11.348178836205\\
-4.70939348735925	11.2863879874933\\
-4.89479260238635	11.2114818827758\\
-5.07451490876036	11.1238254570649\\
-5.24768481747026	11.0238457636557\\
-5.41345866212778	10.9120298935645\\
-5.57102880922529	10.7889226024707\\
-5.71962759284502	10.6551236567217\\
-5.85853105465027	10.511284911332\\
-5.98706247093766	10.3581071342102\\
-6.10459564956697	10.1963365920894\\
-6.2105579807063	10.0267614147894\\
-6.30443322652964	9.85020775552855\\
-6.38576403627565	9.66753576598759\\
-6.4541541744146	9.47963540573747\\
-6.50927045106801	9.28742210644562\\
-6.55084434527631	9.091832311985\\
-6.5786733132059	8.89381891617358\\
-6.59262177492239	8.69434662037155\\
-6.59436692696235	8.49436692696235\\
-6.59436692696235	8.29436692696235\\
-6.59436692696235	8.09436692696235\\
-6.59436692696235	7.89436692696234\\
-6.59436692696235	7.69436692696234\\
-6.59436692696235	7.49436692696235\\
-6.59436692696235	7.29436692696235\\
-6.59436692696235	7.09436692696235\\
-6.59436692696235	6.89436692696234\\
-6.59436692696235	6.69436692696235\\
-6.59436692696235	6.49436692696235\\
-6.59436692696235	6.29436692696235\\
-6.59436692696235	6.09436692696235\\
-6.59436692696235	5.89436692696235\\
-6.59436692696235	5.69436692696235\\
-6.59436692696235	5.49436692696235\\
-6.59436692696235	5.29436692696235\\
-6.59436692696235	5.09436692696235\\
-6.59436692696235	4.89436692696234\\
-6.59436692696235	4.69436692696235\\
-6.59436692696235	4.49436692696235\\
-6.59436692696235	4.29436692696235\\
-6.59436692696235	4.09436692696235\\
-6.59436692696235	3.89436692696234\\
-6.59436692696235	3.69436692696235\\
-6.59436692696235	3.49436692696235\\
-6.59436692696235	3.29436692696235\\
-6.59436692696235	3.09436692696235\\
-6.59436692696235	2.89436692696234\\
-6.58929934419183	2.69446742647951\\
-6.57045217593481	2.49539824095477\\
-6.53776455401908	2.29812868995846\\
-6.49139572925287	2.10361985091357\\
-6.43157160588947	1.91281935133195\\
-6.3585836410444	1.72665675206839\\
-6.27278742474567	1.54603901859348\\
-6.17460094753487	1.37184610234909\\
-6.06450256405931	1.20492665371335\\
-5.94302866257622	1.04609388746132\\
-5.81077105172313	0.896121620864386\\
-5.66837407728561	0.75574050373023\\
-5.51653148300943	0.625634458750477\\
-5.35598303075075	0.506437349498057\\
-5.18751089643069	0.398729892307589\\
-5.01193585935291	0.303036827083797\\
-4.83011330344929	0.219824360821411\\
-4.64292904993547	0.149497896291576\\
-4.45129504167887	0.0924000569602934\\
-4.25614490030473	0.0488090177613252\\
-4.05842937768541	0.0189371498558963\\
-3.8591117239728	0.00292998598173044\\
-3.65915590261646	-4.35703898598267e-16\\
-3.45915590261646	-4.11889450119223e-16\\
-3.25915590261646	-3.88075001640177e-16\\
-3.05915590261646	-3.64260553161133e-16\\
-2.85915590261646	-3.40446104682087e-16\\
-2.65915590261646	-3.16631656203042e-16\\
-2.45915590261646	-2.92817207723997e-16\\
-2.25915590261646	-2.69002759244952e-16\\
-2.05915590261646	-2.45188310765907e-16\\
-1.85915590261646	-2.21373862286861e-16\\
-1.65915590261646	-1.97559413807816e-16\\
-1.45915590261646	-1.73744965328771e-16\\
-1.25915590261646	-1.49930516849726e-16\\
-1.05915590261646	-1.26116068370681e-16\\
-0.85915590261646	-1.02301619891636e-16\\
-0.659155902616457	-7.84871714125905e-17\\
-0.459155902616461	-5.46727229335458e-17\\
-0.259155902616458	-3.08582744545004e-17\\
-0.0591559026164583	-3.08582744545004e-17\\
0.140844097383542	-3.08582744545004e-17\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.89858719658941e-17	0.8\\
0.2	0.8\\
0.4	0.8\\
0.6	0.8\\
0.8	0.8\\
1	0.8\\
1.2	0.8\\
1.4	0.8\\
1.6	0.8\\
1.8	0.8\\
2	0.8\\
2.14403239796738	0.805029722168763\\
2.28736308456994	0.82009438437423\\
2.42929376711012	0.845120593096431\\
2.56913297356939	0.879986423162097\\
2.70619942139048	0.924522011751849\\
2.83982533661748	0.97851038595478\\
2.96935970722342	1.04168851983867\\
3.09417145477546	1.11374861588587\\
3.21365250898557	1.1943396045519\\
3.32722077016783	1.28306885464095\\
3.43432294516959	1.37950408616564\\
3.53443724296013	1.48317547637159\\
3.62707591674405	1.59357794866675\\
3.7117876402147	1.7101736333037\\
3.78815970637051	1.83239448782706\\
3.85582003818207	1.95964506451918\\
3.91443900131399	2.0913054113616\\
3.96373101007024	2.22673409237896\\
4.00345591873898	2.36527131265058\\
4.03342019155831	2.50624213276501\\
4.05347784560305	2.648959757057\\
4.06353116199888	2.79272887960692\\
4.06353116199888	2.93684907170132\\
4.05347784560305	3.08061819425123\\
4.03342019155831	3.22333581854322\\
4.00345591873898	3.36430663865766\\
3.96373101007024	3.50284385892928\\
3.91443900131399	3.63827253994664\\
3.85582003818207	3.76993288678906\\
3.78815970637051	3.89718346348117\\
3.7117876402147	4.01940431800453\\
3.62707591674405	4.13600000264148\\
3.53443724296013	4.24640247493664\\
3.43432294516959	4.3500738651426\\
3.32722077016783	4.44650909666728\\
3.21365250898557	4.53523834675634\\
3.09417145477546	4.61582933542237\\
2.96935970722342	4.68788943146957\\
2.83982533661747	4.75106756535345\\
2.70619942139048	4.80505593955638\\
2.56913297356939	4.84959152814614\\
2.42929376711012	4.8844573582118\\
2.28736308456994	4.909483566934\\
2.14403239796738	4.92454822913947\\
2	4.92957795130823\\
1.74435724404202	4.93850519306127\\
1.48995995389395	4.96524342569595\\
1.23804752758147	5.00966238323057\\
0.98984725712341	5.07154566096902\\
0.746568349288449	5.15059176980263\\
0.509396034461243	5.24641560503485\\
0.279485792319158	5.35855032257261\\
0.0579577224514092	5.48644961334382\\
-0.154108912653529	5.62949036486021\\
-0.35568094566629	5.78697569695882\\
-0.545776337903987	5.95813835693203\\
-0.723468963723957	6.14214445750565\\
-0.887893122514807	6.33809753945393\\
-1.03824775630277	6.54504293905874\\
-1.17380035242561	6.76197243913529\\
-1.29389051226074	6.98782918096489\\
-1.39793316862085	7.22151281320437\\
-1.48542143614249	7.46188485268727\\
-1.55592908078058	7.70777423099934\\
-1.60911259637784	7.95798299980615\\
-1.64471287819228	8.21129216713699\\
-1.66255648522943	8.46646763619115\\
-1.66604678930935	8.66642702300955\\
-1.67610010570519	8.81019614555947\\
-1.69615775974992	8.95291376985145\\
-1.72612203256925	9.09388458996589\\
-1.76584694123799	9.23242181023751\\
-1.81513894999424	9.36785049125487\\
-1.87375791312616	9.49951083809729\\
-1.94141824493772	9.6267614147894\\
-2.01779031109353	9.74898226931276\\
-2.10250203456418	9.86557795394972\\
-2.19514070834811	9.97598042624487\\
-2.29525500613864	10.0796518164508\\
-2.40235718114041	10.1760870479755\\
-2.51592544232266	10.2648162980646\\
-2.63540649653277	10.3454072867306\\
-2.76021824408482	10.4174673827778\\
-2.88975261469076	10.4806455166617\\
-3.02337852991775	10.5346338908646\\
-3.16044497773884	10.5791694794544\\
-3.30028418419812	10.61403530952\\
-3.44221486673829	10.6390615182422\\
-3.58554555334086	10.6541261804477\\
-3.72957795130823	10.6591559026165\\
-3.87361034927561	10.6541261804477\\
-4.01694103587817	10.6390615182422\\
-4.15887171841835	10.61403530952\\
-4.29871092487762	10.5791694794544\\
-4.43577737269871	10.5346338908646\\
-4.56940328792571	10.4806455166617\\
-4.69893765853165	10.4174673827778\\
-4.82374940608369	10.3454072867306\\
-4.9432304602938	10.2648162980646\\
-5.05679872147606	10.1760870479755\\
-5.16390089647782	10.0796518164508\\
-5.26401519426836	9.97598042624487\\
-5.35665386805228	9.86557795394971\\
-5.44136559152293	9.74898226931276\\
-5.51773765767875	9.6267614147894\\
-5.58539798949031	9.49951083809728\\
-5.64401695262222	9.36785049125487\\
-5.69330896137847	9.23242181023751\\
-5.73303387004721	9.09388458996589\\
-5.76299814286654	8.95291376985145\\
-5.78305579691128	8.81019614555946\\
-5.79310911330711	8.66642702300955\\
-5.79436692696235	8.49436692696235\\
-5.79436692696235	8.29436692696235\\
-5.79436692696235	8.09436692696235\\
-5.79436692696235	7.89436692696234\\
-5.79436692696235	7.69436692696234\\
-5.79436692696235	7.49436692696235\\
-5.79436692696235	7.29436692696235\\
-5.79436692696235	7.09436692696235\\
-5.79436692696235	6.89436692696234\\
-5.79436692696235	6.69436692696235\\
-5.79436692696235	6.49436692696235\\
-5.79436692696235	6.29436692696235\\
-5.79436692696235	6.09436692696235\\
-5.79436692696235	5.89436692696235\\
-5.79436692696235	5.69436692696235\\
-5.79436692696235	5.49436692696235\\
-5.79436692696235	5.29436692696235\\
-5.79436692696235	5.09436692696235\\
-5.79436692696235	4.89436692696234\\
-5.79436692696235	4.69436692696235\\
-5.79436692696235	4.49436692696235\\
-5.79436692696235	4.29436692696235\\
-5.79436692696235	4.09436692696235\\
-5.79436692696235	3.89436692696234\\
-5.79436692696235	3.69436692696235\\
-5.79436692696235	3.49436692696235\\
-5.79436692696235	3.29436692696235\\
-5.79436692696235	3.09436692696235\\
-5.79436692696235	2.89436692696234\\
-5.79071448026324	2.74203017560262\\
-5.77713043425841	2.5985515937046\\
-5.75357091837591	2.45637009356935\\
-5.72015071220891	2.3161783691735\\
-5.67703263564248	2.17865942050628\\
-5.62442675561143	2.04448322606223\\
-5.56258936267536	1.91430347877335\\
-5.49182172239676	1.7887544012828\\
-5.41246860760555	1.66844765607598\\
-5.32491661870043	1.55396936552233\\
-5.22959230017067	1.44587725634612\\
-5.12696006251415	1.34469794243786\\
-5.0175199196762	1.25092435924442\\
-4.90180505303184	1.16501336223703\\
-4.78037921377974	1.08738350115735\\
-4.65383397640305	1.01841298088525\\
-4.52278585657798	0.9584378188626\\
-4.38787330757142	0.907750208050088\\
-4.24975360976077	0.866597093392495\\
-4.10909966843001	0.835178968727733\\
-3.96659673544282	0.813648900001033\\
-3.82293907076438	0.802111779543035\\
-3.65915590261646	0.8\\
-3.45915590261646	0.8\\
-3.25915590261646	0.8\\
-3.05915590261646	0.8\\
-2.85915590261646	0.8\\
-2.65915590261646	0.8\\
-2.45915590261646	0.8\\
-2.25915590261646	0.8\\
-2.05915590261646	0.8\\
-1.85915590261646	0.8\\
-1.65915590261646	0.8\\
-1.45915590261646	0.8\\
-1.25915590261646	0.8\\
-1.05915590261646	0.8\\
-0.85915590261646	0.8\\
-0.659155902616457	0.8\\
-0.459155902616461	0.8\\
-0.259155902616458	0.8\\
-0.0591559026164583	0.8\\
0.140844097383542	0.8\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.89858719658941e-17	-0.8\\
0.2	-0.8\\
0.4	-0.8\\
0.6	-0.8\\
0.8	-0.8\\
1	-0.8\\
1.2	-0.8\\
1.4	-0.8\\
1.6	-0.8\\
1.8	-0.8\\
2	-0.8\\
2.25564275595798	-0.791072758246957\\
2.51004004610605	-0.764334525612283\\
2.76195247241853	-0.719915568077659\\
3.01015274287659	-0.658032290339214\\
3.25343165071155	-0.578986181505605\\
3.49060396553876	-0.483162346273382\\
3.72051420768084	-0.371027628735618\\
3.94204227754859	-0.243128337964416\\
4.15410891265353	-0.100087586448019\\
4.35568094566629	0.0573977456505887\\
4.54577633790399	0.228560405623794\\
4.72346896372396	0.412566506197419\\
4.88789312251481	0.608519588145696\\
5.03824775630277	0.815464987750507\\
5.17380035242562	1.03239448782706\\
5.29389051226074	1.25825122965665\\
5.39793316862085	1.49193486189614\\
5.48542143614249	1.73230690137904\\
5.55592908078058	1.97819627969111\\
5.60911259637784	2.22840504849792\\
5.64471287819228	2.48171421582875\\
5.66255648522943	2.73688968488291\\
5.66255648522943	2.99268826642532\\
5.64471287819228	3.24786373547948\\
5.60911259637784	3.50117290281031\\
5.55592908078058	3.75138167161712\\
5.48542143614249	3.99727104992919\\
5.39793316862085	4.23764308941209\\
5.29389051226074	4.47132672165158\\
5.17380035242562	4.69718346348117\\
5.03824775630277	4.91411296355773\\
4.88789312251481	5.12105836316254\\
4.72346896372396	5.31701144511081\\
4.54577633790399	5.50101754568444\\
4.35568094566629	5.67218020565764\\
4.15410891265353	5.82966553775625\\
3.94204227754859	5.97270628927265\\
3.72051420768084	6.10060558004385\\
3.49060396553875	6.21274029758161\\
3.25343165071155	6.30856413281384\\
3.01015274287659	6.38761024164745\\
2.76195247241853	6.44949351938589\\
2.51004004610604	6.49391247692052\\
2.25564275595798	6.52065070955519\\
2	6.52957795130823\\
1.85596760203262	6.53460767347699\\
1.71263691543006	6.54967233568246\\
1.57070623288988	6.57469854440466\\
1.43086702643061	6.60956437447033\\
1.29380057860952	6.65409996306008\\
1.16017466338252	6.70808833726301\\
1.03064029277658	6.7712664711469\\
0.905828545224538	6.8433265671941\\
0.786347491014429	6.92391755586013\\
0.672779229832173	7.01264680594918\\
0.56567705483041	7.10908203747387\\
0.465562757039874	7.21275342767982\\
0.372924083255948	7.32315589997498\\
0.288212359785301	7.43975158461193\\
0.211840293629487	7.56197243913529\\
0.144179961817924	7.68922301582741\\
0.0855609986860086	7.82088336266983\\
0.0362689899297579	7.95631204368719\\
-0.0034559187389811	8.09484926395881\\
-0.0334201915583088	8.23582008407324\\
-0.0534778456030471	8.37853770836523\\
-0.0635311619988785	8.52230683091515\\
-0.0670214660788	8.72226621773355\\
-0.0848650731159477	8.97744168678771\\
-0.12046535493039	9.23075085411854\\
-0.173648870527656	9.48095962292535\\
-0.244156515165745	9.72684900123743\\
-0.331644782687381	9.96722104072033\\
-0.43568743904749	10.2009046729598\\
-0.555777598882616	10.4267614147894\\
-0.691330195005465	10.643690914866\\
-0.841684828793427	10.8506363144708\\
-1.00610898758428	11.046589396419\\
-1.18380161340425	11.2305954969927\\
-1.37389700564194	11.4017581569659\\
-1.5754690386547	11.5592434890645\\
-1.78753567375964	11.7022842405809\\
-2.00906374362739	11.8301835313521\\
-2.23897398576948	11.9423182488898\\
-2.47614630059668	12.0381420841221\\
-2.71942520843165	12.1171881929557\\
-2.9676254788897	12.1790714706941\\
-3.21953790520219	12.2234904282287\\
-3.47393519535026	12.2502286608634\\
-3.72957795130823	12.2591559026165\\
-3.98522070726621	12.2502286608634\\
-4.23961799741428	12.2234904282287\\
-4.49153042372677	12.1790714706941\\
-4.73973069418482	12.1171881929557\\
-4.98300960201978	12.0381420841221\\
-5.22018191684699	11.9423182488898\\
-5.45009215898908	11.8301835313521\\
-5.67162022885682	11.7022842405809\\
-5.88368686396176	11.5592434890645\\
-6.08525889697452	11.4017581569659\\
-6.27535428921222	11.2305954969927\\
-6.45304691503219	11.046589396419\\
-6.61747107382304	10.8506363144708\\
-6.767825707611	10.643690914866\\
-6.90337830373385	10.4267614147894\\
-7.02346846356898	10.2009046729598\\
-7.12751111992909	9.96722104072032\\
-7.21499938745072	9.72684900123742\\
-7.28550703208881	9.48095962292536\\
-7.33869054768607	9.23075085411854\\
-7.37429082950052	8.97744168678771\\
-7.39213443653766	8.72226621773355\\
-7.39436692696235	8.49436692696235\\
-7.39436692696235	8.29436692696235\\
-7.39436692696235	8.09436692696235\\
-7.39436692696235	7.89436692696234\\
-7.39436692696235	7.69436692696234\\
-7.39436692696235	7.49436692696235\\
-7.39436692696235	7.29436692696235\\
-7.39436692696235	7.09436692696235\\
-7.39436692696235	6.89436692696234\\
-7.39436692696235	6.69436692696235\\
-7.39436692696235	6.49436692696235\\
-7.39436692696235	6.29436692696235\\
-7.39436692696235	6.09436692696235\\
-7.39436692696235	5.89436692696235\\
-7.39436692696235	5.69436692696235\\
-7.39436692696235	5.49436692696235\\
-7.39436692696235	5.29436692696235\\
-7.39436692696235	5.09436692696235\\
-7.39436692696235	4.89436692696234\\
-7.39436692696235	4.69436692696235\\
-7.39436692696235	4.49436692696235\\
-7.39436692696235	4.29436692696235\\
-7.39436692696235	4.09436692696235\\
-7.39436692696235	3.89436692696234\\
-7.39436692696235	3.69436692696235\\
-7.39436692696235	3.49436692696235\\
-7.39436692696235	3.29436692696235\\
-7.39436692696235	3.09436692696235\\
-7.39436692696235	2.89436692696234\\
-7.38788420812043	2.6469046773564\\
-7.3637739176112	2.39224488820494\\
-7.32195818966225	2.13988728634757\\
-7.26264074629683	1.89106133265363\\
-7.18611057613646	1.64697928215763\\
-7.09274052647737	1.40883027807454\\
-6.98298548681598	1.17777455841361\\
-6.85738017267298	0.95493780341537\\
-6.71653652051306	0.741405651350714\\
-6.56114070645201	0.538218409400315\\
-6.39194980327559	0.346365985382656\\
-6.20978809205706	0.166783065022599\\
-6.01554304634266	0.000344558256532235\\
-5.81016100846966	-0.152138663240914\\
-5.59464257908165	-0.289923716542174\\
-5.37003774230277	-0.41233932671766\\
-5.13744075032059	-0.518789097219779\\
-4.89798479229951	-0.608754415466936\\
-4.65283647359697	-0.681796979471908\\
-4.40319013217945	-0.737560933205083\\
-4.15026201992799	-0.77577460028924\\
-3.89528437718122	-0.796251807579574\\
-3.65915590261646	-0.8\\
-3.45915590261646	-0.8\\
-3.25915590261646	-0.8\\
-3.05915590261646	-0.8\\
-2.85915590261646	-0.8\\
-2.65915590261646	-0.8\\
-2.45915590261646	-0.8\\
-2.25915590261646	-0.8\\
-2.05915590261646	-0.8\\
-1.85915590261646	-0.8\\
-1.65915590261646	-0.8\\
-1.45915590261646	-0.8\\
-1.25915590261646	-0.8\\
-1.05915590261646	-0.8\\
-0.85915590261646	-0.8\\
-0.659155902616457	-0.8\\
-0.459155902616461	-0.8\\
-0.259155902616458	-0.8\\
-0.0591559026164584	-0.8\\
0.140844097383542	-0.8\\
};
\end{axis}
\end{tikzpicture}%


==> figs/upenn_al.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-16,
xmax=12,
xtick={-15,-10,-5,0,5,10},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-3,
ymax=11,
ytick={-2,0,2,4,6,8,10},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0391242889329035	0.00832072655168358\\
0.159004215170195	0.0136828643904765\\
0.318062760639086	-0.0865354514754951\\
0.573344284718696	-0.109112796976766\\
0.761763877359329	-0.345902686904959\\
1.07347950579281	-0.407659030494562\\
1.41533095224602	-0.29798991070888\\
1.66016999243808	0.0119030658393903\\
2.01759624366146	0.0393394783721486\\
2.28304359344731	0.276349453771326\\
2.58359929652989	0.535265404512087\\
2.9411469945131	0.539126639848907\\
3.27750338941038	0.416915435180133\\
3.4842078268387	0.126894216658852\\
3.53067996118449	-0.147380326602364\\
3.73355088288258	-0.324064943656149\\
3.96805194204836	-0.525588130802733\\
4.32374047413419	-0.506917708880326\\
4.65679013116773	-0.294602495653854\\
4.81854455512991	0.0467107468573352\\
5.12043707802018	0.163541281511837\\
5.42370213631509	0.213253815515249\\
5.68845935981918	0.0841494806934876\\
5.92870181585852	-0.0971676158502559\\
6.23129650998215	-0.280448733683251\\
6.60614875660385	-0.355178257819778\\
6.96269038235396	-0.313313420987674\\
7.2647909564875	-0.180726947992832\\
7.57794925223677	-0.0646927156797038\\
7.85720364389212	0.0100919675206771\\
8.07713121415027	-0.0617441506452633\\
8.23254482587336	-0.195417821898777\\
8.44459847564326	-0.0871683040887245\\
8.6685994376012	-0.189255790573603\\
8.89743100232582	-0.192797231774573\\
9.07649704467968	-0.0662130487157792\\
9.23521080028067	0.0476575835384709\\
9.33814897088726	0.257117504847845\\
9.3674954006829	0.488652625720377\\
9.51169610632157	0.631734833587021\\
9.58428026574538	0.856127991239233\\
9.56054017319912	1.13078867833191\\
9.59649899697919	1.38147326603919\\
9.5712301268799	1.61100117317489\\
9.59465178405886	1.82215662275084\\
9.6299575152598	2.03463772033805\\
9.57627335530945	2.24270093095765\\
9.57730877139847	2.45810337486109\\
9.59969192791151	2.75121635297827\\
9.6350757546884	3.05188078998484\\
9.56020365745081	3.35528033403564\\
9.58645054252006	3.66696607734056\\
9.65500522697692	3.88940423812541\\
9.64406503798185	4.12201633266053\\
9.64018150776311	4.42335203497647\\
9.49920090006302	4.75879095051878\\
9.69648684978701	5.05529942418986\\
9.58029769072248	5.35617259183224\\
9.76095439763121	5.57868434292226\\
9.69798978849162	5.85777551586841\\
9.90277128366367	6.05390677648564\\
9.80507944890506	6.32010075922375\\
9.57200016431337	6.55231808347214\\
9.65609063284834	6.83685395048418\\
9.68366724145264	7.05365615898946\\
9.72062838881804	7.18720898631219\\
9.68581431330858	7.29887811952688\\
9.68452916741516	7.47423616913493\\
9.65063674205861	7.64617679132221\\
9.53129644827856	7.77399252336237\\
9.33224015415803	7.90803446857572\\
9.24243624612354	8.11591663169875\\
9.1620307059054	8.25013112543903\\
9.09987014381199	8.40319932025321\\
8.8934054751201	8.53202499388941\\
8.66546426646454	8.61736188490815\\
8.50043513314629	8.76209229022832\\
8.26888225841333	8.75377801146215\\
8.06747720505202	8.70291221431231\\
7.84232434153567	8.68018505975569\\
7.62566444106016	8.61517599343858\\
7.4887120063274	8.55101906087847\\
7.34932103606904	8.62068204426567\\
7.11575118441558	8.65459052065114\\
6.80092104581667	8.68248370518307\\
6.43408972652268	8.74454152942216\\
6.07371378288999	8.77901570614928\\
5.71582725321899	8.77734227456741\\
5.39697438473673	8.91651916229014\\
5.0525876888869	8.82777071765357\\
4.81294721156396	8.5159228322461\\
4.51035435942341	8.27564914069227\\
4.18485516989354	8.32851851473692\\
3.97368816045556	8.46507700606598\\
3.77727269432108	8.53273034604604\\
3.54124748720133	8.58945283728502\\
3.2672719249018	8.64558790486971\\
2.97648144355239	8.66616937049482\\
2.65124497144771	8.67128610542118\\
2.32694885940945	8.64500447884797\\
2.04172282451689	8.61359545971675\\
1.77294421417585	8.60881656634404\\
1.50165341425408	8.60686902015888\\
1.22878051966519	8.60432850775676\\
0.95436441066253	8.60065610641751\\
0.678525315016146	8.59642606573167\\
0.40134981162211	8.59246060268684\\
0.122873532721618	8.58957277985499\\
-0.156910647380899	8.5885372502246\\
-0.438034453864088	8.59005389397571\\
-0.720532617026177	8.59412580783309\\
-1.00443958321281	8.59986254910272\\
-1.28978677178326	8.60619833297662\\
-1.57659564575897	8.61207124012271\\
-1.86484005618822	8.61644192212007\\
-2.15438436016655	8.6184171552231\\
-2.44496590576359	8.61806624200042\\
-2.73625733738758	8.61612700507027\\
-3.02791243554664	8.61342501900626\\
-3.31958639934931	8.61076977356406\\
-3.61094506756059	8.60894327169471\\
-3.9016633199799	8.60853454050953\\
-4.19141929405818	8.60949018134018\\
-4.47989033187729	8.61150974018341\\
-4.76675486223574	8.61427458261807\\
-5.05175144678192	8.61748123999335\\
-5.33480425729589	8.62083339174189\\
-5.6161094599771	8.62391917725535\\
-5.89607585357285	8.62610836978874\\
-6.1752125886492	8.62670826505036\\
-6.45406774887072	8.62501482104843\\
-6.73317539852804	8.62032466034691\\
-7.01299825519903	8.61204580876331\\
-7.29394595124152	8.60070337171712\\
-7.57646312754708	8.5879176043113\\
-7.86107913474566	8.57551688784499\\
-8.14834998838956	8.56533164611461\\
-8.43859818784287	8.55915794354924\\
-8.73155312048054	8.55835628616514\\
-9.02629138472161	8.56240055141234\\
-9.3215280921021	8.56990670070568\\
-9.61583074459194	8.57947567293757\\
-9.90772788614618	8.58977853641357\\
-10.1957654412096	8.59954016577773\\
-10.4785334082565	8.60758798548869\\
-10.7546774034499	8.61293581019745\\
-11.0229071032839	8.61466287008657\\
-11.2820259982002	8.6118635841974\\
-11.531049645924	8.60356299675583\\
-11.7694010951148	8.58873790365099\\
-11.9969666197361	8.565904539446\\
-12.2138689823382	8.53310139249737\\
-12.4201399118866	8.48808185943432\\
-12.6154527592389	8.42853901626439\\
-12.7989494846844	8.35242380152378\\
-12.9692107248599	8.25825141292591\\
-13.1244201587762	8.14529036456645\\
-13.2624614949995	8.01329948947012\\
-13.380862024052	7.86216353905364\\
-13.4766918712195	7.69176830059572\\
-13.5468167469872	7.50224528341859\\
-13.5901653810949	7.29456419197072\\
-13.6125903755498	7.0703391912443\\
-13.623120605334	6.83111414780744\\
-13.6276358596109	6.57988151598563\\
-13.6284170127977	6.32088008733951\\
-13.6262234328227	6.05788253114975\\
-13.6217274588533	5.79328080646871\\
-13.6159477196291	5.52832296744521\\
-13.6104500752906	5.2636924611966\\
-13.607138576485	4.99980395589365\\
-13.6080668161514	4.73680339270445\\
-13.6152465971692	4.4743997379377\\
-13.6287545095892	4.21176095538402\\
-13.6466010472802	3.94745785497843\\
-13.6664036662167	3.67950567012599\\
-13.6858638177273	3.40575468343983\\
-13.7028610929184	3.12486178962731\\
-13.7156145915747	2.83741170111135\\
-13.7233033029087	2.54606801293055\\
-13.7250874683879	2.25475672949294\\
-13.7197243097138	1.96801793639613\\
-13.7057277482208	1.69049996560808\\
-13.6815092447975	1.42652020216123\\
-13.6457507355389	1.17981092384893\\
-13.598011783279	0.953581119713437\\
-13.5383994522472	0.750892223933586\\
-13.4672765568365	0.574686069412656\\
-13.3845654239942	0.426726394274873\\
-13.2884233625041	0.305949580144887\\
-13.1752827388264	0.208176738048758\\
-13.0412047550737	0.127597453816174\\
-12.8836308586974	0.0596658258282657\\
-12.7026089142978	0.0038627500401558\\
-12.5008953937963	-0.0396245636116588\\
-12.2824436769361	-0.0741344596336603\\
-12.0505180185012	-0.102766164262699\\
-11.8073973688029	-0.126990715013662\\
-11.5545978831766	-0.147097804440758\\
-11.2932629616997	-0.162633797346309\\
-11.0244767107794	-0.172829413480003\\
-10.7494608716031	-0.177172853905973\\
-10.4696384889047	-0.176460708779744\\
-10.1865799163252	-0.172054844953462\\
-9.90192758100915	-0.165392229912651\\
-9.61720031864734	-0.157884169656044\\
-9.3334982195678	-0.150902950026915\\
-9.05132965372392	-0.145390604162026\\
-8.7707426665092	-0.141473161153415\\
-8.49154286740796	-0.139050394332315\\
-8.2134298608527	-0.137997528718801\\
-7.93607579230477	-0.138198651516228\\
-7.65915250948692	-0.139529569767302\\
-7.38233229957433	-0.141685571198244\\
-7.10527933889905	-0.144182345887734\\
-6.82764590510205	-0.146500634425448\\
-6.54910198262569	-0.148119628771508\\
-6.26941831847974	-0.148522216128639\\
-5.98856764926899	-0.147303166334771\\
-5.70673249315214	-0.144685100555625\\
-5.42422641296253	-0.141233434978536\\
-5.14142483858214	-0.137565850659141\\
-4.85871651644829	-0.134297202441164\\
-4.57648060675248	-0.132023719201013\\
-4.2950783239191	-0.131052531262507\\
-4.01483961426495	-0.130961910531943\\
-3.73605255101906	-0.131093032048813\\
-3.45898467242401	-0.13075950559733\\
-3.18391372810615	-0.129282781901872\\
-2.9111499634331	-0.12603438156359\\
-2.64104653407194	-0.121032922388797\\
-2.37399336642474	-0.11515291474334\\
-2.11041187265205	-0.10947404081572\\
-1.8507269799223	-0.105098691874503\\
-1.59534727405106	-0.103114277835061\\
-1.34466900277259	-0.104467693629149\\
-1.099064776416	-0.109212252910719\\
-0.858843184788587	-0.116745750435696\\
-0.624258221301804	-0.126341412556438\\
-0.395552340114081	-0.137268677129229\\
-0.172982592988929	-0.148809881102815\\
0.0431756467146254	-0.160256511289637\\
0.252632876403196	-0.170904441572937\\
0.455090825290526	-0.180050870723362\\
0.650246639920697	-0.186992491189864\\
0.840032778714839	-0.191200443668926\\
1.01880000860437	-0.191934713126834\\
1.16519053050974	-0.188826148367535\\
1.25616048696553	-0.183052616338734\\
};


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.058813	-0.16321\\
0.312103608568921	-0.180280450341869\\
0.563760666433874	-0.189827318466498\\
0.814142863146523	-0.192927013669969\\
1.06360888825853	-0.190655945248362\\
1.31251743132157	-0.184090522497759\\
1.56122718188729	-0.174307154714242\\
1.81009682950738	-0.16238225119389\\
2.05948506373348	-0.149392221232785\\
2.30975057411727	-0.136413474127009\\
2.5612520502104	-0.124522419172642\\
2.81434818156455	-0.114795465665765\\
3.06939765773138	-0.108247159853046\\
3.32675916826256	-0.104852942073015\\
3.58679140270974	-0.103726036412989\\
3.8498530506246	-0.103953568486312\\
4.1163028015588	-0.104622663906329\\
4.386499345064	-0.104820448286383\\
4.66080137069186	-0.103823155906916\\
4.93956756799406	-0.102074066665219\\
5.22315662652226	-0.100461216027495\\
5.51192723582812	-0.0998735149630337\\
5.80623808546331	-0.101199874441128\\
6.10644612031744	-0.105327847185112\\
6.41202199695616	-0.112454996972401\\
6.72011073742583	-0.120968345720347\\
7.0274805167689	-0.128961534219689\\
7.33089951002782	-0.134528203261168\\
7.62713589224506	-0.135761993635525\\
7.91295783846307	-0.130751456113419\\
8.18513352372431	-0.117416982283567\\
8.44043112307123	-0.0934763055277527\\
8.6756188115463	-0.0566350939949727\\
8.88746476419196	-0.00459901583422482\\
9.07273715605068	0.0649262608054936\\
9.22856973660063	0.154058695368235\\
9.35568765857635	0.263183564772178\\
9.4568545177659	0.391702693394345\\
9.53485730672124	0.539006617777718\\
9.59248301799429	0.704485874465276\\
9.63251864413701	0.887531\\
9.65775117770134	1.08729525776284\\
9.67096761123922	1.30198281848666\\
9.67495493730259	1.52956057974228\\
9.6725001484434	1.76799543910052\\
9.66639023721359	2.01525429413222\\
9.65940200192164	2.26931100613892\\
9.65342406741315	2.52874615146121\\
9.64878024216018	2.79320923910528\\
9.64563504958047	3.06245858636985\\
9.64415301309175	3.33625251055363\\
9.64449865611176	3.61434932895533\\
9.64683650205824	3.89644655203395\\
9.65133107434893	4.18122032536276\\
9.65814689640157	4.4664992991866\\
9.66744849163389	4.75008647086479\\
9.67940038346362	5.02978483775666\\
9.69416709530852	5.30339739722154\\
9.71168324070994	5.56910924560038\\
9.73046459124075	5.82746352526412\\
9.74848620450532	6.07990201878124\\
9.76372207371045	6.32786827769696\\
9.77414619206292	6.57280585355649\\
9.77773255276954	6.81615494221425\\
9.77245514903709	7.05765104858735\\
9.75628797407236	7.29255654172801\\
9.72720502108216	7.51540896147099\\
9.68318028327328	7.72074584765109\\
9.6221877538525	7.90310474010306\\
9.54224047671818	8.05715197386647\\
9.44264161491192	8.18180889593069\\
9.32424912752801	8.28112481051168\\
9.18801353826294	8.35945431416261\\
9.0348853708132	8.42115200343663\\
8.8658151488753	8.47057247488692\\
8.68175339614572	8.51182919198799\\
8.48365063632096	8.54666672684973\\
8.27245739309751	8.57548509353548\\
8.04912419017188	8.59866887359157\\
7.81460155124054	8.6166026485643\\
7.56984	8.629671\\
7.31581370657224	8.63834592196523\\
7.05359142678118	8.64344905860756\\
6.78426556287625	8.64588946659481\\
6.50892851710686	8.64657620259482\\
6.22867269172243	8.64641832327538\\
5.94459048897237	8.64631983134244\\
5.65777431110611	8.64674440307167\\
5.36931656037305	8.6473799315876\\
5.08030963902261	8.64783534186013\\
4.79184594930422	8.64771955885915\\
4.50501789346728	8.64664150755455\\
4.22087168463991	8.64423661748909\\
3.93967770305337	8.64058551220229\\
3.66106256806076	8.63613822271759\\
3.38463341297963	8.63135596167509\\
3.10999737112755	8.62669994171488\\
2.83676157582207	8.62263137547704\\
2.56453316038075	8.61952167158963\\
2.29291925812115	8.61718803151372\\
2.02152700236083	8.61523645097838\\
1.74996352641733	8.61327250995334\\
1.47783596360823	8.61090178840832\\
1.20475163316239	8.60773041018513\\
0.930412297256891	8.60364078613186\\
0.654767537852185	8.59924030855209\\
0.377807093752844	8.5952538461143\\
0.0995207037634398	8.59240626748694\\
-0.180101893311457	8.5914224413385\\
-0.461070958667274	8.59300440039088\\
-0.743396753499441	8.59709974535372\\
-1.02708953900339	8.60274686795326\\
-1.31215957637454	8.60893003026464\\
-1.59861712680832	8.614633494363\\
-1.88647245150018	8.61884152232348\\
-2.17571489621667	8.62064693440988\\
-2.46612833355141	8.62020902653157\\
-2.75738001166675	8.61829241505794\\
-3.04913584013759	8.61566866408248\\
-3.34106172853884	8.61310933769867\\
-3.6328235864454	8.611386\\
-3.92408732343218	8.61109290809368\\
-4.21451884907408	8.61211509114191\\
-4.50378407294602	8.61416027132063\\
-4.79154890462289	8.61693617080577\\
-5.07747925367961	8.62015051177328\\
-5.36124447245638	8.62350949843467\\
-5.64281386422084	8.62658708235097\\
-5.92268519671531	8.62872420754409\\
-6.20141003089007	8.62923809984179\\
-6.47953992769536	8.62744598507184\\
-6.75762644808144	8.62266508906201\\
-7.03622115299859	8.61428729002096\\
-7.31587560339705	8.60295839286744\\
-7.5971413602271	8.59036467007877\\
-7.88056998443899	8.57822388810543\\
-8.16671303698297	8.56825381339791\\
-8.45612207880932	8.56217221240671\\
-8.74913218515425	8.56137943685487\\
-9.04474243376874	8.56531697813358\\
-9.34144276007629	8.57267981521949\\
-9.63772209725174	8.58216145757663\\
-9.93206937846992	8.59245541466901\\
-10.2229735369057	8.60225534014585\\
-10.5089235057338	8.61032813372876\\
-10.7884082181292	8.61563289398686\\
-11.0599166072666	8.61715986348858\\
-11.3219376063209	8.61389928480234\\
-11.572960148467	8.60484140049654\\
-11.8114888051693	8.58896785549653\\
-12.0365447906496	8.56497625407435\\
-12.2477719547391	8.5312218869345\\
-12.4448512158078	8.48603966518303\\
-12.6274634922255	8.427764499926\\
-12.7952897023624	8.35473130226945\\
-12.9480107645882	8.26531088086264\\
-13.085307597273	8.15822670181928\\
-13.2068611187866	8.03240239595396\\
-13.312352247499	7.88676389152406\\
-13.4014619017802	7.72023711678695\\
-13.473871	7.531748\\
-13.5296630293694	7.32106976211552\\
-13.5705317524632	7.09136479486553\\
-13.598573500697	6.846642782677\\
-13.6158846054866	6.59091340997689\\
-13.6245613982478	6.32818636119215\\
-13.6267002103962	6.06245720909201\\
-13.6243973733476	5.79649204826472\\
-13.6197492185177	5.53089083383482\\
-13.6148520773222	5.2660330262746\\
-13.6118022811769	5.00229808605634\\
-13.6126961614974	4.74006547365233\\
-13.6195087614929	4.47963324815271\\
-13.6321778615247	4.21993217980688\\
-13.6489507875731	3.95875850710058\\
-13.6680236971559	3.69387412731145\\
-13.6875927477911	3.42304093771714\\
-13.7058540969967	3.1440208355953\\
-13.7210039022906	2.85532267251664\\
-13.7312383211907	2.56006497631416\\
-13.7347535112149	2.26312300065827\\
-13.7297456298812	1.9693754573411\\
-13.7144108347076	1.6837010581548\\
-13.6869460508829	1.41097746903554\\
-13.6459381804414	1.15555106110324\\
-13.5909974308013	0.920374079512984\\
-13.5218998263072	0.708172864537347\\
-13.4384213913036	0.521673756448902\\
-13.3403381501351	0.363603095520224\\
-13.2274261271462	0.236578985069139\\
-13.0994613466816	0.139643700130667\\
-12.9562198330857	0.0675300814303942\\
-12.7974776107031	0.0147144080233929\\
-12.6230107038784	-0.0243270410352654\\
-12.4325951369562	-0.0551179866905092\\
-12.2261179392949	-0.0827920728129188\\
-12.0045566535091	-0.108650826094678\\
-11.7695077861708	-0.131820703461405\\
-11.522574948173	-0.151403196905961\\
-11.2653617504085	-0.166499798421206\\
-10.9994718037702	-0.176212\\
-10.7265087191509	-0.180022689150332\\
-10.4480761074436	-0.178940335440703\\
-10.1657775795412	-0.174354803954745\\
-9.88121674633648	-0.167655959776087\\
-9.59599721872238	-0.160233667988361\\
-9.31171518139371	-0.153472002144079\\
-9.02931981153843	-0.148250448647216\\
-8.74862036494076	-0.144559493875338\\
-8.46931006304007	-0.142299131532314\\
-8.19108212727574	-0.14136935532201\\
-7.91362977908712	-0.141670158948296\\
-7.63664623991361	-0.143088654933022\\
-7.35982473119457	-0.145295592193855\\
-7.08285847436937	-0.147782188174107\\
-6.80544069087739	-0.150034226068424\\
-6.52726460215799	-0.151537489071453\\
-6.24802342965056	-0.151777760377842\\
-5.96747950136581	-0.150357503604613\\
-5.68582162244227	-0.147599251827231\\
-5.40340112643626	-0.1440999531886\\
-5.12056966684195	-0.140457096018762\\
-4.83767889715349	-0.13726816864776\\
-4.55508047086503	-0.135130043488042\\
-4.27312604147073	-0.134326706814575\\
-3.99216726246476	-0.134321126750231\\
-3.71255578734126	-0.134443233217693\\
-3.43464326959439	-0.134022956139641\\
-3.15878136271831	-0.13239022543876\\
-2.88532172020718	-0.128897948428778\\
-2.61461599555515	-0.123658137342493\\
-2.34701584225638	-0.117697644982205\\
-2.08287291380503	-0.112097789077142\\
-1.82253886369525	-0.107939887356532\\
-1.5663653454212	-0.106305257549604\\
-1.31470401247704	-0.10816575062439\\
-1.06790651835692	-0.113417816086938\\
-0.826324516554995	-0.121347516782869\\
-0.590309660565431	-0.131233909685086\\
-0.360213603882381	-0.142356051766495\\
-0.136388	-0.153993\\
0.0808154975875536	-0.165423811358505\\
};


\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0835347729821211	0.686037248090696\\
0.244838503627411	0.686037248090696\\
0.469480831578111	0.686037248090696\\
0.676398327009521	0.686037248090696\\
0.827794442278807	0.686037248090696\\
1.21420765415609	0.686037248090696\\
1.47076447194182	0.686037248090696\\
1.75427932033778	0.686037248090696\\
2.05207862680638	0.686037248090696\\
2.19685508404792	0.686037248090696\\
2.48834138729403	0.686037248090696\\
2.79445416318062	0.686037248090696\\
3.08449882227846	0.686037248090696\\
3.32390705479847	0.686037248090696\\
3.61312246081688	0.686037248090696\\
3.93655873459736	0.686037248090696\\
4.09556477496199	0.686037248090696\\
4.45825902777933	0.686037248090696\\
4.72821591843791	0.686037248090696\\
5.00684193339788	0.686037248090696\\
5.29527991489561	0.686037248090696\\
5.53410953740483	0.686037248090696\\
5.78975331019929	0.686037248090696\\
6.14175080828784	0.686037248090696\\
6.38621506929001	0.686037248090696\\
6.71373322522763	0.686037248090696\\
7.01261711257409	0.686037248090696\\
7.29356384450878	0.686037248090696\\
7.62100503971525	0.686037248090696\\
7.78040975985977	0.686037248090696\\
8.02323236175933	0.686037248090696\\
8.40831250950481	0.686037248090696\\
8.62327681614226	0.686037248090696\\
8.74647935261745	0.686037248090696\\
8.87543694396117	0.686037248090696\\
8.92679264957294	0.816264045117615\\
8.92679264957294	0.863052656604437\\
8.92679264957294	0.874135931794761\\
8.92679264957294	0.918990130953478\\
8.92679264957294	1.05083680041732\\
8.92679264957294	1.14319858025674\\
8.92679264957294	1.27566644990792\\
8.92679264957294	1.47042215837099\\
8.92679264957294	1.65616397067054\\
8.92679264957294	1.83757533213923\\
8.92679264957294	2.12096727232825\\
8.92679264957294	2.3122954402656\\
8.92679264957294	2.54284197443937\\
8.92679264957294	2.82473607823936\\
8.92679264957294	3.12266351023941\\
8.92679264957294	3.30894094292746\\
8.92679264957294	3.70018205694392\\
8.92679264957294	3.86451100562748\\
8.92679264957294	4.1697325299914\\
8.92679264957294	4.508924204582\\
8.92679264957294	4.75040990122335\\
8.92679264957294	4.99623023735506\\
8.92679264957294	5.2816780402249\\
8.92679264957294	5.55382014253852\\
8.92679264957294	5.86099859669527\\
8.92679264957294	6.09937091971424\\
8.6010407474557	6.09937091971424\\
8.6010407474557	6.74359735472831\\
8.6010407474557	7.04521015841886\\
8.97012169606717	7.04521015841886\\
8.97012169606717	7.32459128745939\\
8.97012169606717	7.37395068860558\\
8.97012169606717	7.55042347288153\\
8.97012169606717	7.70533534927061\\
8.97012169606717	7.81539318983638\\
8.97012169606717	7.83587875890822\\
8.97012169606717	7.8309128168894\\
8.97012169606717	7.82222589985974\\
8.97012169606717	7.82864519483439\\
8.97012169606717	7.82478164673806\\
8.39926800477038	7.81373095796031\\
8.23284019049794	7.81373095796031\\
8.09518296806741	7.81373095796031\\
7.90467409498352	7.81373095796031\\
7.64976553369355	7.81373095796031\\
7.47796913134671	7.81373095796031\\
7.22734287132998	7.81373095796031\\
6.97931329038498	7.81373095796031\\
6.71982125587459	7.81373095796031\\
6.43848576384485	7.81373095796031\\
6.18652507889106	7.81373095796031\\
5.93331929800347	7.81373095796031\\
5.63997195492808	7.81373095796031\\
5.36583671666798	7.81373095796031\\
5.09064442311164	7.81373095796031\\
4.80716541069486	7.81373095796031\\
4.50294692824734	7.81373095796031\\
4.22966852894715	7.81373095796031\\
3.92726716931387	7.81373095796031\\
3.66618086147806	7.81373095796031\\
3.40371476232741	7.81373095796031\\
3.18355908749019	7.81373095796031\\
2.92863309112045	7.81373095796031\\
2.62693798872604	7.81373095796031\\
2.3573890595585	7.81373095796031\\
2.06496472197979	7.81373095796031\\
1.71374475235049	7.81373095796031\\
1.47341249820996	7.81373095796031\\
1.13245670137789	7.81373095796031\\
0.893023882877477	7.81373095796031\\
0.577992302080368	7.81373095796031\\
0.345927381751554	7.81373095796031\\
0.0431722738340961	7.81373095796031\\
-0.266783693760406	7.81373095796031\\
-0.508942479783326	7.81373095796031\\
-0.816825915826334	7.81373095796031\\
-1.12302436031242	7.81373095796031\\
-1.31481858972927	7.81373095796031\\
-1.5886037525426	7.81373095796031\\
-1.94207627342601	7.81373095796031\\
-2.17618169179756	7.81373095796031\\
-2.42866056156533	7.81373095796031\\
-2.72223147912129	7.81373095796031\\
-3.02555233414226	7.81373095796031\\
-3.34387211019248	7.81373095796031\\
-3.55125655682492	7.81373095796031\\
-3.82343207321381	7.81373095796031\\
-4.1182080390016	7.81373095796031\\
-4.36230768175932	7.81373095796031\\
-4.61274340322292	7.81373095796031\\
-4.98425860608936	7.81373095796031\\
-5.35113703665694	7.81373095796031\\
-5.66955850580226	7.81373095796031\\
-5.95646047472667	7.81373095796031\\
-6.21157632465354	7.81373095796031\\
-6.48308993569638	7.81373095796031\\
-6.67921733904384	7.81373095796031\\
-6.99061687232589	7.81373095796031\\
-7.24645102014452	7.81373095796031\\
-7.52862361046255	7.81373095796031\\
-7.81797864817521	7.81373095796031\\
-8.15253170168219	7.81373095796031\\
-8.4994191408709	7.81373095796031\\
-8.71720877072574	7.81373095796031\\
-8.96250719734371	7.81373095796031\\
-9.29749991050186	7.81373095796031\\
-9.50259559435397	7.81373095796031\\
-9.83228860303102	7.81373095796031\\
-10.0817121066773	7.81373095796031\\
-10.3249564932454	7.81373095796031\\
-10.6161216462039	7.81373095796031\\
-10.8777245410403	7.81373095796031\\
-11.2300983426038	7.81373095796031\\
-11.537586684962	7.81373095796031\\
-11.80808614332	7.81373095796031\\
-12.0615610571803	7.81373095796031\\
-12.3358289835599	7.81373095796031\\
-12.5506032644833	7.81373095796031\\
-12.6658545050911	7.81373095796031\\
-12.823009421833	7.81373095796031\\
-12.8752462386377	7.65612770076577\\
-12.8752462386377	7.58811985606414\\
-12.8752462386377	7.54714477331017\\
-12.8752462386377	7.48557424295035\\
-12.8752462386377	7.38266430818784\\
-12.8752462386377	7.26640570580452\\
-12.8752462386377	7.05132042584556\\
-12.8752462386377	6.93704443206846\\
-12.8752462386377	6.71497993068449\\
-12.8752462386377	6.4574319181293\\
-12.8752462386377	6.21253096120448\\
-12.8752462386377	6.03235081712563\\
-12.8752462386377	5.75762802926743\\
-12.8752462386377	5.53618495209732\\
-12.8752462386377	5.25118417622324\\
-11.8425359445932	4.9417799520833\\
-11.8425359445932	4.70303367125726\\
-11.8425359445932	4.45422155050752\\
-11.8425359445932	4.14738346548824\\
-11.8425359445932	3.87472553996228\\
-11.8425359445932	3.64551523860609\\
-12.9011470219605	3.42387740036316\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.6956955483713	0.686037248090696\\
-12.655081755205	0.686037248090696\\
-12.5764255072579	0.686037248090696\\
-12.4535221489436	0.686037248090696\\
-12.3530844877919	0.686037248090696\\
-12.2279302784439	0.686037248090696\\
-12.1090257304364	0.686037248090696\\
-11.9933463390352	0.686037248090696\\
-11.8193345177976	0.686037248090696\\
-11.6034188018085	0.686037248090696\\
-11.3869140769295	0.686037248090696\\
-11.1515293977929	0.686037248090696\\
-10.8973188421874	0.686037248090696\\
-10.6827796624969	0.686037248090696\\
-10.4491218294302	0.686037248090696\\
-10.205420427541	0.686037248090696\\
-9.91806297895388	0.686037248090696\\
-9.59710627401676	0.686037248090696\\
-9.38578166790285	0.686037248090696\\
-9.05580983341033	0.686037248090696\\
-8.82495677741094	0.686037248090696\\
-8.48544375509334	0.686037248090696\\
-8.25247998800676	0.686037248090696\\
-7.96489675279773	0.686037248090696\\
-7.59181875051182	0.686037248090696\\
-7.41089140433621	0.686037248090696\\
-7.11316377948024	0.686037248090696\\
-6.84058839608748	0.686037248090696\\
-6.57208206287241	0.686037248090696\\
-6.22456308909038	0.686037248090696\\
-6.00687106464353	0.686037248090696\\
-5.73328949124683	0.686037248090696\\
-5.44161121007306	0.686037248090696\\
-5.13652152518191	0.686037248090696\\
-4.84876786170373	0.686037248090696\\
-4.58475192521511	0.686037248090696\\
-4.22878977793672	0.686037248090696\\
-3.98498966875657	0.686037248090696\\
-3.71807686542684	0.686037248090696\\
-3.48600005202385	0.686037248090696\\
-3.17692592176593	0.686037248090696\\
-2.96322021287732	0.686037248090696\\
-2.70548308527455	0.686037248090696\\
-2.37847535260413	0.686037248090696\\
-2.12604679682278	0.686037248090696\\
-1.8281028782584	0.686037248090696\\
-1.42682737798628	0.686037248090696\\
-1.27587119384279	0.686037248090696\\
-1.02261976356314	0.686037248090696\\
-0.750337345464425	0.686037248090696\\
-0.495778290535307	0.686037248090696\\
-0.345756304696686	0.686037248090696\\
-0.111110466517161	0.686037248090696\\
0.14226616428587	0.686037248090696\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0340126627086727	-1.01515610482074\\
0.249262222217516	-1.01515610482074\\
0.422012407984461	-1.01515610482074\\
0.61834025209259	-1.01515610482074\\
0.771406151061158	-1.01515610482074\\
1.15898105543564	-1.01515610482074\\
1.43756865090461	-1.01515610482074\\
1.75367484991798	-1.01515610482074\\
2.09759140803495	-1.01515610482074\\
2.2984540470057	-1.01515610482074\\
2.5788592872451	-1.01515610482074\\
2.84832966582813	-1.01515610482074\\
3.11455948057627	-1.01515610482074\\
3.35872895694445	-1.01515610482074\\
3.64632183979697	-1.01515610482074\\
3.96390470728085	-1.01515610482074\\
4.1207622161707	-1.01515610482074\\
4.48525070988372	-1.01515610482074\\
4.75090254665364	-1.01515610482074\\
5.02166668820227	-1.01515610482074\\
5.24344968782038	-1.01515610482074\\
5.47543750577599	-1.01515610482074\\
5.73277120698713	-1.01515610482074\\
6.09984706767727	-1.01515610482074\\
6.40316652994073	-1.01515610482074\\
6.69554608291782	-1.01515610482074\\
6.98240515353147	-1.01515610482074\\
7.23022091643696	-1.01515610482074\\
7.55494533831639	-1.01515610482074\\
7.7517514022219	-1.01515610482074\\
8.04244256172022	-1.01515610482074\\
8.37386216169842	-1.01515610482074\\
8.75309252559645	-1.01515610482074\\
9.04756926022817	-1.01515610482074\\
9.37353808673715	-1.01515610482074\\
9.70462279165959	-1.01515610482074\\
10.118992021387	-1.01515610482074\\
10.4746310543992	-1.01515610482074\\
10.5339921378661	-0.395255228320861\\
10.5339921378661	0.0548153397882312\\
10.5339921378661	0.415659598726536\\
10.5339921378661	0.673353020769323\\
10.5339921378661	0.965843137220842\\
10.5339921378661	1.26218346657139\\
10.5339921378661	1.52117977025264\\
10.5339921378661	1.84385743176904\\
10.5339921378661	2.14831521599806\\
10.5339921378661	2.43612048397855\\
10.5339921378661	2.75229813974775\\
10.5339921378661	3.05430546801429\\
10.5339921378661	3.26038370029263\\
10.5339921378661	3.65083672016073\\
10.5339921378661	3.81869775226147\\
10.5339921378661	4.11329634552986\\
10.5339921378661	4.45824628575993\\
10.5339921378661	4.76078889803991\\
10.5339921378661	5.02664470371749\\
10.5339921378661	5.3038720594018\\
10.5339921378661	5.57703017292634\\
10.5339921378661	5.86739344058931\\
10.5339921378661	6.20062064788848\\
10.5339921378661	6.40726582984229\\
10.5339921378661	6.48936084888397\\
10.5339921378661	6.69000868020484\\
10.5339921378661	6.92929786360679\\
10.5339921378661	7.31445654617689\\
10.5339921378661	7.55160352549935\\
10.5339921378661	7.79056096473621\\
10.5339921378661	8.04912469005474\\
10.5339921378661	8.41423071170359\\
10.5339921378661	8.90515541856676\\
10.5339921378661	9.31486102610859\\
10.2558209819701	9.44694206533119\\
9.69392619979738	9.44694206533119\\
9.37491324509916	9.44694206533119\\
9.10626144882029	9.44694206533119\\
8.74862211174803	9.44694206533119\\
8.52615488689339	9.44694206533119\\
8.23854953401099	9.44694206533119\\
7.88630666227595	9.44694206533119\\
7.66169863953549	9.44694206533119\\
7.35944031200533	9.44694206533119\\
7.0519407513077	9.44694206533119\\
6.7690738620618	9.44694206533119\\
6.45223395743564	9.44694206533119\\
6.18194328564849	9.44694206533119\\
5.93592145770661	9.44694206533119\\
5.63242038180396	9.44694206533119\\
5.35232090697502	9.44694206533119\\
5.070156357746	9.44694206533119\\
4.78414002174805	9.44694206533119\\
4.48230906022109	9.44694206533119\\
4.19576328238888	9.44694206533119\\
3.89265490311726	9.44694206533119\\
3.62844085899766	9.44694206533119\\
3.36431656748192	9.44694206533119\\
3.16066676666039	9.44694206533119\\
2.89195317193396	9.44694206533119\\
2.61338555194823	9.44694206533119\\
2.38446907077075	9.44694206533119\\
2.11489301441335	9.44694206533119\\
1.76700732103713	9.44694206533119\\
1.52419033175892	9.44694206533119\\
1.11184373921273	9.44694206533119\\
0.87108657315728	9.44694206533119\\
0.562210689019082	9.44694206533119\\
0.342391904260718	9.44694206533119\\
0.0510976305750264	9.44694206533119\\
-0.25046193995373	9.44694206533119\\
-0.480993881367468	9.44694206533119\\
-0.773436663331142	9.44694206533119\\
-1.09085345020239	9.44694206533119\\
-1.30385498086749	9.44694206533119\\
-1.5712669607686	9.44694206533119\\
-1.90453791963231	9.44694206533119\\
-2.13954372947688	9.44694206533119\\
-2.42328961335744	9.44694206533119\\
-2.73149720360069	9.44694206533119\\
-3.03040100746368	9.44694206533119\\
-3.34851288630334	9.44694206533119\\
-3.55517693223674	9.44694206533119\\
-3.80975562401823	9.44694206533119\\
-4.09018160550849	9.44694206533119\\
-4.3323761465255	9.44694206533119\\
-4.56306364759504	9.44694206533119\\
-4.93815090986152	9.44694206533119\\
-5.32167759767482	9.44694206533119\\
-5.64500914488344	9.44694206533119\\
-5.9204868711838	9.44694206533119\\
-6.2026612306301	9.44694206533119\\
-6.52539103471778	9.44694206533119\\
-6.74635821210828	9.44694206533119\\
-7.09508668279448	9.44694206533119\\
-7.33701360791174	9.44694206533119\\
-7.5675369281736	9.44694206533119\\
-7.8519959625643	9.44694206533119\\
-8.17159063259012	9.44694206533119\\
-8.49759462584631	9.44694206533119\\
-8.68575803960396	9.44694206533119\\
-8.90806610758465	9.44694206533119\\
-9.24369702877178	9.44694206533119\\
-9.45014192904304	9.44694206533119\\
-9.80536611391348	9.44694206533119\\
-10.0889972545073	9.44694206533119\\
-10.3502014630001	9.44694206533119\\
-10.6676046567698	9.44694206533119\\
-10.9072098301109	9.44694206533119\\
-11.2262994234897	9.44694206533119\\
-11.4779073207808	9.44694206533119\\
-11.8735380909237	9.44694206533119\\
-12.1464180281362	9.43672130378977\\
-12.371061593808	9.30324946661115\\
-12.6993175491541	9.30324946661115\\
-13.0055334440664	9.30324946661115\\
-13.2906806447153	9.30324946661115\\
-13.7122058728575	9.30324946661115\\
-14.0766390916342	9.30324946661115\\
-14.4367306476015	9.30324946661115\\
-14.4158145185555	8.84704370846572\\
-14.4158145185555	8.29570255869173\\
-14.4158145185555	7.99509263948999\\
-14.4158145185555	7.65747521467956\\
-14.4158145185555	7.3876390174271\\
-14.4158145185555	7.04495409931075\\
-14.4158145185555	6.71919017937672\\
-14.4158145185555	6.40748291880076\\
-14.4158145185555	6.19100871403697\\
-14.4158145185555	5.84640593482898\\
-14.4158145185555	5.57340131307121\\
-14.4158145185555	5.29712263955682\\
-15.2349770589789	5.04829916252992\\
-15.286564425458	4.80934547597491\\
-15.275490592826	4.54364283396447\\
-15.275490592826	4.25581379332232\\
-15.275490592826	3.96652853173605\\
-15.275490592826	3.60910052639011\\
-14.496541833068	3.40617684273691\\
-14.4786043286167	3.17209096612977\\
-14.4786043286167	2.87448928499815\\
-14.4786043286167	2.61861839034378\\
-14.4786043286167	2.34752859675744\\
-14.4786043286167	1.94731239933423\\
-14.4786043286167	1.76194625625018\\
-14.4786043286167	1.48501073963537\\
-14.4786043286167	1.15986478067743\\
-14.4786043286167	0.849960873886156\\
-14.4786043286167	0.462274847898061\\
-14.4786043286167	0.191605126566229\\
-14.4786043286167	-0.241507662319079\\
-14.4786043286167	-0.613140176136359\\
-14.4786043286167	-0.836368063198612\\
-13.7513638572078	-0.82409928258885\\
-13.3941514766685	-0.82409928258885\\
-13.0131392201908	-0.82409928258885\\
-12.7009112291707	-0.82409928258885\\
-12.4645054862705	-0.958512748795527\\
-12.1489319438844	-1.01515610482074\\
-11.8626206318086	-1.01515610482074\\
-11.580404075732	-1.01515610482074\\
-11.2860260678028	-1.01515610482074\\
-10.9749043805155	-1.01515610482074\\
-10.7233286660347	-1.01515610482074\\
-10.4598494670557	-1.01515610482074\\
-10.1855644045641	-1.01515610482074\\
-9.89391981793791	-1.01515610482074\\
-9.56413337220267	-1.01515610482074\\
-9.35159521755148	-1.01515610482074\\
-9.02398685912894	-1.01515610482074\\
-8.78704867866422	-1.01515610482074\\
-8.45147876799251	-1.01515610482074\\
-8.21686639581016	-1.01515610482074\\
-7.92625287170616	-1.01515610482074\\
-7.55119729110426	-1.01515610482074\\
-7.38269660264469	-1.01515610482074\\
-7.08219265782952	-1.01515610482074\\
-6.82827158181245	-1.01515610482074\\
-6.6154309389493	-1.01515610482074\\
-6.27967407781599	-1.01515610482074\\
-6.06090375223657	-1.01515610482074\\
-5.74939505753966	-1.01515610482074\\
-5.42264877628818	-1.01515610482074\\
-5.10547892157006	-1.01515610482074\\
-4.82002232700703	-1.01515610482074\\
-4.55162749350931	-1.01515610482074\\
-4.2117562853228	-1.01515610482074\\
-4.00581741190172	-1.01515610482074\\
-3.77138488403902	-1.01515610482074\\
-3.53709028121356	-1.01515610482074\\
-3.17444222734273	-1.01515610482074\\
-2.93142436271612	-1.01515610482074\\
-2.66930008165662	-1.01515610482074\\
-2.3484630619443	-1.01515610482074\\
-2.09505405059792	-1.01515610482074\\
-1.79808555622501	-1.01515610482074\\
-1.39371697013383	-1.01515610482074\\
-1.26362965330869	-1.01515610482074\\
-1.07430117697817	-1.01515610482074\\
-0.848170523210971	-1.01515610482074\\
-0.57441518250705	-1.01515610482074\\
-0.397531244885303	-1.01515610482074\\
-0.161590445021468	-1.01515610482074\\
0.0913640513361337	-1.01515610482074\\
};
\end{axis}
\end{tikzpicture}%


==> figs/upenn_oed.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-16,
xmax=12,
xtick={-15,-10,-5,0,5,10},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-3,
ymax=11,
ytick={-2,0,2,4,6,8,10},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.032837304977018	-0.0228317125374965\\
0.122914243748796	-0.101900023939643\\
0.316147258339819	-0.153478223144342\\
0.540804791126512	-0.19066965268158\\
0.746587936421671	-0.20251800091489\\
0.939915677966854	-0.203425781551097\\
1.12775429546929	-0.200705382901516\\
1.31226241362683	-0.195656648778455\\
1.4945831141896	-0.188846681580159\\
1.67555676380313	-0.180765526989753\\
1.85578842527416	-0.171845293211307\\
2.03571379809901	-0.162491051515912\\
2.2156573827627	-0.153098717044191\\
2.3958723690118	-0.14406143219565\\
2.57656645789563	-0.135772656883189\\
2.75791422884975	-0.128624823187886\\
2.94005996053456	-0.123000135625737\\
3.12312201528918	-0.119142991363948\\
3.30722025665611	-0.116848150055441\\
3.49251734041336	-0.115792191520689\\
3.67920692211407	-0.115651590798557\\
3.86748355957314	-0.116099671036094\\
4.05753023098284	-0.116805643339432\\
4.24952079288045	-0.117436727981921\\
4.44362785624251	-0.117665250327078\\
4.6400219588474	-0.11728120109801\\
4.83885141487004	-0.116481323682529\\
5.04022266096635	-0.115574326558205\\
5.24421502275195	-0.114876578159384\\
5.45091188378303	-0.114714662923922\\
5.66041445863308	-0.11543225313622\\
5.87277214870235	-0.117377482329167\\
6.08780340183879	-0.120840962911214\\
6.30494140760682	-0.125832684305244\\
6.52332307347273	-0.131767175999438\\
6.74197592847441	-0.137958305040704\\
6.95988020286202	-0.143733534563703\\
7.17596907412977	-0.148416795628389\\
7.38913794506345	-0.151328522347752\\
7.59825788844568	-0.151786814930173\\
7.80218778502102	-0.149106553058998\\
7.99978724695476	-0.142577139627599\\
8.18992859392255	-0.131405544798815\\
8.37150646546935	-0.114770339407873\\
8.54343799934247	-0.0918359511673552\\
8.70465197284767	-0.0617386977744201\\
8.85407605949389	-0.0235670407383286\\
8.99066147058136	0.0236458574209201\\
9.11336229910231	0.0808760149215547\\
9.22103298438733	0.148654366026547\\
9.3127777602465	0.225922859237316\\
9.388061070996	0.31049151973296\\
9.44668942403801	0.399830146701532\\
9.48809804578838	0.490877220178898\\
9.50357144527455	0.583340064462254\\
9.51815570897936	0.677858432937933\\
9.5225199272039	0.790330586155467\\
9.53547338609526	0.925837518636888\\
9.55507726830727	1.08037600289668\\
9.57617096158367	1.24827796751605\\
9.59116733136916	1.42448232730677\\
9.59873743328334	1.60652210050791\\
9.60062643869438	1.79323153948061\\
9.59908219614967	1.98312289948206\\
9.59558523792415	2.17471714154777\\
9.59156115745668	2.3671272363037\\
9.58789138163853	2.56006249028373\\
9.58490095097955	2.75355258909562\\
9.58272057538107	2.94782123862225\\
9.5814374547392	3.14316242263904\\
9.58110781705056	3.33984069747966\\
9.58177730254043	3.53802325176882\\
9.58345643014587	3.73769411863295\\
9.58608642014362	3.93858224034914\\
9.58961662858063	4.14019451618991\\
9.59404379509398	4.3419015365791\\
9.59938526419689	4.54298311068633\\
9.60566545805469	4.74265373838646\\
9.61291283223612	4.94007960676914\\
9.62114935642711	5.13445891382468\\
9.63047755542841	5.32521490698358\\
9.64105193357794	5.51218831049039\\
9.6525735288076	5.69562602987299\\
9.6644388460347	5.87604328583923\\
9.67600062607731	6.05413424424656\\
9.68660796684006	6.23067556855935\\
9.6955742167629	6.40645656263318\\
9.70217205872968	6.58212281326735\\
9.70549562178953	6.75785493757767\\
9.70440792036095	6.93308149919124\\
9.69789189090223	7.10657344569339\\
9.68515279619562	7.27673504642959\\
9.66556335256166	7.4417385080101\\
9.63859789029677	7.59956313633881\\
9.60330202966625	7.74794784404954\\
9.55340088597468	7.88255336039752\\
9.49514439197416	8.00401167555326\\
9.42625363041341	8.11018059104934\\
9.3512443554004	8.20297565930896\\
9.27069402721908	8.28247272877023\\
9.18553615979231	8.34790180921885\\
9.09740767216834	8.40052909927646\\
9.00549303335967	8.43984485654443\\
8.90813954574431	8.46952517962625\\
8.79960988976309	8.48880172048059\\
8.67859539236167	8.51365291350782\\
8.54545660284607	8.53957997008427\\
8.40348334206292	8.5624096801223\\
8.25395591722884	8.58144491648752\\
8.09687588876198	8.59744154376465\\
7.9325198572085	8.6109416211637\\
7.76165448848057	8.62210629991541\\
7.58512636521133	8.63096668001292\\
7.40362339140876	8.63760721842645\\
7.2176858389624	8.64226813975618\\
7.02778549028883	8.64527115879843\\
6.83437385009372	8.6469557282041\\
6.6378892236083	8.64766114008689\\
6.43875362379688	8.64772552202099\\
6.23737943341778	8.64748616122382\\
6.03418655571843	8.64727350454188\\
5.8296158782621	8.64733719864128\\
5.6241174277814	8.64765468615153\\
5.41811606799558	8.64807919932397\\
5.21200192239398	8.64845013026289\\
5.00615311969172	8.64861495002132\\
4.80095412512886	8.64842534860259\\
4.59677083485579	8.64773473132903\\
4.39387192841841	8.64641379838269\\
4.19235269772709	8.64440143407367\\
3.99215526671502	8.64178104226271\\
3.79315752482691	8.63870752455574\\
3.59522508650734	8.63535201052758\\
3.39822201227804	8.63188659534038\\
3.20201017025683	8.62848264996696\\
3.00645264280474	8.62531098287003\\
2.81142351429211	8.62253810494514\\
2.61681600494633	8.62027850697762\\
2.42253447003311	8.61847282087314\\
2.22846786403951	8.61697847660246\\
2.03447892263781	8.61563993019512\\
1.84041596054717	8.61430543333902\\
1.64612461276442	8.61282720895072\\
1.45145432076351	8.61105953842203\\
1.25626518344782	8.60885948103344\\
1.06043625356075	8.60614758150845\\
0.863871625029977	8.6030798370575\\
0.666516503903784	8.59992306328707\\
0.468359967232834	8.59695930005063\\
0.269412066225575	8.59446506577378\\
0.0696843369366492	8.59271290026635\\
-0.130809310376405	8.59197363234715\\
-0.332033265328249	8.59250906430098\\
-0.533913383783802	8.59447216924254\\
-0.736358484019008	8.5976507866114\\
-0.939311513842239	8.60166418398769\\
-1.14276644754282	8.60611163458801\\
-1.34674365370061	8.61060479845927\\
-1.55126880057373	8.614766042954\\
-1.75636786631121	8.61822388873713\\
-1.96206919857575	8.62061519609987\\
-2.16839927642085	8.62168345647985\\
-2.37536434259424	8.62155063751888\\
-2.58291754864069	8.62050710344838\\
-2.79094930474054	8.61885974583688\\
-2.99931860302191	8.61690376742391\\
-3.20788018430766	8.61492626657444\\
-3.41649072896326	8.61321107098572\\
-3.62499962003972	8.61203646429797\\
-3.83323878726317	8.61161519158134\\
-4.04103166585222	8.61193749541937\\
-4.24822164808082	8.6128930427817\\
-4.45468112051234	8.61435955224797\\
-4.6602954148789	8.6162207837033\\
-4.86494943433904	8.6183650368687\\
-5.06853699697481	8.62068300580883\\
-5.27099698940092	8.62307293025814\\
-5.47235100470838	8.62542054485793\\
-5.67270143091589	8.6275127168331\\
-5.87220467337667	8.62909358431583\\
-6.07105222756727	8.62990586355856\\
-6.2694533057542	8.62969730118496\\
-6.46762453591862	8.62821762829033\\
-6.66579572307034	8.62521756942836\\
-6.8642280469178	8.6204579639868\\
-7.06322383122734	8.61384008678318\\
-7.26310604325633	8.60575198211563\\
-7.46414484921647	8.59681369590018\\
-7.66652742844959	8.58768278862465\\
-7.87040159472415	8.57901214991441\\
-8.07591928019303	8.57145342680387\\
-8.28320611976114	8.56565993409366\\
-8.492240537174	8.56225540977614\\
-8.70273553656719	8.56164117503713\\
-8.91419255284135	8.56359979050887\\
-9.1260767105309	8.56764045050921\\
-9.33788463620502	8.57324366009594\\
-9.54911814033876	8.57991020277112\\
-9.75925893714003	8.58715679756011\\
-9.96776310763287	8.59450711892429\\
-10.1740650946814	8.60148845725255\\
-10.3775806452755	8.60764701028923\\
-10.577700585234	8.61258932012568\\
-10.7737772500921	8.61594917740132\\
-10.9651079657672	8.61736549271675\\
-11.1509122972642	8.61648210740922\\
-11.3302915215705	8.6129469493008\\
-11.5021708064358	8.60642946954034\\
-11.665194658367	8.59664347688177\\
-11.8174867644373	8.5833383413625\\
-11.9571107339856	8.56631650333138\\
-12.0851754111797	8.54574285158022\\
-12.2047637090326	8.52169131443204\\
-12.3198754306299	8.49374789056498\\
-12.4396942371127	8.45849818886541\\
-12.5663345665542	8.41842633311799\\
-12.6872867809342	8.3730681204177\\
-12.8029638699325	8.31520244562923\\
-12.9237448253685	8.24327266781709\\
-13.0453034269065	8.15609906154265\\
-13.1610984199424	8.05540872482149\\
-13.2650298815427	7.94085904153916\\
-13.3550686407673	7.81407170373405\\
-13.4315347966785	7.67674078575306\\
-13.4944605508168	7.53061678008046\\
-13.5439791947737	7.37753726556021\\
-13.5816637910558	7.21898557406296\\
-13.6094954099023	7.05549118008857\\
-13.6292549071825	6.88702739705965\\
-13.6424443943242	6.71362672059809\\
-13.6503366541885	6.53576340572087\\
-13.6540622452701	6.35435489836681\\
-13.6546345671214	6.17045410007772\\
-13.6529215997254	5.98490922500125\\
-13.6496586768208	5.79827660146152\\
-13.6455441726718	5.61093391623639\\
-13.6412861270119	5.42316696947315\\
-13.6376092693348	5.2351975521143\\
-13.6352537759232	5.04718599730714\\
-13.6349772032098	4.85921131695765\\
-13.6375423141083	4.67123317998196\\
-13.6435030772698	4.48306255305963\\
-13.6526112357427	4.29435120299644\\
-13.664150867589	4.10462468527424\\
-13.6773811931575	3.91332869372845\\
-13.6914819161229	3.71982812184898\\
-13.7056879179408	3.52342313153739\\
-13.719249916814	3.32348867272176\\
-13.731435474963	3.11981342518453\\
-13.7416144789558	2.91293003270954\\
-13.7493657390868	2.70405914952881\\
-13.7542456220698	2.49478167200551\\
-13.7557411114609	2.28686949536832\\
-13.7533200790184	2.08227157953636\\
-13.7464753920316	1.88314960281924\\
-13.7349072680043	1.69186800900858\\
-13.7180692047427	1.51087050978261\\
-13.6959309956735	1.3419526148726\\
-13.6690645828094	1.18492207793434\\
-13.6344415781561	1.04049312587637\\
-13.5976191869526	0.909202864570927\\
-13.5544136032238	0.792201573868809\\
-13.5096606535782	0.682678198971614\\
-13.4576479795642	0.578824764328335\\
-13.3980975818551	0.475511454978876\\
-13.3212118862797	0.374616026225397\\
-13.2257545619405	0.282631912285217\\
-13.1185149977699	0.200666220988111\\
-13.0009137165346	0.132557968414325\\
-12.8732545054455	0.0768290616118856\\
-12.7350541213612	0.0303485470789973\\
-12.5870314079735	-0.00912627466807085\\
-12.4305289267499	-0.0426409862057084\\
-12.2671033856095	-0.0716853486520075\\
-12.0979360311688	-0.0970918248530897\\
-11.9238124767176	-0.119322901440409\\
-11.745199472962	-0.138688317498839\\
-11.5623924087975	-0.155291270183713\\
-11.3756407699108	-0.169081581664182\\
-11.1852094003618	-0.179903909940651\\
-10.9914007369197	-0.187544402744662\\
-10.7945710207896	-0.191892169108249\\
-10.5951551355308	-0.193315393206835\\
-10.3936672809516	-0.192338040681572\\
-10.1906758820549	-0.189493637176697\\
-9.986765820336	-0.185317244359226\\
-9.78252293196258	-0.180335950026035\\
-9.57850194263841	-0.175066476528567\\
-9.37514706651431	-0.170030213693915\\
-9.17271156125624	-0.165680010628664\\
-8.97126481688013	-0.162115432139818\\
-8.77075115932621	-0.159324191233148\\
-8.57105040518045	-0.157281503840937\\
-8.37202353825577	-0.155955411725752\\
-8.17353204681332	-0.155311076794395\\
-7.97544405486189	-0.155312759494941\\
-7.77763639843161	-0.155922796994601\\
-7.57999294975166	-0.157075763144571\\
-7.38239676542399	-0.158613734876051\\
-7.18472358862972	-0.160354009502988\\
-6.98684471194166	-0.162112553179128\\
-6.78863245367002	-0.163703775581788\\
-6.58996156612878	-0.164941718683731\\
-6.39071774379618	-0.16564006297148\\
-6.19082273782481	-0.165609080204614\\
-5.99026479153895	-0.164720009671187\\
-5.78910535339612	-0.16310023522094\\
-5.58746287598605	-0.160952906430424\\
-5.38548640907841	-0.158488621860288\\
-5.18333037683771	-0.155923696261221\\
-4.98114458684472	-0.153477901077671\\
-4.77907577521659	-0.151371303939323\\
-4.57727399585413	-0.149818055870845\\
-4.37589347631243	-0.148945581180935\\
-4.17507577664436	-0.14859480006142\\
-3.97493148347718	-0.14853172300264\\
-3.77555139983971	-0.14852006195341\\
-3.57702679649516	-0.148319815628123\\
-3.37945667736648	-0.147687447629148\\
-3.18294422648769	-0.146378386440701\\
-2.98759024299814	-0.144154498204787\\
-2.79349499008687	-0.140893060556977\\
-2.60077399333397	-0.136858553081982\\
-2.40957916802503	-0.132427436467967\\
-2.2200865712396	-0.127985100992372\\
-2.03247117209349	-0.123922932996817\\
-1.8468980714928	-0.1206353860827\\
-1.66352755331258	-0.118515183746882\\
-1.48252597793115	-0.117942560502458\\
-1.30406804324149	-0.119171568514918\\
-1.12830974461269	-0.122066601869862\\
-0.95536219590627	-0.126381491387682\\
-0.785305940183305	-0.131866192736227\\
-0.618217354620992	-0.138269111943337\\
-0.454179734201583	-0.145338031940329\\
-0.293284639325812	-0.152821024434823\\
-0.135630353038258	-0.160466633641486\\
0.0186802191180711	-0.16802383118298\\
0.169541448197587	-0.175241907823556\\
0.316846478860729	-0.181870319827057\\
0.460488330830191	-0.187658468499201\\
0.600360666821209	-0.192355376167879\\
0.73635828480219	-0.1957092120663\\
0.86837736838501	-0.197466611035286\\
0.996315498580494	-0.197371714252705\\
1.12163596286655	-0.195758350488018\\
1.24016269935754	-0.191892402480976\\
1.33633318756816	-0.184961066002416\\
1.39387928815336	-0.178202966141002\\
};


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.058813	-0.16321\\
0.312103608568921	-0.180280450341869\\
0.563760666433874	-0.189827318466498\\
0.814142863146523	-0.192927013669969\\
1.06360888825853	-0.190655945248362\\
1.31251743132157	-0.184090522497759\\
1.56122718188729	-0.174307154714242\\
1.81009682950738	-0.16238225119389\\
2.05948506373348	-0.149392221232785\\
2.30975057411727	-0.136413474127009\\
2.5612520502104	-0.124522419172642\\
2.81434818156455	-0.114795465665765\\
3.06939765773138	-0.108247159853046\\
3.32675916826256	-0.104852942073015\\
3.58679140270974	-0.103726036412989\\
3.8498530506246	-0.103953568486312\\
4.1163028015588	-0.104622663906329\\
4.386499345064	-0.104820448286383\\
4.66080137069186	-0.103823155906916\\
4.93956756799406	-0.102074066665219\\
5.22315662652226	-0.100461216027495\\
5.51192723582812	-0.0998735149630337\\
5.80623808546331	-0.101199874441128\\
6.10644612031744	-0.105327847185112\\
6.41202199695616	-0.112454996972401\\
6.72011073742583	-0.120968345720347\\
7.0274805167689	-0.128961534219689\\
7.33089951002782	-0.134528203261168\\
7.62713589224506	-0.135761993635525\\
7.91295783846307	-0.130751456113419\\
8.18513352372431	-0.117416982283567\\
8.44043112307123	-0.0934763055277527\\
8.6756188115463	-0.0566350939949727\\
8.88746476419196	-0.00459901583422482\\
9.07273715605068	0.0649262608054936\\
9.22856973660063	0.154058695368235\\
9.35568765857635	0.263183564772178\\
9.4568545177659	0.391702693394345\\
9.53485730672124	0.539006617777718\\
9.59248301799429	0.704485874465276\\
9.63251864413701	0.887531\\
9.65775117770134	1.08729525776284\\
9.67096761123922	1.30198281848666\\
9.67495493730259	1.52956057974228\\
9.6725001484434	1.76799543910052\\
9.66639023721359	2.01525429413222\\
9.65940200192164	2.26931100613892\\
9.65342406741315	2.52874615146121\\
9.64878024216018	2.79320923910528\\
9.64563504958047	3.06245858636985\\
9.64415301309175	3.33625251055363\\
9.64449865611176	3.61434932895533\\
9.64683650205824	3.89644655203395\\
9.65133107434893	4.18122032536276\\
9.65814689640157	4.4664992991866\\
9.66744849163389	4.75008647086479\\
9.67940038346362	5.02978483775666\\
9.69416709530852	5.30339739722154\\
9.71168324070994	5.56910924560038\\
9.73046459124075	5.82746352526412\\
9.74848620450532	6.07990201878124\\
9.76372207371045	6.32786827769696\\
9.77414619206292	6.57280585355649\\
9.77773255276954	6.81615494221425\\
9.77245514903709	7.05765104858735\\
9.75628797407236	7.29255654172801\\
9.72720502108216	7.51540896147099\\
9.68318028327328	7.72074584765109\\
9.6221877538525	7.90310474010306\\
9.54224047671818	8.05715197386647\\
9.44264161491192	8.18180889593069\\
9.32424912752801	8.28112481051168\\
9.18801353826294	8.35945431416261\\
9.0348853708132	8.42115200343663\\
8.8658151488753	8.47057247488692\\
8.68175339614572	8.51182919198799\\
8.48365063632096	8.54666672684973\\
8.27245739309751	8.57548509353548\\
8.04912419017188	8.59866887359157\\
7.81460155124054	8.6166026485643\\
7.56984	8.629671\\
7.31581370657224	8.63834592196523\\
7.05359142678118	8.64344905860756\\
6.78426556287625	8.64588946659481\\
6.50892851710686	8.64657620259482\\
6.22867269172243	8.64641832327538\\
5.94459048897237	8.64631983134244\\
5.65777431110611	8.64674440307167\\
5.36931656037305	8.6473799315876\\
5.08030963902261	8.64783534186013\\
4.79184594930422	8.64771955885915\\
4.50501789346728	8.64664150755455\\
4.22087168463991	8.64423661748909\\
3.93967770305337	8.64058551220229\\
3.66106256806076	8.63613822271759\\
3.38463341297963	8.63135596167509\\
3.10999737112755	8.62669994171488\\
2.83676157582207	8.62263137547704\\
2.56453316038075	8.61952167158963\\
2.29291925812115	8.61718803151372\\
2.02152700236083	8.61523645097838\\
1.74996352641733	8.61327250995334\\
1.47783596360823	8.61090178840832\\
1.20475163316239	8.60773041018513\\
0.930412297256891	8.60364078613186\\
0.654767537852185	8.59924030855209\\
0.377807093752844	8.5952538461143\\
0.0995207037634398	8.59240626748694\\
-0.180101893311457	8.5914224413385\\
-0.461070958667274	8.59300440039088\\
-0.743396753499441	8.59709974535372\\
-1.02708953900339	8.60274686795326\\
-1.31215957637454	8.60893003026464\\
-1.59861712680832	8.614633494363\\
-1.88647245150018	8.61884152232348\\
-2.17571489621667	8.62064693440988\\
-2.46612833355141	8.62020902653157\\
-2.75738001166675	8.61829241505794\\
-3.04913584013759	8.61566866408248\\
-3.34106172853884	8.61310933769867\\
-3.6328235864454	8.611386\\
-3.92408732343218	8.61109290809368\\
-4.21451884907408	8.61211509114191\\
-4.50378407294602	8.61416027132063\\
-4.79154890462289	8.61693617080577\\
-5.07747925367961	8.62015051177328\\
-5.36124447245638	8.62350949843467\\
-5.64281386422084	8.62658708235097\\
-5.92268519671531	8.62872420754409\\
-6.20141003089007	8.62923809984179\\
-6.47953992769536	8.62744598507184\\
-6.75762644808144	8.62266508906201\\
-7.03622115299859	8.61428729002096\\
-7.31587560339705	8.60295839286744\\
-7.5971413602271	8.59036467007877\\
-7.88056998443899	8.57822388810543\\
-8.16671303698297	8.56825381339791\\
-8.45612207880932	8.56217221240671\\
-8.74913218515425	8.56137943685487\\
-9.04474243376874	8.56531697813358\\
-9.34144276007629	8.57267981521949\\
-9.63772209725174	8.58216145757663\\
-9.93206937846992	8.59245541466901\\
-10.2229735369057	8.60225534014585\\
-10.5089235057338	8.61032813372876\\
-10.7884082181292	8.61563289398686\\
-11.0599166072666	8.61715986348858\\
-11.3219376063209	8.61389928480234\\
-11.572960148467	8.60484140049654\\
-11.8114888051693	8.58896785549653\\
-12.0365447906496	8.56497625407435\\
-12.2477719547391	8.5312218869345\\
-12.4448512158078	8.48603966518303\\
-12.6274634922255	8.427764499926\\
-12.7952897023624	8.35473130226945\\
-12.9480107645882	8.26531088086264\\
-13.085307597273	8.15822670181928\\
-13.2068611187866	8.03240239595396\\
-13.312352247499	7.88676389152406\\
-13.4014619017802	7.72023711678695\\
-13.473871	7.531748\\
-13.5296630293694	7.32106976211552\\
-13.5705317524632	7.09136479486553\\
-13.598573500697	6.846642782677\\
-13.6158846054866	6.59091340997689\\
-13.6245613982478	6.32818636119215\\
-13.6267002103962	6.06245720909201\\
-13.6243973733476	5.79649204826472\\
-13.6197492185177	5.53089083383482\\
-13.6148520773222	5.2660330262746\\
-13.6118022811769	5.00229808605634\\
-13.6126961614974	4.74006547365233\\
-13.6195087614929	4.47963324815271\\
-13.6321778615247	4.21993217980688\\
-13.6489507875731	3.95875850710058\\
-13.6680236971559	3.69387412731145\\
-13.6875927477911	3.42304093771714\\
-13.7058540969967	3.1440208355953\\
-13.7210039022906	2.85532267251664\\
-13.7312383211907	2.56006497631416\\
-13.7347535112149	2.26312300065827\\
-13.7297456298812	1.9693754573411\\
-13.7144108347076	1.6837010581548\\
-13.6869460508829	1.41097746903554\\
-13.6459381804414	1.15555106110324\\
-13.5909974308013	0.920374079512984\\
-13.5218998263072	0.708172864537347\\
-13.4384213913036	0.521673756448902\\
-13.3403381501351	0.363603095520224\\
-13.2274261271462	0.236578985069139\\
-13.0994613466816	0.139643700130667\\
-12.9562198330857	0.0675300814303942\\
-12.7974776107031	0.0147144080233929\\
-12.6230107038784	-0.0243270410352654\\
-12.4325951369562	-0.0551179866905092\\
-12.2261179392949	-0.0827920728129188\\
-12.0045566535091	-0.108650826094678\\
-11.7695077861708	-0.131820703461405\\
-11.522574948173	-0.151403196905961\\
-11.2653617504085	-0.166499798421206\\
-10.9994718037702	-0.176212\\
-10.7265087191509	-0.180022689150332\\
-10.4480761074436	-0.178940335440703\\
-10.1657775795412	-0.174354803954745\\
-9.88121674633648	-0.167655959776087\\
-9.59599721872238	-0.160233667988361\\
-9.31171518139371	-0.153472002144079\\
-9.02931981153843	-0.148250448647216\\
-8.74862036494076	-0.144559493875338\\
-8.46931006304007	-0.142299131532314\\
-8.19108212727574	-0.14136935532201\\
-7.91362977908712	-0.141670158948296\\
-7.63664623991361	-0.143088654933022\\
-7.35982473119457	-0.145295592193855\\
-7.08285847436937	-0.147782188174107\\
-6.80544069087739	-0.150034226068424\\
-6.52726460215799	-0.151537489071453\\
-6.24802342965056	-0.151777760377842\\
-5.96747950136581	-0.150357503604613\\
-5.68582162244227	-0.147599251827231\\
-5.40340112643626	-0.1440999531886\\
-5.12056966684195	-0.140457096018762\\
-4.83767889715349	-0.13726816864776\\
-4.55508047086503	-0.135130043488042\\
-4.27312604147073	-0.134326706814575\\
-3.99216726246476	-0.134321126750231\\
-3.71255578734126	-0.134443233217693\\
-3.43464326959439	-0.134022956139641\\
-3.15878136271831	-0.13239022543876\\
-2.88532172020718	-0.128897948428778\\
-2.61461599555515	-0.123658137342493\\
-2.34701584225638	-0.117697644982205\\
-2.08287291380503	-0.112097789077142\\
-1.82253886369525	-0.107939887356532\\
-1.5663653454212	-0.106305257549604\\
-1.31470401247704	-0.10816575062439\\
-1.06790651835692	-0.113417816086938\\
-0.826324516554995	-0.121347516782869\\
-0.590309660565431	-0.131233909685086\\
-0.360213603882381	-0.142356051766495\\
-0.136388	-0.153993\\
0.0808154975875536	-0.165423811358505\\
};


\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0835347729821211	0.686037248090696\\
0.244838503627411	0.686037248090696\\
0.469480831578111	0.686037248090696\\
0.676398327009521	0.686037248090696\\
0.827794442278807	0.686037248090696\\
1.21420765415609	0.686037248090696\\
1.47076447194182	0.686037248090696\\
1.75427932033778	0.686037248090696\\
2.05207862680638	0.686037248090696\\
2.19685508404792	0.686037248090696\\
2.48834138729403	0.686037248090696\\
2.79445416318062	0.686037248090696\\
3.08449882227846	0.686037248090696\\
3.32390705479847	0.686037248090696\\
3.61312246081688	0.686037248090696\\
3.93655873459736	0.686037248090696\\
4.09556477496199	0.686037248090696\\
4.45825902777933	0.686037248090696\\
4.72821591843791	0.686037248090696\\
5.00684193339788	0.686037248090696\\
5.29527991489561	0.686037248090696\\
5.53410953740483	0.686037248090696\\
5.78975331019929	0.686037248090696\\
6.14175080828784	0.686037248090696\\
6.38621506929001	0.686037248090696\\
6.71373322522763	0.686037248090696\\
7.01261711257409	0.686037248090696\\
7.29356384450878	0.686037248090696\\
7.62100503971525	0.686037248090696\\
7.78040975985977	0.686037248090696\\
8.02323236175933	0.686037248090696\\
8.40831250950481	0.686037248090696\\
8.62327681614226	0.686037248090696\\
8.74647935261745	0.686037248090696\\
8.87543694396117	0.686037248090696\\
8.92679264957294	0.816264045117615\\
8.92679264957294	0.863052656604437\\
8.92679264957294	0.874135931794761\\
8.92679264957294	0.918990130953478\\
8.92679264957294	1.05083680041732\\
8.92679264957294	1.14319858025674\\
8.92679264957294	1.27566644990792\\
8.92679264957294	1.47042215837099\\
8.92679264957294	1.65616397067054\\
8.92679264957294	1.83757533213923\\
8.92679264957294	2.12096727232825\\
8.92679264957294	2.3122954402656\\
8.92679264957294	2.54284197443937\\
8.92679264957294	2.82473607823936\\
8.92679264957294	3.12266351023941\\
8.92679264957294	3.30894094292746\\
8.92679264957294	3.70018205694392\\
8.92679264957294	3.86451100562748\\
8.92679264957294	4.1697325299914\\
8.92679264957294	4.508924204582\\
8.92679264957294	4.75040990122335\\
8.92679264957294	4.99623023735506\\
8.92679264957294	5.2816780402249\\
8.92679264957294	5.55382014253852\\
8.92679264957294	5.86099859669527\\
8.92679264957294	6.09937091971424\\
8.6010407474557	6.09937091971424\\
8.6010407474557	6.74359735472831\\
8.6010407474557	7.04521015841886\\
8.97012169606717	7.04521015841886\\
8.97012169606717	7.32459128745939\\
8.97012169606717	7.37395068860558\\
8.97012169606717	7.55042347288153\\
8.97012169606717	7.70533534927061\\
8.97012169606717	7.81539318983638\\
8.97012169606717	7.83587875890822\\
8.97012169606717	7.8309128168894\\
8.97012169606717	7.82222589985974\\
8.97012169606717	7.82864519483439\\
8.97012169606717	7.82478164673806\\
8.39926800477038	7.81373095796031\\
8.23284019049794	7.81373095796031\\
8.09518296806741	7.81373095796031\\
7.90467409498352	7.81373095796031\\
7.64976553369355	7.81373095796031\\
7.47796913134671	7.81373095796031\\
7.22734287132998	7.81373095796031\\
6.97931329038498	7.81373095796031\\
6.71982125587459	7.81373095796031\\
6.43848576384485	7.81373095796031\\
6.18652507889106	7.81373095796031\\
5.93331929800347	7.81373095796031\\
5.63997195492808	7.81373095796031\\
5.36583671666798	7.81373095796031\\
5.09064442311164	7.81373095796031\\
4.80716541069486	7.81373095796031\\
4.50294692824734	7.81373095796031\\
4.22966852894715	7.81373095796031\\
3.92726716931387	7.81373095796031\\
3.66618086147806	7.81373095796031\\
3.40371476232741	7.81373095796031\\
3.18355908749019	7.81373095796031\\
2.92863309112045	7.81373095796031\\
2.62693798872604	7.81373095796031\\
2.3573890595585	7.81373095796031\\
2.06496472197979	7.81373095796031\\
1.71374475235049	7.81373095796031\\
1.47341249820996	7.81373095796031\\
1.13245670137789	7.81373095796031\\
0.893023882877477	7.81373095796031\\
0.577992302080368	7.81373095796031\\
0.345927381751554	7.81373095796031\\
0.0431722738340961	7.81373095796031\\
-0.266783693760406	7.81373095796031\\
-0.508942479783326	7.81373095796031\\
-0.816825915826334	7.81373095796031\\
-1.12302436031242	7.81373095796031\\
-1.31481858972927	7.81373095796031\\
-1.5886037525426	7.81373095796031\\
-1.94207627342601	7.81373095796031\\
-2.17618169179756	7.81373095796031\\
-2.42866056156533	7.81373095796031\\
-2.72223147912129	7.81373095796031\\
-3.02555233414226	7.81373095796031\\
-3.34387211019248	7.81373095796031\\
-3.55125655682492	7.81373095796031\\
-3.82343207321381	7.81373095796031\\
-4.1182080390016	7.81373095796031\\
-4.36230768175932	7.81373095796031\\
-4.61274340322292	7.81373095796031\\
-4.98425860608936	7.81373095796031\\
-5.35113703665694	7.81373095796031\\
-5.66955850580226	7.81373095796031\\
-5.95646047472667	7.81373095796031\\
-6.21157632465354	7.81373095796031\\
-6.48308993569638	7.81373095796031\\
-6.67921733904384	7.81373095796031\\
-6.99061687232589	7.81373095796031\\
-7.24645102014452	7.81373095796031\\
-7.52862361046255	7.81373095796031\\
-7.81797864817521	7.81373095796031\\
-8.15253170168219	7.81373095796031\\
-8.4994191408709	7.81373095796031\\
-8.71720877072574	7.81373095796031\\
-8.96250719734371	7.81373095796031\\
-9.29749991050186	7.81373095796031\\
-9.50259559435397	7.81373095796031\\
-9.83228860303102	7.81373095796031\\
-10.0817121066773	7.81373095796031\\
-10.3249564932454	7.81373095796031\\
-10.6161216462039	7.81373095796031\\
-10.8777245410403	7.81373095796031\\
-11.2300983426038	7.81373095796031\\
-11.537586684962	7.81373095796031\\
-11.80808614332	7.81373095796031\\
-12.0615610571803	7.81373095796031\\
-12.3358289835599	7.81373095796031\\
-12.5506032644833	7.81373095796031\\
-12.6658545050911	7.81373095796031\\
-12.823009421833	7.81373095796031\\
-12.8752462386377	7.65612770076577\\
-12.8752462386377	7.58811985606414\\
-12.8752462386377	7.54714477331017\\
-12.8752462386377	7.48557424295035\\
-12.8752462386377	7.38266430818784\\
-12.8752462386377	7.26640570580452\\
-12.8752462386377	7.05132042584556\\
-12.8752462386377	6.93704443206846\\
-12.8752462386377	6.71497993068449\\
-12.8752462386377	6.4574319181293\\
-12.8752462386377	6.21253096120448\\
-12.8752462386377	6.03235081712563\\
-12.8752462386377	5.75762802926743\\
-12.8752462386377	5.53618495209732\\
-12.8752462386377	5.25118417622324\\
-11.8425359445932	4.9417799520833\\
-11.8425359445932	4.70303367125726\\
-11.8425359445932	4.45422155050752\\
-11.8425359445932	4.14738346548824\\
-11.8425359445932	3.87472553996228\\
-11.8425359445932	3.64551523860609\\
-12.9011470219605	3.42387740036316\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.6956955483713	0.686037248090696\\
-12.655081755205	0.686037248090696\\
-12.5764255072579	0.686037248090696\\
-12.4535221489436	0.686037248090696\\
-12.3530844877919	0.686037248090696\\
-12.2279302784439	0.686037248090696\\
-12.1090257304364	0.686037248090696\\
-11.9933463390352	0.686037248090696\\
-11.8193345177976	0.686037248090696\\
-11.6034188018085	0.686037248090696\\
-11.3869140769295	0.686037248090696\\
-11.1515293977929	0.686037248090696\\
-10.8973188421874	0.686037248090696\\
-10.6827796624969	0.686037248090696\\
-10.4491218294302	0.686037248090696\\
-10.205420427541	0.686037248090696\\
-9.91806297895388	0.686037248090696\\
-9.59710627401676	0.686037248090696\\
-9.38578166790285	0.686037248090696\\
-9.05580983341033	0.686037248090696\\
-8.82495677741094	0.686037248090696\\
-8.48544375509334	0.686037248090696\\
-8.25247998800676	0.686037248090696\\
-7.96489675279773	0.686037248090696\\
-7.59181875051182	0.686037248090696\\
-7.41089140433621	0.686037248090696\\
-7.11316377948024	0.686037248090696\\
-6.84058839608748	0.686037248090696\\
-6.57208206287241	0.686037248090696\\
-6.22456308909038	0.686037248090696\\
-6.00687106464353	0.686037248090696\\
-5.73328949124683	0.686037248090696\\
-5.44161121007306	0.686037248090696\\
-5.13652152518191	0.686037248090696\\
-4.84876786170373	0.686037248090696\\
-4.58475192521511	0.686037248090696\\
-4.22878977793672	0.686037248090696\\
-3.98498966875657	0.686037248090696\\
-3.71807686542684	0.686037248090696\\
-3.48600005202385	0.686037248090696\\
-3.17692592176593	0.686037248090696\\
-2.96322021287732	0.686037248090696\\
-2.70548308527455	0.686037248090696\\
-2.37847535260413	0.686037248090696\\
-2.12604679682278	0.686037248090696\\
-1.8281028782584	0.686037248090696\\
-1.42682737798628	0.686037248090696\\
-1.27587119384279	0.686037248090696\\
-1.02261976356314	0.686037248090696\\
-0.750337345464425	0.686037248090696\\
-0.495778290535307	0.686037248090696\\
-0.345756304696686	0.686037248090696\\
-0.111110466517161	0.686037248090696\\
0.14226616428587	0.686037248090696\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0340126627086727	-1.01515610482074\\
0.249262222217516	-1.01515610482074\\
0.422012407984461	-1.01515610482074\\
0.61834025209259	-1.01515610482074\\
0.771406151061158	-1.01515610482074\\
1.15898105543564	-1.01515610482074\\
1.43756865090461	-1.01515610482074\\
1.75367484991798	-1.01515610482074\\
2.09759140803495	-1.01515610482074\\
2.2984540470057	-1.01515610482074\\
2.5788592872451	-1.01515610482074\\
2.84832966582813	-1.01515610482074\\
3.11455948057627	-1.01515610482074\\
3.35872895694445	-1.01515610482074\\
3.64632183979697	-1.01515610482074\\
3.96390470728085	-1.01515610482074\\
4.1207622161707	-1.01515610482074\\
4.48525070988372	-1.01515610482074\\
4.75090254665364	-1.01515610482074\\
5.02166668820227	-1.01515610482074\\
5.24344968782038	-1.01515610482074\\
5.47543750577599	-1.01515610482074\\
5.73277120698713	-1.01515610482074\\
6.09984706767727	-1.01515610482074\\
6.40316652994073	-1.01515610482074\\
6.69554608291782	-1.01515610482074\\
6.98240515353147	-1.01515610482074\\
7.23022091643696	-1.01515610482074\\
7.55494533831639	-1.01515610482074\\
7.7517514022219	-1.01515610482074\\
8.04244256172022	-1.01515610482074\\
8.37386216169842	-1.01515610482074\\
8.75309252559645	-1.01515610482074\\
9.04756926022817	-1.01515610482074\\
9.37353808673715	-1.01515610482074\\
9.70462279165959	-1.01515610482074\\
10.118992021387	-1.01515610482074\\
10.4746310543992	-1.01515610482074\\
10.5339921378661	-0.395255228320861\\
10.5339921378661	0.0548153397882312\\
10.5339921378661	0.415659598726536\\
10.5339921378661	0.673353020769323\\
10.5339921378661	0.965843137220842\\
10.5339921378661	1.26218346657139\\
10.5339921378661	1.52117977025264\\
10.5339921378661	1.84385743176904\\
10.5339921378661	2.14831521599806\\
10.5339921378661	2.43612048397855\\
10.5339921378661	2.75229813974775\\
10.5339921378661	3.05430546801429\\
10.5339921378661	3.26038370029263\\
10.5339921378661	3.65083672016073\\
10.5339921378661	3.81869775226147\\
10.5339921378661	4.11329634552986\\
10.5339921378661	4.45824628575993\\
10.5339921378661	4.76078889803991\\
10.5339921378661	5.02664470371749\\
10.5339921378661	5.3038720594018\\
10.5339921378661	5.57703017292634\\
10.5339921378661	5.86739344058931\\
10.5339921378661	6.20062064788848\\
10.5339921378661	6.40726582984229\\
10.5339921378661	6.48936084888397\\
10.5339921378661	6.69000868020484\\
10.5339921378661	6.92929786360679\\
10.5339921378661	7.31445654617689\\
10.5339921378661	7.55160352549935\\
10.5339921378661	7.79056096473621\\
10.5339921378661	8.04912469005474\\
10.5339921378661	8.41423071170359\\
10.5339921378661	8.90515541856676\\
10.5339921378661	9.31486102610859\\
10.2558209819701	9.44694206533119\\
9.69392619979738	9.44694206533119\\
9.37491324509916	9.44694206533119\\
9.10626144882029	9.44694206533119\\
8.74862211174803	9.44694206533119\\
8.52615488689339	9.44694206533119\\
8.23854953401099	9.44694206533119\\
7.88630666227595	9.44694206533119\\
7.66169863953549	9.44694206533119\\
7.35944031200533	9.44694206533119\\
7.0519407513077	9.44694206533119\\
6.7690738620618	9.44694206533119\\
6.45223395743564	9.44694206533119\\
6.18194328564849	9.44694206533119\\
5.93592145770661	9.44694206533119\\
5.63242038180396	9.44694206533119\\
5.35232090697502	9.44694206533119\\
5.070156357746	9.44694206533119\\
4.78414002174805	9.44694206533119\\
4.48230906022109	9.44694206533119\\
4.19576328238888	9.44694206533119\\
3.89265490311726	9.44694206533119\\
3.62844085899766	9.44694206533119\\
3.36431656748192	9.44694206533119\\
3.16066676666039	9.44694206533119\\
2.89195317193396	9.44694206533119\\
2.61338555194823	9.44694206533119\\
2.38446907077075	9.44694206533119\\
2.11489301441335	9.44694206533119\\
1.76700732103713	9.44694206533119\\
1.52419033175892	9.44694206533119\\
1.11184373921273	9.44694206533119\\
0.87108657315728	9.44694206533119\\
0.562210689019082	9.44694206533119\\
0.342391904260718	9.44694206533119\\
0.0510976305750264	9.44694206533119\\
-0.25046193995373	9.44694206533119\\
-0.480993881367468	9.44694206533119\\
-0.773436663331142	9.44694206533119\\
-1.09085345020239	9.44694206533119\\
-1.30385498086749	9.44694206533119\\
-1.5712669607686	9.44694206533119\\
-1.90453791963231	9.44694206533119\\
-2.13954372947688	9.44694206533119\\
-2.42328961335744	9.44694206533119\\
-2.73149720360069	9.44694206533119\\
-3.03040100746368	9.44694206533119\\
-3.34851288630334	9.44694206533119\\
-3.55517693223674	9.44694206533119\\
-3.80975562401823	9.44694206533119\\
-4.09018160550849	9.44694206533119\\
-4.3323761465255	9.44694206533119\\
-4.56306364759504	9.44694206533119\\
-4.93815090986152	9.44694206533119\\
-5.32167759767482	9.44694206533119\\
-5.64500914488344	9.44694206533119\\
-5.9204868711838	9.44694206533119\\
-6.2026612306301	9.44694206533119\\
-6.52539103471778	9.44694206533119\\
-6.74635821210828	9.44694206533119\\
-7.09508668279448	9.44694206533119\\
-7.33701360791174	9.44694206533119\\
-7.5675369281736	9.44694206533119\\
-7.8519959625643	9.44694206533119\\
-8.17159063259012	9.44694206533119\\
-8.49759462584631	9.44694206533119\\
-8.68575803960396	9.44694206533119\\
-8.90806610758465	9.44694206533119\\
-9.24369702877178	9.44694206533119\\
-9.45014192904304	9.44694206533119\\
-9.80536611391348	9.44694206533119\\
-10.0889972545073	9.44694206533119\\
-10.3502014630001	9.44694206533119\\
-10.6676046567698	9.44694206533119\\
-10.9072098301109	9.44694206533119\\
-11.2262994234897	9.44694206533119\\
-11.4779073207808	9.44694206533119\\
-11.8735380909237	9.44694206533119\\
-12.1464180281362	9.43672130378977\\
-12.371061593808	9.30324946661115\\
-12.6993175491541	9.30324946661115\\
-13.0055334440664	9.30324946661115\\
-13.2906806447153	9.30324946661115\\
-13.7122058728575	9.30324946661115\\
-14.0766390916342	9.30324946661115\\
-14.4367306476015	9.30324946661115\\
-14.4158145185555	8.84704370846572\\
-14.4158145185555	8.29570255869173\\
-14.4158145185555	7.99509263948999\\
-14.4158145185555	7.65747521467956\\
-14.4158145185555	7.3876390174271\\
-14.4158145185555	7.04495409931075\\
-14.4158145185555	6.71919017937672\\
-14.4158145185555	6.40748291880076\\
-14.4158145185555	6.19100871403697\\
-14.4158145185555	5.84640593482898\\
-14.4158145185555	5.57340131307121\\
-14.4158145185555	5.29712263955682\\
-15.2349770589789	5.04829916252992\\
-15.286564425458	4.80934547597491\\
-15.275490592826	4.54364283396447\\
-15.275490592826	4.25581379332232\\
-15.275490592826	3.96652853173605\\
-15.275490592826	3.60910052639011\\
-14.496541833068	3.40617684273691\\
-14.4786043286167	3.17209096612977\\
-14.4786043286167	2.87448928499815\\
-14.4786043286167	2.61861839034378\\
-14.4786043286167	2.34752859675744\\
-14.4786043286167	1.94731239933423\\
-14.4786043286167	1.76194625625018\\
-14.4786043286167	1.48501073963537\\
-14.4786043286167	1.15986478067743\\
-14.4786043286167	0.849960873886156\\
-14.4786043286167	0.462274847898061\\
-14.4786043286167	0.191605126566229\\
-14.4786043286167	-0.241507662319079\\
-14.4786043286167	-0.613140176136359\\
-14.4786043286167	-0.836368063198612\\
-13.7513638572078	-0.82409928258885\\
-13.3941514766685	-0.82409928258885\\
-13.0131392201908	-0.82409928258885\\
-12.7009112291707	-0.82409928258885\\
-12.4645054862705	-0.958512748795527\\
-12.1489319438844	-1.01515610482074\\
-11.8626206318086	-1.01515610482074\\
-11.580404075732	-1.01515610482074\\
-11.2860260678028	-1.01515610482074\\
-10.9749043805155	-1.01515610482074\\
-10.7233286660347	-1.01515610482074\\
-10.4598494670557	-1.01515610482074\\
-10.1855644045641	-1.01515610482074\\
-9.89391981793791	-1.01515610482074\\
-9.56413337220267	-1.01515610482074\\
-9.35159521755148	-1.01515610482074\\
-9.02398685912894	-1.01515610482074\\
-8.78704867866422	-1.01515610482074\\
-8.45147876799251	-1.01515610482074\\
-8.21686639581016	-1.01515610482074\\
-7.92625287170616	-1.01515610482074\\
-7.55119729110426	-1.01515610482074\\
-7.38269660264469	-1.01515610482074\\
-7.08219265782952	-1.01515610482074\\
-6.82827158181245	-1.01515610482074\\
-6.6154309389493	-1.01515610482074\\
-6.27967407781599	-1.01515610482074\\
-6.06090375223657	-1.01515610482074\\
-5.74939505753966	-1.01515610482074\\
-5.42264877628818	-1.01515610482074\\
-5.10547892157006	-1.01515610482074\\
-4.82002232700703	-1.01515610482074\\
-4.55162749350931	-1.01515610482074\\
-4.2117562853228	-1.01515610482074\\
-4.00581741190172	-1.01515610482074\\
-3.77138488403902	-1.01515610482074\\
-3.53709028121356	-1.01515610482074\\
-3.17444222734273	-1.01515610482074\\
-2.93142436271612	-1.01515610482074\\
-2.66930008165662	-1.01515610482074\\
-2.3484630619443	-1.01515610482074\\
-2.09505405059792	-1.01515610482074\\
-1.79808555622501	-1.01515610482074\\
-1.39371697013383	-1.01515610482074\\
-1.26362965330869	-1.01515610482074\\
-1.07430117697817	-1.01515610482074\\
-0.848170523210971	-1.01515610482074\\
-0.57441518250705	-1.01515610482074\\
-0.397531244885303	-1.01515610482074\\
-0.161590445021468	-1.01515610482074\\
0.0913640513361337	-1.01515610482074\\
};
\end{axis}
\end{tikzpicture}%


==> figs/upenn_re.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-16,
xmax=12,
xtick={-15,-10,-5,0,5,10},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-3,
ymax=11,
ytick={-2,0,2,4,6,8,10},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0399907457946886	-0.000860034186171651\\
0.148036862584299	-0.0529138530322381\\
0.332925151740547	-0.128912525904332\\
0.547533181713547	-0.180052280234996\\
0.743724193350273	-0.194370494558279\\
0.932517528179811	-0.195979979912627\\
1.11618274099552	-0.192742340649703\\
1.29717943994342	-0.18716772922744\\
1.47673318498304	-0.180052166230204\\
1.65557760309575	-0.171806799825788\\
1.8341591302535	-0.162782730755967\\
2.01278127016071	-0.153336936068973\\
2.19167047777794	-0.143839009418987\\
2.37101188430646	-0.134667880069491\\
2.55096811277041	-0.126209013246262\\
2.73169003137788	-0.11885127885284\\
2.91332255332679	-0.112978525363984\\
3.09600365679998	-0.108854314370908\\
3.27986263918134	-0.106328705152741\\
3.46503212167452	-0.105082503168171\\
3.65164870927573	-0.104772670326837\\
3.83985030758944	-0.105053308640251\\
4.02977467907159	-0.105583700551224\\
4.22155879120847	-0.10602482786792\\
4.41533751746169	-0.106044488839798\\
4.61124111939481	-0.105418653998787\\
4.809395772305	-0.104307382846578\\
5.00992696069227	-0.10302221171896\\
5.21296167473358	-0.101897719899926\\
5.41863227965345	-0.101267942288175\\
5.62708342046131	-0.101464902215125\\
5.83842157404988	-0.102818347757849\\
6.05256201885615	-0.105648535309458\\
6.2690621979566	-0.110094476493527\\
6.48715376268797	-0.115709664077398\\
6.70588671894814	-0.121828256502396\\
6.92421066809012	-0.127754388094961\\
7.14102116189263	-0.132795480908521\\
7.35518756261688	-0.13626278126207\\
7.56556905107015	-0.137469225189346\\
7.77102431976612	-0.135726539621375\\
7.97041822329939	-0.13032240115632\\
8.16262364493793	-0.120465506217094\\
8.3465219287574	-0.105324070004872\\
8.52100708563115	-0.0840538753038361\\
8.6849919054276	-0.0557942399565919\\
8.83742397534185	-0.0196456464037401\\
8.97735416035875	0.0253842082672638\\
9.10398632713711	0.0804989545345001\\
9.216601119981	0.146975273156433\\
9.31472817080191	0.225232809415059\\
9.39810940024597	0.314936411850793\\
9.46681236435924	0.415311640070269\\
9.52136015835584	0.525560752889978\\
9.56261657366463	0.645322011223217\\
9.59138845734959	0.774960959971346\\
9.6048392818742	0.916269908119384\\
9.57125371177613	1.06903563623952\\
9.5367899306746	1.24159265229794\\
9.53268182861122	1.43067274725873\\
9.54363534001677	1.61677211255306\\
9.52848968757626	1.79468458197098\\
9.51640158359887	1.97530289043521\\
9.51176679600633	2.16259553165405\\
9.51228778104316	2.35030495876372\\
9.49817356138519	2.53632936243036\\
9.49580319943052	2.72600319812961\\
9.49196705946033	2.91874096766478\\
9.48723967127281	3.11600044005847\\
9.50438540536194	3.31350509907494\\
9.47845053003132	3.50753516438936\\
9.50306342367888	3.7073220830989\\
9.48291737498109	3.91008430649842\\
9.52676935752072	4.10985131974168\\
9.48877202071637	4.3110815958566\\
9.56081244705969	4.50306451299403\\
9.49171130505533	4.69838800045727\\
9.6037076936939	4.8796407231619\\
9.49911986627319	5.06957987540698\\
9.63148659189666	5.24843785254205\\
9.52742873025403	5.44563247455917\\
9.66001589211053	5.62053735664309\\
9.56546959842472	5.81337831326675\\
9.6849402360474	5.9864197752912\\
9.59569777113793	6.17241085249599\\
9.66710862212197	6.3609264376536\\
9.63046549520951	6.54974335952469\\
9.65307651422993	6.7293890629848\\
9.63203361709927	6.90426983793584\\
9.61511426628913	7.07470360474685\\
9.61009310590046	7.24392101911373\\
9.58814822818094	7.40157333014004\\
9.5626938071361	7.54731467300904\\
9.52658730612264	7.67820619000374\\
9.48680508860463	7.79082976694768\\
9.44347025800331	7.88149630618997\\
9.39724069894875	7.95085152469854\\
9.35567348087736	8.00156306951355\\
9.31836413958016	8.03265834339394\\
9.29127842114555	8.05000521772534\\
9.27924214069411	8.05665236192539\\
9.27703998577583	8.05783579220516\\
9.27703998577561	8.05783579220527\\
9.27703998577548	8.05783579220535\\
9.27703998577535	8.05783579220542\\
9.27703998577525	8.05783579220547\\
9.27703998577517	8.05783579220551\\
9.27703998577504	8.05783579220558\\
9.27703998577496	8.05783579220562\\
9.27703998577495	8.05783579220563\\
9.27703998577494	8.05783579220564\\
9.27703998577493	8.05783579220564\\
9.27703998577487	8.05783579220567\\
9.2770399857748	8.05783579220571\\
9.27703998577479	8.05783579220571\\
9.27703998577479	8.05783579220571\\
9.27703998577478	8.05783579220572\\
9.27703998577478	8.05783579220572\\
9.27703998577477	8.05783579220572\\
9.27703998577477	8.05783579220573\\
9.27703998577476	8.05783579220573\\
9.27703998577476	8.05783579220573\\
9.27703998577475	8.05783579220574\\
9.27703998577475	8.05783579220574\\
9.27703998577475	8.05783579220574\\
9.27703998577474	8.05783579220575\\
9.27703998577474	8.05783579220575\\
9.27703998577473	8.05783579220575\\
9.27703998577473	8.05783579220575\\
9.27703998577472	8.05783579220576\\
9.27703998577472	8.05783579220576\\
9.27703998577472	8.05783579220576\\
9.27703998577471	8.05783579220576\\
9.27703998577471	8.05783579220577\\
9.2770399857747	8.05783579220577\\
9.2770399857747	8.05783579220577\\
9.2770399857747	8.05783579220577\\
9.27703998577469	8.05783579220578\\
9.27703998577469	8.05783579220578\\
9.27703998577468	8.05783579220578\\
9.27703998577468	8.05783579220578\\
9.27703998577468	8.05783579220578\\
9.27703998577467	8.05783579220578\\
9.27703998577467	8.05783579220579\\
9.27703998577467	8.05783579220579\\
9.27703998577466	8.05783579220579\\
9.27703998577466	8.05783579220579\\
9.27703998577466	8.05783579220579\\
9.27703998577465	8.05783579220579\\
9.27703998577465	8.05783579220579\\
9.27703998577464	8.05783579220579\\
9.27703998577464	8.05783579220579\\
9.27703998577464	8.05783579220579\\
9.27703998577464	8.0578357922058\\
9.27703998577463	8.0578357922058\\
9.27703998577462	8.0578357922058\\
9.27703998577462	8.05783579220581\\
9.27703998577462	8.05783579220581\\
9.27703998577462	8.05783579220581\\
9.27703998577462	8.05783579220581\\
9.27703998577462	8.05783579220581\\
9.27703998577461	8.05783579220581\\
9.27703998577461	8.05783579220581\\
9.27703998577461	8.05783579220581\\
9.2770399857746	8.05783579220581\\
9.2770399857746	8.05783579220581\\
9.2770399857746	8.05783579220581\\
9.2770399857746	8.05783579220581\\
9.2770399857746	8.05783579220581\\
9.27703998577459	8.05783579220582\\
9.27703998577459	8.05783579220582\\
9.27703998577459	8.05783579220582\\
9.27703998577459	8.05783579220582\\
9.27703998577459	8.05783579220582\\
9.27703998577459	8.05783579220582\\
9.27703998577459	8.05783579220582\\
9.27703998577458	8.05783579220582\\
9.27703998577458	8.05783579220582\\
9.27703998577458	8.05783579220582\\
9.27703998577458	8.05783579220582\\
9.27703998577449	8.05783579220587\\
9.24126302313353	8.07570179923478\\
9.13590089945801	8.13292800077777\\
9.01667962889123	8.29349219756538\\
8.92575320832776	8.47155632668715\\
8.81191229887817	8.50902053785839\\
8.77276062193777	8.51716494033294\\
8.76388143767805	8.51952227592337\\
8.75481091385355	8.5209790654657\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.7548109138535	8.52097906546571\\
8.75481091385285	8.52097906546589\\
8.72889582605559	8.53611348013389\\
8.65899722232866	8.5750407713249\\
8.5635745832025	8.60499945777336\\
8.48504259653034	8.66706113068789\\
8.40755415411821	8.7304908028589\\
8.32652802328591	8.78952758116776\\
8.24540331387547	8.8488097727072\\
8.16409511347986	8.90835040645725\\
8.08257957419388	8.96838006298338\\
8.00073252454256	9.02898041431985\\
7.91841635851159	9.09048760570268\\
7.83526252473329	9.15396661235441\\
7.7504262074414	9.22136905575391\\
7.66225485350067	9.29647443991564\\
7.57674471691594	9.35875166726141\\
7.50516148944142	9.40126390699652\\
7.44105519101742	9.4367291193006\\
7.3806132418922	9.46853163039136\\
7.32451876194984	9.49793692615395\\
7.27287911843026	9.5251614848357\\
};


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.058813	-0.16321\\
0.312103608568921	-0.180280450341869\\
0.563760666433874	-0.189827318466498\\
0.814142863146523	-0.192927013669969\\
1.06360888825853	-0.190655945248362\\
1.31251743132157	-0.184090522497759\\
1.56122718188729	-0.174307154714242\\
1.81009682950738	-0.16238225119389\\
2.05948506373348	-0.149392221232785\\
2.30975057411727	-0.136413474127009\\
2.5612520502104	-0.124522419172642\\
2.81434818156455	-0.114795465665765\\
3.06939765773138	-0.108247159853046\\
3.32675916826256	-0.104852942073015\\
3.58679140270974	-0.103726036412989\\
3.8498530506246	-0.103953568486312\\
4.1163028015588	-0.104622663906329\\
4.386499345064	-0.104820448286383\\
4.66080137069186	-0.103823155906916\\
4.93956756799406	-0.102074066665219\\
5.22315662652226	-0.100461216027495\\
5.51192723582812	-0.0998735149630337\\
5.80623808546331	-0.101199874441128\\
6.10644612031744	-0.105327847185112\\
6.41202199695616	-0.112454996972401\\
6.72011073742583	-0.120968345720347\\
7.0274805167689	-0.128961534219689\\
7.33089951002782	-0.134528203261168\\
7.62713589224506	-0.135761993635525\\
7.91295783846307	-0.130751456113419\\
8.18513352372431	-0.117416982283567\\
8.44043112307123	-0.0934763055277527\\
8.6756188115463	-0.0566350939949727\\
8.88746476419196	-0.00459901583422482\\
9.07273715605068	0.0649262608054936\\
9.22856973660063	0.154058695368235\\
9.35568765857635	0.263183564772178\\
9.4568545177659	0.391702693394345\\
9.53485730672124	0.539006617777718\\
9.59248301799429	0.704485874465276\\
9.63251864413701	0.887531\\
9.65775117770134	1.08729525776284\\
9.67096761123922	1.30198281848666\\
9.67495493730259	1.52956057974228\\
9.6725001484434	1.76799543910052\\
9.66639023721359	2.01525429413222\\
9.65940200192164	2.26931100613892\\
9.65342406741315	2.52874615146121\\
9.64878024216018	2.79320923910528\\
9.64563504958047	3.06245858636985\\
9.64415301309175	3.33625251055363\\
9.64449865611176	3.61434932895533\\
9.64683650205824	3.89644655203395\\
9.65133107434893	4.18122032536276\\
9.65814689640157	4.4664992991866\\
9.66744849163389	4.75008647086479\\
9.67940038346362	5.02978483775666\\
9.69416709530852	5.30339739722154\\
9.71168324070994	5.56910924560038\\
9.73046459124075	5.82746352526412\\
9.74848620450532	6.07990201878124\\
9.76372207371045	6.32786827769696\\
9.77414619206292	6.57280585355649\\
9.77773255276954	6.81615494221425\\
9.77245514903709	7.05765104858735\\
9.75628797407236	7.29255654172801\\
9.72720502108216	7.51540896147099\\
9.68318028327328	7.72074584765109\\
9.6221877538525	7.90310474010306\\
9.54224047671818	8.05715197386647\\
9.44264161491192	8.18180889593069\\
9.32424912752801	8.28112481051168\\
9.18801353826294	8.35945431416261\\
9.0348853708132	8.42115200343663\\
8.8658151488753	8.47057247488692\\
8.68175339614572	8.51182919198799\\
8.48365063632096	8.54666672684973\\
8.27245739309751	8.57548509353548\\
8.04912419017188	8.59866887359157\\
7.81460155124054	8.6166026485643\\
7.56984	8.629671\\
7.31581370657224	8.63834592196523\\
7.05359142678118	8.64344905860756\\
6.78426556287625	8.64588946659481\\
6.50892851710686	8.64657620259482\\
6.22867269172243	8.64641832327538\\
5.94459048897237	8.64631983134244\\
5.65777431110611	8.64674440307167\\
5.36931656037305	8.6473799315876\\
5.08030963902261	8.64783534186013\\
4.79184594930422	8.64771955885915\\
4.50501789346728	8.64664150755455\\
4.22087168463991	8.64423661748909\\
3.93967770305337	8.64058551220229\\
3.66106256806076	8.63613822271759\\
3.38463341297963	8.63135596167509\\
3.10999737112755	8.62669994171488\\
2.83676157582207	8.62263137547704\\
2.56453316038075	8.61952167158963\\
2.29291925812115	8.61718803151372\\
2.02152700236083	8.61523645097838\\
1.74996352641733	8.61327250995334\\
1.47783596360823	8.61090178840832\\
1.20475163316239	8.60773041018513\\
0.930412297256891	8.60364078613186\\
0.654767537852185	8.59924030855209\\
0.377807093752844	8.5952538461143\\
0.0995207037634398	8.59240626748694\\
-0.180101893311457	8.5914224413385\\
-0.461070958667274	8.59300440039088\\
-0.743396753499441	8.59709974535372\\
-1.02708953900339	8.60274686795326\\
-1.31215957637454	8.60893003026464\\
-1.59861712680832	8.614633494363\\
-1.88647245150018	8.61884152232348\\
-2.17571489621667	8.62064693440988\\
-2.46612833355141	8.62020902653157\\
-2.75738001166675	8.61829241505794\\
-3.04913584013759	8.61566866408248\\
-3.34106172853884	8.61310933769867\\
-3.6328235864454	8.611386\\
-3.92408732343218	8.61109290809368\\
-4.21451884907408	8.61211509114191\\
-4.50378407294602	8.61416027132063\\
-4.79154890462289	8.61693617080577\\
-5.07747925367961	8.62015051177328\\
-5.36124447245638	8.62350949843467\\
-5.64281386422084	8.62658708235097\\
-5.92268519671531	8.62872420754409\\
-6.20141003089007	8.62923809984179\\
-6.47953992769536	8.62744598507184\\
-6.75762644808144	8.62266508906201\\
-7.03622115299859	8.61428729002096\\
-7.31587560339705	8.60295839286744\\
-7.5971413602271	8.59036467007877\\
-7.88056998443899	8.57822388810543\\
-8.16671303698297	8.56825381339791\\
-8.45612207880932	8.56217221240671\\
-8.74913218515425	8.56137943685487\\
-9.04474243376874	8.56531697813358\\
-9.34144276007629	8.57267981521949\\
-9.63772209725174	8.58216145757663\\
-9.93206937846992	8.59245541466901\\
-10.2229735369057	8.60225534014585\\
-10.5089235057338	8.61032813372876\\
-10.7884082181292	8.61563289398686\\
-11.0599166072666	8.61715986348858\\
-11.3219376063209	8.61389928480234\\
-11.572960148467	8.60484140049654\\
-11.8114888051693	8.58896785549653\\
-12.0365447906496	8.56497625407435\\
-12.2477719547391	8.5312218869345\\
-12.4448512158078	8.48603966518303\\
-12.6274634922255	8.427764499926\\
-12.7952897023624	8.35473130226945\\
-12.9480107645882	8.26531088086264\\
-13.085307597273	8.15822670181928\\
-13.2068611187866	8.03240239595396\\
-13.312352247499	7.88676389152406\\
-13.4014619017802	7.72023711678695\\
-13.473871	7.531748\\
-13.5296630293694	7.32106976211552\\
-13.5705317524632	7.09136479486553\\
-13.598573500697	6.846642782677\\
-13.6158846054866	6.59091340997689\\
-13.6245613982478	6.32818636119215\\
-13.6267002103962	6.06245720909201\\
-13.6243973733476	5.79649204826472\\
-13.6197492185177	5.53089083383482\\
-13.6148520773222	5.2660330262746\\
-13.6118022811769	5.00229808605634\\
-13.6126961614974	4.74006547365233\\
-13.6195087614929	4.47963324815271\\
-13.6321778615247	4.21993217980688\\
-13.6489507875731	3.95875850710058\\
-13.6680236971559	3.69387412731145\\
-13.6875927477911	3.42304093771714\\
-13.7058540969967	3.1440208355953\\
-13.7210039022906	2.85532267251664\\
-13.7312383211907	2.56006497631416\\
-13.7347535112149	2.26312300065827\\
-13.7297456298812	1.9693754573411\\
-13.7144108347076	1.6837010581548\\
-13.6869460508829	1.41097746903554\\
-13.6459381804414	1.15555106110324\\
-13.5909974308013	0.920374079512984\\
-13.5218998263072	0.708172864537347\\
-13.4384213913036	0.521673756448902\\
-13.3403381501351	0.363603095520224\\
-13.2274261271462	0.236578985069139\\
-13.0994613466816	0.139643700130667\\
-12.9562198330857	0.0675300814303942\\
-12.7974776107031	0.0147144080233929\\
-12.6230107038784	-0.0243270410352654\\
-12.4325951369562	-0.0551179866905092\\
-12.2261179392949	-0.0827920728129188\\
-12.0045566535091	-0.108650826094678\\
-11.7695077861708	-0.131820703461405\\
-11.522574948173	-0.151403196905961\\
-11.2653617504085	-0.166499798421206\\
-10.9994718037702	-0.176212\\
-10.7265087191509	-0.180022689150332\\
-10.4480761074436	-0.178940335440703\\
-10.1657775795412	-0.174354803954745\\
-9.88121674633648	-0.167655959776087\\
-9.59599721872238	-0.160233667988361\\
-9.31171518139371	-0.153472002144079\\
-9.02931981153843	-0.148250448647216\\
-8.74862036494076	-0.144559493875338\\
-8.46931006304007	-0.142299131532314\\
-8.19108212727574	-0.14136935532201\\
-7.91362977908712	-0.141670158948296\\
-7.63664623991361	-0.143088654933022\\
-7.35982473119457	-0.145295592193855\\
-7.08285847436937	-0.147782188174107\\
-6.80544069087739	-0.150034226068424\\
-6.52726460215799	-0.151537489071453\\
-6.24802342965056	-0.151777760377842\\
-5.96747950136581	-0.150357503604613\\
-5.68582162244227	-0.147599251827231\\
-5.40340112643626	-0.1440999531886\\
-5.12056966684195	-0.140457096018762\\
-4.83767889715349	-0.13726816864776\\
-4.55508047086503	-0.135130043488042\\
-4.27312604147073	-0.134326706814575\\
-3.99216726246476	-0.134321126750231\\
-3.71255578734126	-0.134443233217693\\
-3.43464326959439	-0.134022956139641\\
-3.15878136271831	-0.13239022543876\\
-2.88532172020718	-0.128897948428778\\
-2.61461599555515	-0.123658137342493\\
-2.34701584225638	-0.117697644982205\\
-2.08287291380503	-0.112097789077142\\
-1.82253886369525	-0.107939887356532\\
-1.5663653454212	-0.106305257549604\\
-1.31470401247704	-0.10816575062439\\
-1.06790651835692	-0.113417816086938\\
-0.826324516554995	-0.121347516782869\\
-0.590309660565431	-0.131233909685086\\
-0.360213603882381	-0.142356051766495\\
-0.136388	-0.153993\\
0.0808154975875536	-0.165423811358505\\
};


\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0835347729821211	0.686037248090696\\
0.244838503627411	0.686037248090696\\
0.469480831578111	0.686037248090696\\
0.676398327009521	0.686037248090696\\
0.827794442278807	0.686037248090696\\
1.21420765415609	0.686037248090696\\
1.47076447194182	0.686037248090696\\
1.75427932033778	0.686037248090696\\
2.05207862680638	0.686037248090696\\
2.19685508404792	0.686037248090696\\
2.48834138729403	0.686037248090696\\
2.79445416318062	0.686037248090696\\
3.08449882227846	0.686037248090696\\
3.32390705479847	0.686037248090696\\
3.61312246081688	0.686037248090696\\
3.93655873459736	0.686037248090696\\
4.09556477496199	0.686037248090696\\
4.45825902777933	0.686037248090696\\
4.72821591843791	0.686037248090696\\
5.00684193339788	0.686037248090696\\
5.29527991489561	0.686037248090696\\
5.53410953740483	0.686037248090696\\
5.78975331019929	0.686037248090696\\
6.14175080828784	0.686037248090696\\
6.38621506929001	0.686037248090696\\
6.71373322522763	0.686037248090696\\
7.01261711257409	0.686037248090696\\
7.29356384450878	0.686037248090696\\
7.62100503971525	0.686037248090696\\
7.78040975985977	0.686037248090696\\
8.02323236175933	0.686037248090696\\
8.40831250950481	0.686037248090696\\
8.62327681614226	0.686037248090696\\
8.74647935261745	0.686037248090696\\
8.87543694396117	0.686037248090696\\
8.92679264957294	0.816264045117615\\
8.92679264957294	0.863052656604437\\
8.92679264957294	0.874135931794761\\
8.92679264957294	0.918990130953478\\
8.92679264957294	1.05083680041732\\
8.92679264957294	1.14319858025674\\
8.92679264957294	1.27566644990792\\
8.92679264957294	1.47042215837099\\
8.92679264957294	1.65616397067054\\
8.92679264957294	1.83757533213923\\
8.92679264957294	2.12096727232825\\
8.92679264957294	2.3122954402656\\
8.92679264957294	2.54284197443937\\
8.92679264957294	2.82473607823936\\
8.92679264957294	3.12266351023941\\
8.92679264957294	3.30894094292746\\
8.92679264957294	3.70018205694392\\
8.92679264957294	3.86451100562748\\
8.92679264957294	4.1697325299914\\
8.92679264957294	4.508924204582\\
8.92679264957294	4.75040990122335\\
8.92679264957294	4.99623023735506\\
8.92679264957294	5.2816780402249\\
8.92679264957294	5.55382014253852\\
8.92679264957294	5.86099859669527\\
8.92679264957294	6.09937091971424\\
8.6010407474557	6.09937091971424\\
8.6010407474557	6.74359735472831\\
8.6010407474557	7.04521015841886\\
8.97012169606717	7.04521015841886\\
8.97012169606717	7.32459128745939\\
8.97012169606717	7.37395068860558\\
8.97012169606717	7.55042347288153\\
8.97012169606717	7.70533534927061\\
8.97012169606717	7.81539318983638\\
8.97012169606717	7.83587875890822\\
8.97012169606717	7.8309128168894\\
8.97012169606717	7.82222589985974\\
8.97012169606717	7.82864519483439\\
8.97012169606717	7.82478164673806\\
8.39926800477038	7.81373095796031\\
8.23284019049794	7.81373095796031\\
8.09518296806741	7.81373095796031\\
7.90467409498352	7.81373095796031\\
7.64976553369355	7.81373095796031\\
7.47796913134671	7.81373095796031\\
7.22734287132998	7.81373095796031\\
6.97931329038498	7.81373095796031\\
6.71982125587459	7.81373095796031\\
6.43848576384485	7.81373095796031\\
6.18652507889106	7.81373095796031\\
5.93331929800347	7.81373095796031\\
5.63997195492808	7.81373095796031\\
5.36583671666798	7.81373095796031\\
5.09064442311164	7.81373095796031\\
4.80716541069486	7.81373095796031\\
4.50294692824734	7.81373095796031\\
4.22966852894715	7.81373095796031\\
3.92726716931387	7.81373095796031\\
3.66618086147806	7.81373095796031\\
3.40371476232741	7.81373095796031\\
3.18355908749019	7.81373095796031\\
2.92863309112045	7.81373095796031\\
2.62693798872604	7.81373095796031\\
2.3573890595585	7.81373095796031\\
2.06496472197979	7.81373095796031\\
1.71374475235049	7.81373095796031\\
1.47341249820996	7.81373095796031\\
1.13245670137789	7.81373095796031\\
0.893023882877477	7.81373095796031\\
0.577992302080368	7.81373095796031\\
0.345927381751554	7.81373095796031\\
0.0431722738340961	7.81373095796031\\
-0.266783693760406	7.81373095796031\\
-0.508942479783326	7.81373095796031\\
-0.816825915826334	7.81373095796031\\
-1.12302436031242	7.81373095796031\\
-1.31481858972927	7.81373095796031\\
-1.5886037525426	7.81373095796031\\
-1.94207627342601	7.81373095796031\\
-2.17618169179756	7.81373095796031\\
-2.42866056156533	7.81373095796031\\
-2.72223147912129	7.81373095796031\\
-3.02555233414226	7.81373095796031\\
-3.34387211019248	7.81373095796031\\
-3.55125655682492	7.81373095796031\\
-3.82343207321381	7.81373095796031\\
-4.1182080390016	7.81373095796031\\
-4.36230768175932	7.81373095796031\\
-4.61274340322292	7.81373095796031\\
-4.98425860608936	7.81373095796031\\
-5.35113703665694	7.81373095796031\\
-5.66955850580226	7.81373095796031\\
-5.95646047472667	7.81373095796031\\
-6.21157632465354	7.81373095796031\\
-6.48308993569638	7.81373095796031\\
-6.67921733904384	7.81373095796031\\
-6.99061687232589	7.81373095796031\\
-7.24645102014452	7.81373095796031\\
-7.52862361046255	7.81373095796031\\
-7.81797864817521	7.81373095796031\\
-8.15253170168219	7.81373095796031\\
-8.4994191408709	7.81373095796031\\
-8.71720877072574	7.81373095796031\\
-8.96250719734371	7.81373095796031\\
-9.29749991050186	7.81373095796031\\
-9.50259559435397	7.81373095796031\\
-9.83228860303102	7.81373095796031\\
-10.0817121066773	7.81373095796031\\
-10.3249564932454	7.81373095796031\\
-10.6161216462039	7.81373095796031\\
-10.8777245410403	7.81373095796031\\
-11.2300983426038	7.81373095796031\\
-11.537586684962	7.81373095796031\\
-11.80808614332	7.81373095796031\\
-12.0615610571803	7.81373095796031\\
-12.3358289835599	7.81373095796031\\
-12.5506032644833	7.81373095796031\\
-12.6658545050911	7.81373095796031\\
-12.823009421833	7.81373095796031\\
-12.8752462386377	7.65612770076577\\
-12.8752462386377	7.58811985606414\\
-12.8752462386377	7.54714477331017\\
-12.8752462386377	7.48557424295035\\
-12.8752462386377	7.38266430818784\\
-12.8752462386377	7.26640570580452\\
-12.8752462386377	7.05132042584556\\
-12.8752462386377	6.93704443206846\\
-12.8752462386377	6.71497993068449\\
-12.8752462386377	6.4574319181293\\
-12.8752462386377	6.21253096120448\\
-12.8752462386377	6.03235081712563\\
-12.8752462386377	5.75762802926743\\
-12.8752462386377	5.53618495209732\\
-12.8752462386377	5.25118417622324\\
-11.8425359445932	4.9417799520833\\
-11.8425359445932	4.70303367125726\\
-11.8425359445932	4.45422155050752\\
-11.8425359445932	4.14738346548824\\
-11.8425359445932	3.87472553996228\\
-11.8425359445932	3.64551523860609\\
-12.9011470219605	3.42387740036316\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.6956955483713	0.686037248090696\\
-12.655081755205	0.686037248090696\\
-12.5764255072579	0.686037248090696\\
-12.4535221489436	0.686037248090696\\
-12.3530844877919	0.686037248090696\\
-12.2279302784439	0.686037248090696\\
-12.1090257304364	0.686037248090696\\
-11.9933463390352	0.686037248090696\\
-11.8193345177976	0.686037248090696\\
-11.6034188018085	0.686037248090696\\
-11.3869140769295	0.686037248090696\\
-11.1515293977929	0.686037248090696\\
-10.8973188421874	0.686037248090696\\
-10.6827796624969	0.686037248090696\\
-10.4491218294302	0.686037248090696\\
-10.205420427541	0.686037248090696\\
-9.91806297895388	0.686037248090696\\
-9.59710627401676	0.686037248090696\\
-9.38578166790285	0.686037248090696\\
-9.05580983341033	0.686037248090696\\
-8.82495677741094	0.686037248090696\\
-8.48544375509334	0.686037248090696\\
-8.25247998800676	0.686037248090696\\
-7.96489675279773	0.686037248090696\\
-7.59181875051182	0.686037248090696\\
-7.41089140433621	0.686037248090696\\
-7.11316377948024	0.686037248090696\\
-6.84058839608748	0.686037248090696\\
-6.57208206287241	0.686037248090696\\
-6.22456308909038	0.686037248090696\\
-6.00687106464353	0.686037248090696\\
-5.73328949124683	0.686037248090696\\
-5.44161121007306	0.686037248090696\\
-5.13652152518191	0.686037248090696\\
-4.84876786170373	0.686037248090696\\
-4.58475192521511	0.686037248090696\\
-4.22878977793672	0.686037248090696\\
-3.98498966875657	0.686037248090696\\
-3.71807686542684	0.686037248090696\\
-3.48600005202385	0.686037248090696\\
-3.17692592176593	0.686037248090696\\
-2.96322021287732	0.686037248090696\\
-2.70548308527455	0.686037248090696\\
-2.37847535260413	0.686037248090696\\
-2.12604679682278	0.686037248090696\\
-1.8281028782584	0.686037248090696\\
-1.42682737798628	0.686037248090696\\
-1.27587119384279	0.686037248090696\\
-1.02261976356314	0.686037248090696\\
-0.750337345464425	0.686037248090696\\
-0.495778290535307	0.686037248090696\\
-0.345756304696686	0.686037248090696\\
-0.111110466517161	0.686037248090696\\
0.14226616428587	0.686037248090696\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0340126627086727	-1.01515610482074\\
0.249262222217516	-1.01515610482074\\
0.422012407984461	-1.01515610482074\\
0.61834025209259	-1.01515610482074\\
0.771406151061158	-1.01515610482074\\
1.15898105543564	-1.01515610482074\\
1.43756865090461	-1.01515610482074\\
1.75367484991798	-1.01515610482074\\
2.09759140803495	-1.01515610482074\\
2.2984540470057	-1.01515610482074\\
2.5788592872451	-1.01515610482074\\
2.84832966582813	-1.01515610482074\\
3.11455948057627	-1.01515610482074\\
3.35872895694445	-1.01515610482074\\
3.64632183979697	-1.01515610482074\\
3.96390470728085	-1.01515610482074\\
4.1207622161707	-1.01515610482074\\
4.48525070988372	-1.01515610482074\\
4.75090254665364	-1.01515610482074\\
5.02166668820227	-1.01515610482074\\
5.24344968782038	-1.01515610482074\\
5.47543750577599	-1.01515610482074\\
5.73277120698713	-1.01515610482074\\
6.09984706767727	-1.01515610482074\\
6.40316652994073	-1.01515610482074\\
6.69554608291782	-1.01515610482074\\
6.98240515353147	-1.01515610482074\\
7.23022091643696	-1.01515610482074\\
7.55494533831639	-1.01515610482074\\
7.7517514022219	-1.01515610482074\\
8.04244256172022	-1.01515610482074\\
8.37386216169842	-1.01515610482074\\
8.75309252559645	-1.01515610482074\\
9.04756926022817	-1.01515610482074\\
9.37353808673715	-1.01515610482074\\
9.70462279165959	-1.01515610482074\\
10.118992021387	-1.01515610482074\\
10.4746310543992	-1.01515610482074\\
10.5339921378661	-0.395255228320861\\
10.5339921378661	0.0548153397882312\\
10.5339921378661	0.415659598726536\\
10.5339921378661	0.673353020769323\\
10.5339921378661	0.965843137220842\\
10.5339921378661	1.26218346657139\\
10.5339921378661	1.52117977025264\\
10.5339921378661	1.84385743176904\\
10.5339921378661	2.14831521599806\\
10.5339921378661	2.43612048397855\\
10.5339921378661	2.75229813974775\\
10.5339921378661	3.05430546801429\\
10.5339921378661	3.26038370029263\\
10.5339921378661	3.65083672016073\\
10.5339921378661	3.81869775226147\\
10.5339921378661	4.11329634552986\\
10.5339921378661	4.45824628575993\\
10.5339921378661	4.76078889803991\\
10.5339921378661	5.02664470371749\\
10.5339921378661	5.3038720594018\\
10.5339921378661	5.57703017292634\\
10.5339921378661	5.86739344058931\\
10.5339921378661	6.20062064788848\\
10.5339921378661	6.40726582984229\\
10.5339921378661	6.48936084888397\\
10.5339921378661	6.69000868020484\\
10.5339921378661	6.92929786360679\\
10.5339921378661	7.31445654617689\\
10.5339921378661	7.55160352549935\\
10.5339921378661	7.79056096473621\\
10.5339921378661	8.04912469005474\\
10.5339921378661	8.41423071170359\\
10.5339921378661	8.90515541856676\\
10.5339921378661	9.31486102610859\\
10.2558209819701	9.44694206533119\\
9.69392619979738	9.44694206533119\\
9.37491324509916	9.44694206533119\\
9.10626144882029	9.44694206533119\\
8.74862211174803	9.44694206533119\\
8.52615488689339	9.44694206533119\\
8.23854953401099	9.44694206533119\\
7.88630666227595	9.44694206533119\\
7.66169863953549	9.44694206533119\\
7.35944031200533	9.44694206533119\\
7.0519407513077	9.44694206533119\\
6.7690738620618	9.44694206533119\\
6.45223395743564	9.44694206533119\\
6.18194328564849	9.44694206533119\\
5.93592145770661	9.44694206533119\\
5.63242038180396	9.44694206533119\\
5.35232090697502	9.44694206533119\\
5.070156357746	9.44694206533119\\
4.78414002174805	9.44694206533119\\
4.48230906022109	9.44694206533119\\
4.19576328238888	9.44694206533119\\
3.89265490311726	9.44694206533119\\
3.62844085899766	9.44694206533119\\
3.36431656748192	9.44694206533119\\
3.16066676666039	9.44694206533119\\
2.89195317193396	9.44694206533119\\
2.61338555194823	9.44694206533119\\
2.38446907077075	9.44694206533119\\
2.11489301441335	9.44694206533119\\
1.76700732103713	9.44694206533119\\
1.52419033175892	9.44694206533119\\
1.11184373921273	9.44694206533119\\
0.87108657315728	9.44694206533119\\
0.562210689019082	9.44694206533119\\
0.342391904260718	9.44694206533119\\
0.0510976305750264	9.44694206533119\\
-0.25046193995373	9.44694206533119\\
-0.480993881367468	9.44694206533119\\
-0.773436663331142	9.44694206533119\\
-1.09085345020239	9.44694206533119\\
-1.30385498086749	9.44694206533119\\
-1.5712669607686	9.44694206533119\\
-1.90453791963231	9.44694206533119\\
-2.13954372947688	9.44694206533119\\
-2.42328961335744	9.44694206533119\\
-2.73149720360069	9.44694206533119\\
-3.03040100746368	9.44694206533119\\
-3.34851288630334	9.44694206533119\\
-3.55517693223674	9.44694206533119\\
-3.80975562401823	9.44694206533119\\
-4.09018160550849	9.44694206533119\\
-4.3323761465255	9.44694206533119\\
-4.56306364759504	9.44694206533119\\
-4.93815090986152	9.44694206533119\\
-5.32167759767482	9.44694206533119\\
-5.64500914488344	9.44694206533119\\
-5.9204868711838	9.44694206533119\\
-6.2026612306301	9.44694206533119\\
-6.52539103471778	9.44694206533119\\
-6.74635821210828	9.44694206533119\\
-7.09508668279448	9.44694206533119\\
-7.33701360791174	9.44694206533119\\
-7.5675369281736	9.44694206533119\\
-7.8519959625643	9.44694206533119\\
-8.17159063259012	9.44694206533119\\
-8.49759462584631	9.44694206533119\\
-8.68575803960396	9.44694206533119\\
-8.90806610758465	9.44694206533119\\
-9.24369702877178	9.44694206533119\\
-9.45014192904304	9.44694206533119\\
-9.80536611391348	9.44694206533119\\
-10.0889972545073	9.44694206533119\\
-10.3502014630001	9.44694206533119\\
-10.6676046567698	9.44694206533119\\
-10.9072098301109	9.44694206533119\\
-11.2262994234897	9.44694206533119\\
-11.4779073207808	9.44694206533119\\
-11.8735380909237	9.44694206533119\\
-12.1464180281362	9.43672130378977\\
-12.371061593808	9.30324946661115\\
-12.6993175491541	9.30324946661115\\
-13.0055334440664	9.30324946661115\\
-13.2906806447153	9.30324946661115\\
-13.7122058728575	9.30324946661115\\
-14.0766390916342	9.30324946661115\\
-14.4367306476015	9.30324946661115\\
-14.4158145185555	8.84704370846572\\
-14.4158145185555	8.29570255869173\\
-14.4158145185555	7.99509263948999\\
-14.4158145185555	7.65747521467956\\
-14.4158145185555	7.3876390174271\\
-14.4158145185555	7.04495409931075\\
-14.4158145185555	6.71919017937672\\
-14.4158145185555	6.40748291880076\\
-14.4158145185555	6.19100871403697\\
-14.4158145185555	5.84640593482898\\
-14.4158145185555	5.57340131307121\\
-14.4158145185555	5.29712263955682\\
-15.2349770589789	5.04829916252992\\
-15.286564425458	4.80934547597491\\
-15.275490592826	4.54364283396447\\
-15.275490592826	4.25581379332232\\
-15.275490592826	3.96652853173605\\
-15.275490592826	3.60910052639011\\
-14.496541833068	3.40617684273691\\
-14.4786043286167	3.17209096612977\\
-14.4786043286167	2.87448928499815\\
-14.4786043286167	2.61861839034378\\
-14.4786043286167	2.34752859675744\\
-14.4786043286167	1.94731239933423\\
-14.4786043286167	1.76194625625018\\
-14.4786043286167	1.48501073963537\\
-14.4786043286167	1.15986478067743\\
-14.4786043286167	0.849960873886156\\
-14.4786043286167	0.462274847898061\\
-14.4786043286167	0.191605126566229\\
-14.4786043286167	-0.241507662319079\\
-14.4786043286167	-0.613140176136359\\
-14.4786043286167	-0.836368063198612\\
-13.7513638572078	-0.82409928258885\\
-13.3941514766685	-0.82409928258885\\
-13.0131392201908	-0.82409928258885\\
-12.7009112291707	-0.82409928258885\\
-12.4645054862705	-0.958512748795527\\
-12.1489319438844	-1.01515610482074\\
-11.8626206318086	-1.01515610482074\\
-11.580404075732	-1.01515610482074\\
-11.2860260678028	-1.01515610482074\\
-10.9749043805155	-1.01515610482074\\
-10.7233286660347	-1.01515610482074\\
-10.4598494670557	-1.01515610482074\\
-10.1855644045641	-1.01515610482074\\
-9.89391981793791	-1.01515610482074\\
-9.56413337220267	-1.01515610482074\\
-9.35159521755148	-1.01515610482074\\
-9.02398685912894	-1.01515610482074\\
-8.78704867866422	-1.01515610482074\\
-8.45147876799251	-1.01515610482074\\
-8.21686639581016	-1.01515610482074\\
-7.92625287170616	-1.01515610482074\\
-7.55119729110426	-1.01515610482074\\
-7.38269660264469	-1.01515610482074\\
-7.08219265782952	-1.01515610482074\\
-6.82827158181245	-1.01515610482074\\
-6.6154309389493	-1.01515610482074\\
-6.27967407781599	-1.01515610482074\\
-6.06090375223657	-1.01515610482074\\
-5.74939505753966	-1.01515610482074\\
-5.42264877628818	-1.01515610482074\\
-5.10547892157006	-1.01515610482074\\
-4.82002232700703	-1.01515610482074\\
-4.55162749350931	-1.01515610482074\\
-4.2117562853228	-1.01515610482074\\
-4.00581741190172	-1.01515610482074\\
-3.77138488403902	-1.01515610482074\\
-3.53709028121356	-1.01515610482074\\
-3.17444222734273	-1.01515610482074\\
-2.93142436271612	-1.01515610482074\\
-2.66930008165662	-1.01515610482074\\
-2.3484630619443	-1.01515610482074\\
-2.09505405059792	-1.01515610482074\\
-1.79808555622501	-1.01515610482074\\
-1.39371697013383	-1.01515610482074\\
-1.26362965330869	-1.01515610482074\\
-1.07430117697817	-1.01515610482074\\
-0.848170523210971	-1.01515610482074\\
-0.57441518250705	-1.01515610482074\\
-0.397531244885303	-1.01515610482074\\
-0.161590445021468	-1.01515610482074\\
0.0913640513361337	-1.01515610482074\\
};
\end{axis}
\end{tikzpicture}%


==> figs/upenn_wal.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!10!black},
every x tick label/.append style={font=\color{white!10!black}},
every x tick/.append style={white!10!black},
xmin=-16,
xmax=12,
xtick={-15,-10,-5,0,5,10},
xlabel style={font=\color{white!10!black}},
xlabel={x (m)},
every outer y axis line/.append style={white!10!black},
every y tick label/.append style={font=\color{white!10!black}},
every y tick/.append style={white!10!black},
ymin=-3,
ymax=11,
ytick={-2,0,2,4,6,8,10},
ylabel style={font=\color{white!10!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0394652425744771	-0.00651618011254791\\
0.157001466479943	-0.0306463648508199\\
0.35653381456883	-0.0173394406456427\\
0.607873242735044	-0.0512491181834843\\
0.884647416929042	-0.0739688150164375\\
1.18121182271557	-0.114189086358068\\
1.4820734985078	-0.156958273013465\\
1.76484163100905	-0.15472006217956\\
2.02981227877236	-0.15253402346251\\
2.29131569032785	-0.140136633086628\\
2.55173284978384	-0.125832197971079\\
2.80966366911641	-0.11448446985535\\
3.06628606320432	-0.107714258330121\\
3.32427418533269	-0.104477330805735\\
3.58578102742089	-0.103245268425944\\
3.85219793867175	-0.102853620570393\\
4.12463343739484	-0.102178938923715\\
4.40354061245337	-0.100059262751473\\
4.68657772478527	-0.0960886384314114\\
4.97038896499005	-0.0931741943883929\\
5.25657433590933	-0.0925490969733065\\
5.54830348937072	-0.0921099267605481\\
5.84360323941608	-0.0937246241933122\\
6.14043068357132	-0.0999245497826763\\
6.43838918112498	-0.108338949341824\\
6.73808121472633	-0.118488493212978\\
7.03869800816615	-0.127204177381019\\
7.33568125214598	-0.133305914754948\\
7.62523280673471	-0.135195531943989\\
7.90433602962225	-0.131097850858714\\
8.17017910141126	-0.119109251100005\\
8.4201105349334	-0.097094997666406\\
8.6514861516349	-0.062673494631675\\
8.86145454940233	-0.0131539340487204\\
9.04709150912817	0.0544760366371743\\
9.20596324790882	0.143099405759021\\
9.3191769823106	0.272043637412326\\
9.44256107378092	0.387478111381423\\
9.49318398602042	0.535217385663254\\
9.54649077851203	0.710366617458197\\
9.67544339878262	0.891470844371975\\
9.65519001701766	1.07621261424683\\
9.61639828823457	1.19090673218546\\
9.7137702716942	1.27827998052866\\
9.84112877672113	1.44634967860139\\
9.76314313186149	1.70494542849034\\
9.6994648548991	2.00422448564659\\
9.69827307049245	2.31613971808528\\
9.68251442721187	2.63453815085947\\
9.71223994788775	2.95139409903266\\
9.68440738922838	3.26268556230993\\
9.65867315260514	3.59172163051231\\
9.65384329935371	3.95783147873395\\
9.8338624315721	4.26131105345391\\
9.81677972199456	4.53498275675057\\
9.69840481269937	4.75481421766911\\
9.6267647638691	5.02200695799475\\
9.70137183732987	5.275891950775\\
9.70866286622479	5.53476993779161\\
9.72962955499756	5.79739049087008\\
9.74636292993538	6.0476922581123\\
9.76135815808743	6.29627566403245\\
9.77259811092685	6.54406415429569\\
9.77691872017386	6.78918930360499\\
9.77218367098883	7.02920939467027\\
9.75648631320175	7.26034038180847\\
9.72812825775298	7.47807447832243\\
9.6855598439239	7.67739955094325\\
9.62757387481593	7.85263210155926\\
9.55410748939869	7.99361668624313\\
9.44354580536913	8.06937380235452\\
9.30859413004362	8.12681800226763\\
9.19201805413831	8.22388227343577\\
9.02130231675755	8.25614628248607\\
8.86040615084383	8.44895790562335\\
8.61320184650591	8.44325158539992\\
8.45686518522058	8.55718707489676\\
8.24618241575239	8.50255814111964\\
8.00121619708665	8.64821661710116\\
7.73572187165488	8.57577667366037\\
7.51540109630064	8.6368489211954\\
7.27648814929714	8.64947128882336\\
7.03160664163148	8.59623278820916\\
6.75176969420665	8.61001678157657\\
6.41329991117754	8.70191493044219\\
6.14474426935431	8.49551084173673\\
5.90981329589731	8.60812828681651\\
5.66347228021283	8.63390684880433\\
5.38949022196002	8.64441885493741\\
5.10786910039688	8.6472594921788\\
4.81989604157952	8.64816151547467\\
4.53260295797463	8.64762782757953\\
4.24696474949478	8.64550028712507\\
3.96404806066273	8.64183531313126\\
3.68392529136931	8.63721103910347\\
3.406234319082	8.6322147046883\\
3.13045333882808	8.62736520172792\\
2.85606968246875	8.62312779137326\\
2.58260104002865	8.6198549759451\\
2.30959476904551	8.61741204845324\\
2.03421058014028	8.61529378134896\\
1.75774144942831	8.61302046749299\\
1.48307607363888	8.6102985559877\\
1.20850496077627	8.60700502743198\\
0.933107113332603	8.60291572092393\\
0.656604329801373	8.59852054157631\\
0.378982133053157	8.59452405735435\\
0.100284606194764	8.59165963792134\\
-0.179461873762823	8.59066032542791\\
-0.460283878744729	8.59221699779446\\
-0.742288355045189	8.59630365036191\\
-1.02566291569755	8.60200008566694\\
-1.31061073782669	8.60826376754377\\
-1.59728523265423	8.61405097578822\\
-1.88572028103917	8.61833433692322\\
-2.17573940089671	8.62023313830855\\
-2.46693922379813	8.61986468373768\\
-2.7588226083109	8.61797721347662\\
-3.05091734008619	8.61536272515387\\
-3.34280784739642	8.61280055732681\\
-3.63413997194732	8.61105846607586\\
-3.92462714823607	8.610724179041\\
-4.21403801114266	8.61172621316669\\
-4.50214595739372	8.61377694797814\\
-4.78869033795935	8.61657286585177\\
-5.07343741583933	8.61980990250934\\
-5.35632523174223	8.62317303524139\\
-5.63756869813744	8.62623225654312\\
-5.91760642362098	8.62835492732022\\
-6.19698027360627	8.62885470909189\\
-6.47626324896718	8.62703684104559\\
-6.75599526063151	8.62221272279252\\
-7.0366062478653	8.61380211504461\\
-7.31842011084532	8.60241680086033\\
-7.60174779549315	8.58972807137051\\
-7.88694072983372	8.5774911997535\\
-8.17433134163029	8.56744458833275\\
-8.46402851659375	8.56132574898153\\
-8.75570541309966	8.56051829749828\\
-9.04867170390503	8.5644935611915\\
-9.3420934439837	8.57196867150593\\
-9.63497763944811	8.5816202543141\\
-9.92611275330569	8.5921215494085\\
-10.2140205762496	8.60215493684406\\
-10.4968068391623	8.61047368243473\\
-10.771361594166	8.61590311949526\\
-11.0323496950886	8.61676420002952\\
-11.2795508856473	8.61216937750079\\
-11.5156875015991	8.60065157326756\\
-11.737822470551	8.59741281928338\\
-11.9432100162268	8.544198625652\\
-12.1509216675339	8.52220826227278\\
-12.3088799068001	8.39743070629481\\
-12.511463796974	8.38913917733212\\
-12.6390820025661	8.21083938380044\\
-12.8904255121765	8.27161901020419\\
-13.0600905867507	8.03770038621338\\
-13.1264096006537	7.73377231736674\\
-13.431913986857	7.67078048717291\\
-13.4966054699064	7.37058732232676\\
-13.7960276137603	7.30960098728505\\
-13.8600814493626	7.01253033335022\\
-14.1571098311406	6.95222432817327\\
-14.2205296345374	6.63803540400631\\
-14.1179482339868	6.2906750187132\\
-13.8737737223281	6.04886338039799\\
-13.6133738083389	5.95683838804434\\
-13.4464375203028	5.85050347082513\\
-13.3590664703759	5.77125563735367\\
-13.2719485568198	5.76783899875245\\
-13.2217259505792	5.64109549749488\\
-13.074059527903	5.52725279550381\\
-12.9504857138908	5.43137919639866\\
-12.8776160280289	5.40845330615105\\
-12.8446600998049	5.40776495246261\\
-12.8312348170406	5.3750598291468\\
-12.8006536228766	5.37426669076711\\
-12.7805644720935	5.37446390240844\\
-12.7329709756066	5.37720899705987\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.058813	-0.16321\\
0.312103608568921	-0.180280450341869\\
0.563760666433874	-0.189827318466498\\
0.814142863146523	-0.192927013669969\\
1.06360888825853	-0.190655945248362\\
1.31251743132157	-0.184090522497759\\
1.56122718188729	-0.174307154714242\\
1.81009682950738	-0.16238225119389\\
2.05948506373348	-0.149392221232785\\
2.30975057411727	-0.136413474127009\\
2.5612520502104	-0.124522419172642\\
2.81434818156455	-0.114795465665765\\
3.06939765773138	-0.108247159853046\\
3.32675916826256	-0.104852942073015\\
3.58679140270974	-0.103726036412989\\
3.8498530506246	-0.103953568486312\\
4.1163028015588	-0.104622663906329\\
4.386499345064	-0.104820448286383\\
4.66080137069186	-0.103823155906916\\
4.93956756799406	-0.102074066665219\\
5.22315662652226	-0.100461216027495\\
5.51192723582812	-0.0998735149630337\\
5.80623808546331	-0.101199874441128\\
6.10644612031744	-0.105327847185112\\
6.41202199695616	-0.112454996972401\\
6.72011073742583	-0.120968345720347\\
7.0274805167689	-0.128961534219689\\
7.33089951002782	-0.134528203261168\\
7.62713589224506	-0.135761993635525\\
7.91295783846307	-0.130751456113419\\
8.18513352372431	-0.117416982283567\\
8.44043112307123	-0.0934763055277527\\
8.6756188115463	-0.0566350939949727\\
8.88746476419196	-0.00459901583422482\\
9.07273715605068	0.0649262608054936\\
9.22856973660063	0.154058695368235\\
9.35568765857635	0.263183564772178\\
9.4568545177659	0.391702693394345\\
9.53485730672124	0.539006617777718\\
9.59248301799429	0.704485874465276\\
9.63251864413701	0.887531\\
9.65775117770134	1.08729525776284\\
9.67096761123922	1.30198281848666\\
9.67495493730259	1.52956057974228\\
9.6725001484434	1.76799543910052\\
9.66639023721359	2.01525429413222\\
9.65940200192164	2.26931100613892\\
9.65342406741315	2.52874615146121\\
9.64878024216018	2.79320923910528\\
9.64563504958047	3.06245858636985\\
9.64415301309175	3.33625251055363\\
9.64449865611176	3.61434932895533\\
9.64683650205824	3.89644655203395\\
9.65133107434893	4.18122032536276\\
9.65814689640157	4.4664992991866\\
9.66744849163389	4.75008647086479\\
9.67940038346362	5.02978483775666\\
9.69416709530852	5.30339739722154\\
9.71168324070994	5.56910924560038\\
9.73046459124075	5.82746352526412\\
9.74848620450532	6.07990201878124\\
9.76372207371045	6.32786827769696\\
9.77414619206292	6.57280585355649\\
9.77773255276954	6.81615494221425\\
9.77245514903709	7.05765104858735\\
9.75628797407236	7.29255654172801\\
9.72720502108216	7.51540896147099\\
9.68318028327328	7.72074584765109\\
9.6221877538525	7.90310474010306\\
9.54224047671818	8.05715197386647\\
9.44264161491192	8.18180889593069\\
9.32424912752801	8.28112481051168\\
9.18801353826294	8.35945431416261\\
9.0348853708132	8.42115200343663\\
8.8658151488753	8.47057247488692\\
8.68175339614572	8.51182919198799\\
8.48365063632096	8.54666672684973\\
8.27245739309751	8.57548509353548\\
8.04912419017188	8.59866887359157\\
7.81460155124054	8.6166026485643\\
7.56984	8.629671\\
7.31581370657224	8.63834592196523\\
7.05359142678118	8.64344905860756\\
6.78426556287625	8.64588946659481\\
6.50892851710686	8.64657620259482\\
6.22867269172243	8.64641832327538\\
5.94459048897237	8.64631983134244\\
5.65777431110611	8.64674440307167\\
5.36931656037305	8.6473799315876\\
5.08030963902261	8.64783534186013\\
4.79184594930422	8.64771955885915\\
4.50501789346728	8.64664150755455\\
4.22087168463991	8.64423661748909\\
3.93967770305337	8.64058551220229\\
3.66106256806076	8.63613822271759\\
3.38463341297963	8.63135596167509\\
3.10999737112755	8.62669994171488\\
2.83676157582207	8.62263137547704\\
2.56453316038075	8.61952167158963\\
2.29291925812115	8.61718803151372\\
2.02152700236083	8.61523645097838\\
1.74996352641733	8.61327250995334\\
1.47783596360823	8.61090178840832\\
1.20475163316239	8.60773041018513\\
0.930412297256891	8.60364078613186\\
0.654767537852185	8.59924030855209\\
0.377807093752844	8.5952538461143\\
0.0995207037634398	8.59240626748694\\
-0.180101893311457	8.5914224413385\\
-0.461070958667274	8.59300440039088\\
-0.743396753499441	8.59709974535372\\
-1.02708953900339	8.60274686795326\\
-1.31215957637454	8.60893003026464\\
-1.59861712680832	8.614633494363\\
-1.88647245150018	8.61884152232348\\
-2.17571489621667	8.62064693440988\\
-2.46612833355141	8.62020902653157\\
-2.75738001166675	8.61829241505794\\
-3.04913584013759	8.61566866408248\\
-3.34106172853884	8.61310933769867\\
-3.6328235864454	8.611386\\
-3.92408732343218	8.61109290809368\\
-4.21451884907408	8.61211509114191\\
-4.50378407294602	8.61416027132063\\
-4.79154890462289	8.61693617080577\\
-5.07747925367961	8.62015051177328\\
-5.36124447245638	8.62350949843467\\
-5.64281386422084	8.62658708235097\\
-5.92268519671531	8.62872420754409\\
-6.20141003089007	8.62923809984179\\
-6.47953992769536	8.62744598507184\\
-6.75762644808144	8.62266508906201\\
-7.03622115299859	8.61428729002096\\
-7.31587560339705	8.60295839286744\\
-7.5971413602271	8.59036467007877\\
-7.88056998443899	8.57822388810543\\
-8.16671303698297	8.56825381339791\\
-8.45612207880932	8.56217221240671\\
-8.74913218515425	8.56137943685487\\
-9.04474243376874	8.56531697813358\\
-9.34144276007629	8.57267981521949\\
-9.63772209725174	8.58216145757663\\
-9.93206937846992	8.59245541466901\\
-10.2229735369057	8.60225534014585\\
-10.5089235057338	8.61032813372876\\
-10.7884082181292	8.61563289398686\\
-11.0599166072666	8.61715986348858\\
-11.3219376063209	8.61389928480234\\
-11.572960148467	8.60484140049654\\
-11.8114888051693	8.58896785549653\\
-12.0365447906496	8.56497625407435\\
-12.2477719547391	8.5312218869345\\
-12.4448512158078	8.48603966518303\\
-12.6274634922255	8.427764499926\\
-12.7952897023624	8.35473130226945\\
-12.9480107645882	8.26531088086264\\
-13.085307597273	8.15822670181928\\
-13.2068611187866	8.03240239595396\\
-13.312352247499	7.88676389152406\\
-13.4014619017802	7.72023711678695\\
-13.473871	7.531748\\
-13.5296630293694	7.32106976211552\\
-13.5705317524632	7.09136479486553\\
-13.598573500697	6.846642782677\\
-13.6158846054866	6.59091340997689\\
-13.6245613982478	6.32818636119215\\
-13.6267002103962	6.06245720909201\\
-13.6243973733476	5.79649204826472\\
-13.6197492185177	5.53089083383482\\
-13.6148520773222	5.2660330262746\\
-13.6118022811769	5.00229808605634\\
-13.6126961614974	4.74006547365233\\
-13.6195087614929	4.47963324815271\\
-13.6321778615247	4.21993217980688\\
-13.6489507875731	3.95875850710058\\
-13.6680236971559	3.69387412731145\\
-13.6875927477911	3.42304093771714\\
-13.7058540969967	3.1440208355953\\
-13.7210039022906	2.85532267251664\\
-13.7312383211907	2.56006497631416\\
-13.7347535112149	2.26312300065827\\
-13.7297456298812	1.9693754573411\\
-13.7144108347076	1.6837010581548\\
-13.6869460508829	1.41097746903554\\
-13.6459381804414	1.15555106110324\\
-13.5909974308013	0.920374079512984\\
-13.5218998263072	0.708172864537347\\
-13.4384213913036	0.521673756448902\\
-13.3403381501351	0.363603095520224\\
-13.2274261271462	0.236578985069139\\
-13.0994613466816	0.139643700130667\\
-12.9562198330857	0.0675300814303942\\
-12.7974776107031	0.0147144080233929\\
-12.6230107038784	-0.0243270410352654\\
-12.4325951369562	-0.0551179866905092\\
-12.2261179392949	-0.0827920728129188\\
-12.0045566535091	-0.108650826094678\\
-11.7695077861708	-0.131820703461405\\
-11.522574948173	-0.151403196905961\\
-11.2653617504085	-0.166499798421206\\
-10.9994718037702	-0.176212\\
-10.7265087191509	-0.180022689150332\\
-10.4480761074436	-0.178940335440703\\
-10.1657775795412	-0.174354803954745\\
-9.88121674633648	-0.167655959776087\\
-9.59599721872238	-0.160233667988361\\
-9.31171518139371	-0.153472002144079\\
-9.02931981153843	-0.148250448647216\\
-8.74862036494076	-0.144559493875338\\
-8.46931006304007	-0.142299131532314\\
-8.19108212727574	-0.14136935532201\\
-7.91362977908712	-0.141670158948296\\
-7.63664623991361	-0.143088654933022\\
-7.35982473119457	-0.145295592193855\\
-7.08285847436937	-0.147782188174107\\
-6.80544069087739	-0.150034226068424\\
-6.52726460215799	-0.151537489071453\\
-6.24802342965056	-0.151777760377842\\
-5.96747950136581	-0.150357503604613\\
-5.68582162244227	-0.147599251827231\\
-5.40340112643626	-0.1440999531886\\
-5.12056966684195	-0.140457096018762\\
-4.83767889715349	-0.13726816864776\\
-4.55508047086503	-0.135130043488042\\
-4.27312604147073	-0.134326706814575\\
-3.99216726246476	-0.134321126750231\\
-3.71255578734126	-0.134443233217693\\
-3.43464326959439	-0.134022956139641\\
-3.15878136271831	-0.13239022543876\\
-2.88532172020718	-0.128897948428778\\
-2.61461599555515	-0.123658137342493\\
-2.34701584225638	-0.117697644982205\\
-2.08287291380503	-0.112097789077142\\
-1.82253886369525	-0.107939887356532\\
-1.5663653454212	-0.106305257549604\\
-1.31470401247704	-0.10816575062439\\
-1.06790651835692	-0.113417816086938\\
-0.826324516554995	-0.121347516782869\\
-0.590309660565431	-0.131233909685086\\
-0.360213603882381	-0.142356051766495\\
-0.136388	-0.153993\\
0.0808154975875536	-0.165423811358505\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0835347729821211	0.686037248090696\\
0.244838503627411	0.686037248090696\\
0.469480831578111	0.686037248090696\\
0.676398327009521	0.686037248090696\\
0.827794442278807	0.686037248090696\\
1.21420765415609	0.686037248090696\\
1.47076447194182	0.686037248090696\\
1.75427932033778	0.686037248090696\\
2.05207862680638	0.686037248090696\\
2.19685508404792	0.686037248090696\\
2.48834138729403	0.686037248090696\\
2.79445416318062	0.686037248090696\\
3.08449882227846	0.686037248090696\\
3.32390705479847	0.686037248090696\\
3.61312246081688	0.686037248090696\\
3.93655873459736	0.686037248090696\\
4.09556477496199	0.686037248090696\\
4.45825902777933	0.686037248090696\\
4.72821591843791	0.686037248090696\\
5.00684193339788	0.686037248090696\\
5.29527991489561	0.686037248090696\\
5.53410953740483	0.686037248090696\\
5.78975331019929	0.686037248090696\\
6.14175080828784	0.686037248090696\\
6.38621506929001	0.686037248090696\\
6.71373322522763	0.686037248090696\\
7.01261711257409	0.686037248090696\\
7.29356384450878	0.686037248090696\\
7.62100503971525	0.686037248090696\\
7.78040975985977	0.686037248090696\\
8.02323236175933	0.686037248090696\\
8.40831250950481	0.686037248090696\\
8.62327681614226	0.686037248090696\\
8.74647935261745	0.686037248090696\\
8.87543694396117	0.686037248090696\\
8.92679264957294	0.816264045117615\\
8.92679264957294	0.863052656604437\\
8.92679264957294	0.874135931794761\\
8.92679264957294	0.918990130953478\\
8.92679264957294	1.05083680041732\\
8.92679264957294	1.14319858025674\\
8.92679264957294	1.27566644990792\\
8.92679264957294	1.47042215837099\\
8.92679264957294	1.65616397067054\\
8.92679264957294	1.83757533213923\\
8.92679264957294	2.12096727232825\\
8.92679264957294	2.3122954402656\\
8.92679264957294	2.54284197443937\\
8.92679264957294	2.82473607823936\\
8.92679264957294	3.12266351023941\\
8.92679264957294	3.30894094292746\\
8.92679264957294	3.70018205694392\\
8.92679264957294	3.86451100562748\\
8.92679264957294	4.1697325299914\\
8.92679264957294	4.508924204582\\
8.92679264957294	4.75040990122335\\
8.92679264957294	4.99623023735506\\
8.92679264957294	5.2816780402249\\
8.92679264957294	5.55382014253852\\
8.92679264957294	5.86099859669527\\
8.92679264957294	6.09937091971424\\
8.6010407474557	6.09937091971424\\
8.6010407474557	6.74359735472831\\
8.6010407474557	7.04521015841886\\
8.97012169606717	7.04521015841886\\
8.97012169606717	7.32459128745939\\
8.97012169606717	7.37395068860558\\
8.97012169606717	7.55042347288153\\
8.97012169606717	7.70533534927061\\
8.97012169606717	7.81539318983638\\
8.97012169606717	7.83587875890822\\
8.97012169606717	7.8309128168894\\
8.97012169606717	7.82222589985974\\
8.97012169606717	7.82864519483439\\
8.97012169606717	7.82478164673806\\
8.39926800477038	7.81373095796031\\
8.23284019049794	7.81373095796031\\
8.09518296806741	7.81373095796031\\
7.90467409498352	7.81373095796031\\
7.64976553369355	7.81373095796031\\
7.47796913134671	7.81373095796031\\
7.22734287132998	7.81373095796031\\
6.97931329038498	7.81373095796031\\
6.71982125587459	7.81373095796031\\
6.43848576384485	7.81373095796031\\
6.18652507889106	7.81373095796031\\
5.93331929800347	7.81373095796031\\
5.63997195492808	7.81373095796031\\
5.36583671666798	7.81373095796031\\
5.09064442311164	7.81373095796031\\
4.80716541069486	7.81373095796031\\
4.50294692824734	7.81373095796031\\
4.22966852894715	7.81373095796031\\
3.92726716931387	7.81373095796031\\
3.66618086147806	7.81373095796031\\
3.40371476232741	7.81373095796031\\
3.18355908749019	7.81373095796031\\
2.92863309112045	7.81373095796031\\
2.62693798872604	7.81373095796031\\
2.3573890595585	7.81373095796031\\
2.06496472197979	7.81373095796031\\
1.71374475235049	7.81373095796031\\
1.47341249820996	7.81373095796031\\
1.13245670137789	7.81373095796031\\
0.893023882877477	7.81373095796031\\
0.577992302080368	7.81373095796031\\
0.345927381751554	7.81373095796031\\
0.0431722738340961	7.81373095796031\\
-0.266783693760406	7.81373095796031\\
-0.508942479783326	7.81373095796031\\
-0.816825915826334	7.81373095796031\\
-1.12302436031242	7.81373095796031\\
-1.31481858972927	7.81373095796031\\
-1.5886037525426	7.81373095796031\\
-1.94207627342601	7.81373095796031\\
-2.17618169179756	7.81373095796031\\
-2.42866056156533	7.81373095796031\\
-2.72223147912129	7.81373095796031\\
-3.02555233414226	7.81373095796031\\
-3.34387211019248	7.81373095796031\\
-3.55125655682492	7.81373095796031\\
-3.82343207321381	7.81373095796031\\
-4.1182080390016	7.81373095796031\\
-4.36230768175932	7.81373095796031\\
-4.61274340322292	7.81373095796031\\
-4.98425860608936	7.81373095796031\\
-5.35113703665694	7.81373095796031\\
-5.66955850580226	7.81373095796031\\
-5.95646047472667	7.81373095796031\\
-6.21157632465354	7.81373095796031\\
-6.48308993569638	7.81373095796031\\
-6.67921733904384	7.81373095796031\\
-6.99061687232589	7.81373095796031\\
-7.24645102014452	7.81373095796031\\
-7.52862361046255	7.81373095796031\\
-7.81797864817521	7.81373095796031\\
-8.15253170168219	7.81373095796031\\
-8.4994191408709	7.81373095796031\\
-8.71720877072574	7.81373095796031\\
-8.96250719734371	7.81373095796031\\
-9.29749991050186	7.81373095796031\\
-9.50259559435397	7.81373095796031\\
-9.83228860303102	7.81373095796031\\
-10.0817121066773	7.81373095796031\\
-10.3249564932454	7.81373095796031\\
-10.6161216462039	7.81373095796031\\
-10.8777245410403	7.81373095796031\\
-11.2300983426038	7.81373095796031\\
-11.537586684962	7.81373095796031\\
-11.80808614332	7.81373095796031\\
-12.0615610571803	7.81373095796031\\
-12.3358289835599	7.81373095796031\\
-12.5506032644833	7.81373095796031\\
-12.6658545050911	7.81373095796031\\
-12.823009421833	7.81373095796031\\
-12.8752462386377	7.65612770076577\\
-12.8752462386377	7.58811985606414\\
-12.8752462386377	7.54714477331017\\
-12.8752462386377	7.48557424295035\\
-12.8752462386377	7.38266430818784\\
-12.8752462386377	7.26640570580452\\
-12.8752462386377	7.05132042584556\\
-12.8752462386377	6.93704443206846\\
-12.8752462386377	6.71497993068449\\
-12.8752462386377	6.4574319181293\\
-12.8752462386377	6.21253096120448\\
-12.8752462386377	6.03235081712563\\
-12.8752462386377	5.75762802926743\\
-12.8752462386377	5.53618495209732\\
-12.8752462386377	5.25118417622324\\
-11.8425359445932	4.9417799520833\\
-11.8425359445932	4.70303367125726\\
-11.8425359445932	4.45422155050752\\
-11.8425359445932	4.14738346548824\\
-11.8425359445932	3.87472553996228\\
-11.8425359445932	3.64551523860609\\
-12.9011470219605	3.42387740036316\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.8816842333718	0.686037248090696\\
-12.6956955483713	0.686037248090696\\
-12.655081755205	0.686037248090696\\
-12.5764255072579	0.686037248090696\\
-12.4535221489436	0.686037248090696\\
-12.3530844877919	0.686037248090696\\
-12.2279302784439	0.686037248090696\\
-12.1090257304364	0.686037248090696\\
-11.9933463390352	0.686037248090696\\
-11.8193345177976	0.686037248090696\\
-11.6034188018085	0.686037248090696\\
-11.3869140769295	0.686037248090696\\
-11.1515293977929	0.686037248090696\\
-10.8973188421874	0.686037248090696\\
-10.6827796624969	0.686037248090696\\
-10.4491218294302	0.686037248090696\\
-10.205420427541	0.686037248090696\\
-9.91806297895388	0.686037248090696\\
-9.59710627401676	0.686037248090696\\
-9.38578166790285	0.686037248090696\\
-9.05580983341033	0.686037248090696\\
-8.82495677741094	0.686037248090696\\
-8.48544375509334	0.686037248090696\\
-8.25247998800676	0.686037248090696\\
-7.96489675279773	0.686037248090696\\
-7.59181875051182	0.686037248090696\\
-7.41089140433621	0.686037248090696\\
-7.11316377948024	0.686037248090696\\
-6.84058839608748	0.686037248090696\\
-6.57208206287241	0.686037248090696\\
-6.22456308909038	0.686037248090696\\
-6.00687106464353	0.686037248090696\\
-5.73328949124683	0.686037248090696\\
-5.44161121007306	0.686037248090696\\
-5.13652152518191	0.686037248090696\\
-4.84876786170373	0.686037248090696\\
-4.58475192521511	0.686037248090696\\
-4.22878977793672	0.686037248090696\\
-3.98498966875657	0.686037248090696\\
-3.71807686542684	0.686037248090696\\
-3.48600005202385	0.686037248090696\\
-3.17692592176593	0.686037248090696\\
-2.96322021287732	0.686037248090696\\
-2.70548308527455	0.686037248090696\\
-2.37847535260413	0.686037248090696\\
-2.12604679682278	0.686037248090696\\
-1.8281028782584	0.686037248090696\\
-1.42682737798628	0.686037248090696\\
-1.27587119384279	0.686037248090696\\
-1.02261976356314	0.686037248090696\\
-0.750337345464425	0.686037248090696\\
-0.495778290535307	0.686037248090696\\
-0.345756304696686	0.686037248090696\\
-0.111110466517161	0.686037248090696\\
0.14226616428587	0.686037248090696\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0340126627086727	-1.01515610482074\\
0.249262222217516	-1.01515610482074\\
0.422012407984461	-1.01515610482074\\
0.61834025209259	-1.01515610482074\\
0.771406151061158	-1.01515610482074\\
1.15898105543564	-1.01515610482074\\
1.43756865090461	-1.01515610482074\\
1.75367484991798	-1.01515610482074\\
2.09759140803495	-1.01515610482074\\
2.2984540470057	-1.01515610482074\\
2.5788592872451	-1.01515610482074\\
2.84832966582813	-1.01515610482074\\
3.11455948057627	-1.01515610482074\\
3.35872895694445	-1.01515610482074\\
3.64632183979697	-1.01515610482074\\
3.96390470728085	-1.01515610482074\\
4.1207622161707	-1.01515610482074\\
4.48525070988372	-1.01515610482074\\
4.75090254665364	-1.01515610482074\\
5.02166668820227	-1.01515610482074\\
5.24344968782038	-1.01515610482074\\
5.47543750577599	-1.01515610482074\\
5.73277120698713	-1.01515610482074\\
6.09984706767727	-1.01515610482074\\
6.40316652994073	-1.01515610482074\\
6.69554608291782	-1.01515610482074\\
6.98240515353147	-1.01515610482074\\
7.23022091643696	-1.01515610482074\\
7.55494533831639	-1.01515610482074\\
7.7517514022219	-1.01515610482074\\
8.04244256172022	-1.01515610482074\\
8.37386216169842	-1.01515610482074\\
8.75309252559645	-1.01515610482074\\
9.04756926022817	-1.01515610482074\\
9.37353808673715	-1.01515610482074\\
9.70462279165959	-1.01515610482074\\
10.118992021387	-1.01515610482074\\
10.4746310543992	-1.01515610482074\\
10.5339921378661	-0.395255228320861\\
10.5339921378661	0.0548153397882312\\
10.5339921378661	0.415659598726536\\
10.5339921378661	0.673353020769323\\
10.5339921378661	0.965843137220842\\
10.5339921378661	1.26218346657139\\
10.5339921378661	1.52117977025264\\
10.5339921378661	1.84385743176904\\
10.5339921378661	2.14831521599806\\
10.5339921378661	2.43612048397855\\
10.5339921378661	2.75229813974775\\
10.5339921378661	3.05430546801429\\
10.5339921378661	3.26038370029263\\
10.5339921378661	3.65083672016073\\
10.5339921378661	3.81869775226147\\
10.5339921378661	4.11329634552986\\
10.5339921378661	4.45824628575993\\
10.5339921378661	4.76078889803991\\
10.5339921378661	5.02664470371749\\
10.5339921378661	5.3038720594018\\
10.5339921378661	5.57703017292634\\
10.5339921378661	5.86739344058931\\
10.5339921378661	6.20062064788848\\
10.5339921378661	6.40726582984229\\
10.5339921378661	6.48936084888397\\
10.5339921378661	6.69000868020484\\
10.5339921378661	6.92929786360679\\
10.5339921378661	7.31445654617689\\
10.5339921378661	7.55160352549935\\
10.5339921378661	7.79056096473621\\
10.5339921378661	8.04912469005474\\
10.5339921378661	8.41423071170359\\
10.5339921378661	8.90515541856676\\
10.5339921378661	9.31486102610859\\
10.2558209819701	9.44694206533119\\
9.69392619979738	9.44694206533119\\
9.37491324509916	9.44694206533119\\
9.10626144882029	9.44694206533119\\
8.74862211174803	9.44694206533119\\
8.52615488689339	9.44694206533119\\
8.23854953401099	9.44694206533119\\
7.88630666227595	9.44694206533119\\
7.66169863953549	9.44694206533119\\
7.35944031200533	9.44694206533119\\
7.0519407513077	9.44694206533119\\
6.7690738620618	9.44694206533119\\
6.45223395743564	9.44694206533119\\
6.18194328564849	9.44694206533119\\
5.93592145770661	9.44694206533119\\
5.63242038180396	9.44694206533119\\
5.35232090697502	9.44694206533119\\
5.070156357746	9.44694206533119\\
4.78414002174805	9.44694206533119\\
4.48230906022109	9.44694206533119\\
4.19576328238888	9.44694206533119\\
3.89265490311726	9.44694206533119\\
3.62844085899766	9.44694206533119\\
3.36431656748192	9.44694206533119\\
3.16066676666039	9.44694206533119\\
2.89195317193396	9.44694206533119\\
2.61338555194823	9.44694206533119\\
2.38446907077075	9.44694206533119\\
2.11489301441335	9.44694206533119\\
1.76700732103713	9.44694206533119\\
1.52419033175892	9.44694206533119\\
1.11184373921273	9.44694206533119\\
0.87108657315728	9.44694206533119\\
0.562210689019082	9.44694206533119\\
0.342391904260718	9.44694206533119\\
0.0510976305750264	9.44694206533119\\
-0.25046193995373	9.44694206533119\\
-0.480993881367468	9.44694206533119\\
-0.773436663331142	9.44694206533119\\
-1.09085345020239	9.44694206533119\\
-1.30385498086749	9.44694206533119\\
-1.5712669607686	9.44694206533119\\
-1.90453791963231	9.44694206533119\\
-2.13954372947688	9.44694206533119\\
-2.42328961335744	9.44694206533119\\
-2.73149720360069	9.44694206533119\\
-3.03040100746368	9.44694206533119\\
-3.34851288630334	9.44694206533119\\
-3.55517693223674	9.44694206533119\\
-3.80975562401823	9.44694206533119\\
-4.09018160550849	9.44694206533119\\
-4.3323761465255	9.44694206533119\\
-4.56306364759504	9.44694206533119\\
-4.93815090986152	9.44694206533119\\
-5.32167759767482	9.44694206533119\\
-5.64500914488344	9.44694206533119\\
-5.9204868711838	9.44694206533119\\
-6.2026612306301	9.44694206533119\\
-6.52539103471778	9.44694206533119\\
-6.74635821210828	9.44694206533119\\
-7.09508668279448	9.44694206533119\\
-7.33701360791174	9.44694206533119\\
-7.5675369281736	9.44694206533119\\
-7.8519959625643	9.44694206533119\\
-8.17159063259012	9.44694206533119\\
-8.49759462584631	9.44694206533119\\
-8.68575803960396	9.44694206533119\\
-8.90806610758465	9.44694206533119\\
-9.24369702877178	9.44694206533119\\
-9.45014192904304	9.44694206533119\\
-9.80536611391348	9.44694206533119\\
-10.0889972545073	9.44694206533119\\
-10.3502014630001	9.44694206533119\\
-10.6676046567698	9.44694206533119\\
-10.9072098301109	9.44694206533119\\
-11.2262994234897	9.44694206533119\\
-11.4779073207808	9.44694206533119\\
-11.8735380909237	9.44694206533119\\
-12.1464180281362	9.43672130378977\\
-12.371061593808	9.30324946661115\\
-12.6993175491541	9.30324946661115\\
-13.0055334440664	9.30324946661115\\
-13.2906806447153	9.30324946661115\\
-13.7122058728575	9.30324946661115\\
-14.0766390916342	9.30324946661115\\
-14.4367306476015	9.30324946661115\\
-14.4158145185555	8.84704370846572\\
-14.4158145185555	8.29570255869173\\
-14.4158145185555	7.99509263948999\\
-14.4158145185555	7.65747521467956\\
-14.4158145185555	7.3876390174271\\
-14.4158145185555	7.04495409931075\\
-14.4158145185555	6.71919017937672\\
-14.4158145185555	6.40748291880076\\
-14.4158145185555	6.19100871403697\\
-14.4158145185555	5.84640593482898\\
-14.4158145185555	5.57340131307121\\
-14.4158145185555	5.29712263955682\\
-15.2349770589789	5.04829916252992\\
-15.286564425458	4.80934547597491\\
-15.275490592826	4.54364283396447\\
-15.275490592826	4.25581379332232\\
-15.275490592826	3.96652853173605\\
-15.275490592826	3.60910052639011\\
-14.496541833068	3.40617684273691\\
-14.4786043286167	3.17209096612977\\
-14.4786043286167	2.87448928499815\\
-14.4786043286167	2.61861839034378\\
-14.4786043286167	2.34752859675744\\
-14.4786043286167	1.94731239933423\\
-14.4786043286167	1.76194625625018\\
-14.4786043286167	1.48501073963537\\
-14.4786043286167	1.15986478067743\\
-14.4786043286167	0.849960873886156\\
-14.4786043286167	0.462274847898061\\
-14.4786043286167	0.191605126566229\\
-14.4786043286167	-0.241507662319079\\
-14.4786043286167	-0.613140176136359\\
-14.4786043286167	-0.836368063198612\\
-13.7513638572078	-0.82409928258885\\
-13.3941514766685	-0.82409928258885\\
-13.0131392201908	-0.82409928258885\\
-12.7009112291707	-0.82409928258885\\
-12.4645054862705	-0.958512748795527\\
-12.1489319438844	-1.01515610482074\\
-11.8626206318086	-1.01515610482074\\
-11.580404075732	-1.01515610482074\\
-11.2860260678028	-1.01515610482074\\
-10.9749043805155	-1.01515610482074\\
-10.7233286660347	-1.01515610482074\\
-10.4598494670557	-1.01515610482074\\
-10.1855644045641	-1.01515610482074\\
-9.89391981793791	-1.01515610482074\\
-9.56413337220267	-1.01515610482074\\
-9.35159521755148	-1.01515610482074\\
-9.02398685912894	-1.01515610482074\\
-8.78704867866422	-1.01515610482074\\
-8.45147876799251	-1.01515610482074\\
-8.21686639581016	-1.01515610482074\\
-7.92625287170616	-1.01515610482074\\
-7.55119729110426	-1.01515610482074\\
-7.38269660264469	-1.01515610482074\\
-7.08219265782952	-1.01515610482074\\
-6.82827158181245	-1.01515610482074\\
-6.6154309389493	-1.01515610482074\\
-6.27967407781599	-1.01515610482074\\
-6.06090375223657	-1.01515610482074\\
-5.74939505753966	-1.01515610482074\\
-5.42264877628818	-1.01515610482074\\
-5.10547892157006	-1.01515610482074\\
-4.82002232700703	-1.01515610482074\\
-4.55162749350931	-1.01515610482074\\
-4.2117562853228	-1.01515610482074\\
-4.00581741190172	-1.01515610482074\\
-3.77138488403902	-1.01515610482074\\
-3.53709028121356	-1.01515610482074\\
-3.17444222734273	-1.01515610482074\\
-2.93142436271612	-1.01515610482074\\
-2.66930008165662	-1.01515610482074\\
-2.3484630619443	-1.01515610482074\\
-2.09505405059792	-1.01515610482074\\
-1.79808555622501	-1.01515610482074\\
-1.39371697013383	-1.01515610482074\\
-1.26362965330869	-1.01515610482074\\
-1.07430117697817	-1.01515610482074\\
-0.848170523210971	-1.01515610482074\\
-0.57441518250705	-1.01515610482074\\
-0.397531244885303	-1.01515610482074\\
-0.161590445021468	-1.01515610482074\\
0.0913640513361337	-1.01515610482074\\
};
\end{axis}
\end{tikzpicture}%

